Physics-informed Gaussian Processes as Linear Model Predictive Controller

We introduce a novel algorithm for controlling linear time invariant systems in a tracking problem. The controller is based on a Gaussian Process (GP) whose realizations satisfy a system of linear ordinary differential equations with constant coefficients. Control inputs for tracking are determined by conditioning the prior GP on the setpoints, i.e. control as inference. The resulting Model Predictive Control scheme incorporates pointwise soft constraints by introducing virtual setpoints to the posterior Gaussian process. We show theoretically that our controller satisfies open-loop stability for the optimal control problem by leveraging general results from Bayesian inference and demonstrate this result in a numerical example.

==> plots/5data_spring_mass_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ymajorticks=true,
ticklabel style = {font=\large},
%title=Five setpoints
]
\addplot [semithick, steelblue31119180]
table {%
0 1.00000413548342
0.02 0.999547489360892
0.05 0.996630595421821
0.08 0.989271077885853
0.11 0.974608719597551
0.14 0.951473007587425
0.17 0.91824860285047
0.2 0.874907674290108
0.23 0.82178446208601
0.26 0.759785978831003
0.29 0.690424630378997
0.32 0.615934893531949
0.35 0.538644337583665
0.38 0.461151398316597
0.41 0.385992412543705
0.44 0.314901651946593
0.47 0.250064988917435
0.5 0.193126838759897
0.53 0.1441369588371
0.56 0.103663152907639
0.59 0.0717608153115705
0.62 0.0473149745172131
0.65 0.0293962616228227
0.68 0.017268453729198
0.71 0.00913337765784218
0.74 0.00452136905615836
0.77 0.00183393779431278
0.8 0.000731207136938273
0.83 0.00020275774143689
0.86 -7.47399008883139e-05
0.89 -0.00010258150685641
0.91 5.03588458761931e-05
0.92 3.01282633271628e-05
0.94 -1.51362595066128e-06
0.97 0.000203877577683519
1 0.000125042167807962
1 0.000129648000095405
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00019103558737
0.02 0.999882218692484
0.05 0.996468964258362
0.08 0.987948183366253
0.11 0.97156201346043
0.14 0.946509405456857
0.17 0.911591456639549
0.2 0.86710355461352
0.23 0.813383550688149
0.26 0.751890778179246
0.29 0.683864409990098
0.32 0.611314198678218
0.35 0.536206707581195
0.38 0.461110642621212
0.41 0.38794046810925
0.44 0.318739432531419
0.47 0.254987540764084
0.5 0.198542232794914
0.53 0.149488663710579
0.56 0.108389392946084
0.59 0.075377486206116
0.62 0.049777384480907
0.65 0.0308461776317631
0.68 0.0177849330974665
0.71 0.00931611198540877
0.74 0.00443867733732941
0.77 0.00150791434823951
0.8 0.000572610845015947
0.83 5.54046746691937e-05
0.86 -5.11998879412723e-05
0.89 2.32350529350546e-05
0.91 3.51415654574615e-05
0.92 -0.000211032837007055
0.94 1.88454714619255e-05
0.97 5.63649625325806e-05
1 5.76114498665451e-05
1 0.000192472679586667
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.999877213299923
0.02 0.999655234181366
0.05 0.996593878987105
0.08 0.98809489055225
0.11 0.972183014097326
0.14 0.947793470438509
0.17 0.913438099082263
0.2 0.869599999834033
0.23 0.816168388303692
0.26 0.754746708653273
0.29 0.686895003879723
0.32 0.61464402049437
0.35 0.540070903199224
0.38 0.465287552001914
0.41 0.3922869715382
0.44 0.32344820481883
0.47 0.260199177211957
0.5 0.203887124520727
0.53 0.154859032228025
0.56 0.113717072530995
0.59 0.0804451147847089
0.62 0.0544707256993979
0.65 0.0348629248926094
0.68 0.0210608565634289
0.71 0.0116701730105385
0.74 0.00596101059759186
0.77 0.00256677603243579
0.8 0.000905869469422653
0.83 0.000306394775874099
0.86 0.000107155606609777
0.89 0.000179265829261728
0.91 0.000100559535230509
0.92 0.00015058614370382
0.94 3.74052611743622e-05
0.97 0.000122866372160824
1 7.55372188774901e-06
1 1.07907319278747e-05
};
\addplot [semithick, crimson2143940]
table {%
0 0.999940607236267
0.02 0.999761033289027
0.05 0.997280313956721
0.08 0.990898230905831
0.11 0.978568834732743
0.14 0.958384376167855
0.17 0.929858952736078
0.2 0.891781512847456
0.23 0.844268191806331
0.26 0.788041240166233
0.29 0.72418673832454
0.32 0.653845370076207
0.35 0.579728428452315
0.38 0.504029014140803
0.41 0.428583724111864
0.44 0.356225648023576
0.47 0.288505968849063
0.5 0.227352734551023
0.53 0.173315645143141
0.56 0.127965333316398
0.59 0.0906351282515057
0.62 0.0613117248749239
0.65 0.0397500944159976
0.68 0.0240040528575635
0.71 0.013317749081565
0.74 0.00677621820167996
0.77 0.00298915368107987
0.8 0.00125901991023214
0.83 0.00032393252064364
0.86 2.22382842669675e-05
0.89 0.000163908633852763
0.91 0.000123641985865416
0.92 -1.59253229211182e-05
0.94 9.61874905890644e-06
0.97 -9.22478041837205e-06
1 8.97364230958886e-05
1 0.000227187266943921
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999908199985509
0.02 0.999653094858485
0.05 0.996973839155623
0.08 0.990820363490026
0.11 0.97862945024922
0.14 0.959852415965138
0.17 0.932402544246434
0.2 0.896274717820272
0.23 0.851183166828662
0.26 0.797466954222125
0.29 0.736288002228989
0.32 0.668990327987577
0.35 0.597566683364891
0.38 0.523495693803168
0.41 0.449098779245017
0.44 0.3773310428696
0.47 0.30910363684341
0.5 0.246760423925563
0.53 0.190800406768272
0.56 0.143076672043082
0.59 0.103324269033128
0.62 0.0710749858874085
0.65 0.0467734926233672
0.68 0.0288144194576695
0.71 0.016583879741472
0.74 0.00872064765353774
0.77 0.00405926225521577
0.8 0.00149118894067627
0.83 0.000373992043784421
0.86 0.000108147704502048
0.89 9.90161256776741e-05
0.91 -0.000171912568108262
0.92 -8.122381706946e-05
0.94 6.79741998313268e-05
0.97 0.000135718633662038
1 -6.54802683264258e-05
1 -4.72558143778838e-05
};
\addplot [semithick, sienna1408675]
table {%
0 1.00009005040875
0.02 0.99940037199158
0.05 0.996587548285601
0.08 0.98754283551904
0.11 0.971048454024761
0.14 0.945466839410365
0.17 0.91023363385336
0.2 0.864781144756354
0.23 0.81019403093464
0.26 0.748025523929849
0.29 0.679506390970925
0.32 0.606646973561072
0.35 0.531981289332129
0.38 0.457831757775861
0.41 0.386014683332982
0.44 0.318211510455342
0.47 0.25603127461042
0.5 0.200745367232647
0.53 0.152979360947193
0.56 0.112697733543555
0.59 0.0801057121128339
0.62 0.0547585668806024
0.65 0.0352811790575643
0.68 0.0216012213174316
0.71 0.012224939910801
0.74 0.00613498206610463
0.77 0.0026969409983082
0.8 0.00116920482064386
0.83 0.000204372134273914
0.86 -1.37602353648786e-05
0.89 -0.00017955898452272
0.91 -5.04405270780643e-05
0.92 -0.000132176493402731
0.94 -4.55272644731756e-06
0.97 -9.01026941295917e-05
1 9.58222007347212e-05
1 6.86910932791889e-05
};
\addplot [semithick, orchid227119194]
table {%
0 0.999647984866753
0.02 0.999530796747717
0.05 0.996746111767672
0.08 0.988923239476083
0.11 0.974084131822942
0.14 0.950482918916365
0.17 0.917381490170258
0.2 0.874772044877935
0.23 0.822696115644919
0.26 0.76196028752905
0.29 0.694326417538721
0.32 0.621193498560833
0.35 0.545716832548283
0.38 0.469865867120315
0.41 0.395726736290026
0.44 0.325557439575716
0.47 0.260853603890528
0.5 0.203207100850984
0.53 0.153527103993758
0.56 0.111635502139924
0.59 0.0780222392292661
0.62 0.0520114608348316
0.65 0.0328963550690511
0.68 0.0192901490965611
0.71 0.0105309300718898
0.74 0.00500488115842455
0.77 0.00205559153648745
0.8 0.000681815719656065
0.83 3.43917061307676e-05
0.86 5.80740293703483e-05
0.89 4.91331100509939e-05
0.91 -2.07226605775978e-07
0.92 3.90769387391232e-05
0.94 0.000144328340135101
0.97 0.000192472981231575
1 -9.85912723204676e-05
1 0.000114568894923077
};
\addplot [semithick, gray127]
table {%
0 1.00029722036415
0.02 0.999797092721254
0.05 0.995907756159438
0.08 0.985041646640986
0.11 0.964717665084595
0.14 0.933098523546706
0.17 0.89039104355348
0.2 0.836135750781538
0.23 0.771948925258575
0.26 0.699891077632302
0.29 0.622745251886247
0.32 0.542474363107527
0.35 0.462376015234812
0.38 0.385138603054717
0.41 0.312781012840979
0.44 0.247359977505222
0.47 0.190057448144827
0.5 0.141034411802401
0.53 0.10124138962674
0.56 0.0699600095582122
0.59 0.0456170540499725
0.62 0.0283705102731929
0.65 0.0164420533102108
0.68 0.00888814765898912
0.71 0.00420872821785381
0.74 0.00157245440256003
0.77 0.000518830141028801
0.8 -2.96898871211726e-05
0.83 -0.000144066671355117
0.86 -0.00011203149846438
0.89 0.000132742071412787
0.91 -0.000184352124652131
0.92 -5.56502562485151e-05
0.94 -0.000152815523625728
0.97 -0.000195582432905659
1 -0.000166261088371876
1 -7.05242468857035e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.00000143878767
0.02 0.999726721766804
0.05 0.996490548376479
0.08 0.987990795930711
0.11 0.972172802654389
0.14 0.947328480854692
0.17 0.912801434727307
0.2 0.868669801218507
0.23 0.815483540982527
0.26 0.754053299794465
0.29 0.686565524263466
0.32 0.614908193710567
0.35 0.54098850964623
0.38 0.466938343222513
0.41 0.394960943198503
0.44 0.327146487169941
0.47 0.264850723529417
0.5 0.20893373717353
0.53 0.160369526778842
0.56 0.11933064838847
0.59 0.0858229552056645
0.62 0.0592865257520905
0.65 0.0390338719422351
0.68 0.0244709115874704
0.71 0.0141151970370558
0.74 0.00744076680306427
0.77 0.00369803429329659
0.8 0.00156698919489679
0.83 0.000497618140938584
0.86 0.000163290623220033
0.89 1.25515974069513e-05
0.91 3.77478114082079e-05
0.92 -6.15796990652989e-05
0.94 5.21885721579049e-05
0.97 -3.15350466919816e-05
1 -0.000142267842282408
1 -7.60865116442943e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.00000459006397
0.02 0.99978119786532
0.05 0.997288705770589
0.08 0.990519628308333
0.11 0.97800992001737
0.14 0.957930197297032
0.17 0.928699380172096
0.2 0.890461377275642
0.23 0.84221555499895
0.26 0.785375937407061
0.29 0.720542454023644
0.32 0.649678161343339
0.35 0.574984071176076
0.38 0.498431522731988
0.41 0.422630315387728
0.44 0.34970853209404
0.47 0.28198001203041
0.5 0.220910729649543
0.53 0.167449505586784
0.56 0.122433206810603
0.59 0.0862187371690596
0.62 0.0577861865050876
0.65 0.0366095311246844
0.68 0.0218219295721352
0.71 0.0119172296875146
0.74 0.00590565584250257
0.77 0.00234227827092589
0.8 0.000819118571015757
0.83 0.000189925760235525
0.86 -2.98528613846618e-05
0.89 2.64476852137862e-05
0.91 -6.36370736781465e-05
0.92 -7.33643033408466e-05
0.94 -5.44372983477282e-05
0.97 0.000139436687184768
1 0.000210052614096651
1 1.41998228013075e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 1.00010628664701
0.02 0.99983245081507
0.05 0.996611541680336
0.08 0.988029540532164
0.11 0.971864083700547
0.14 0.946973114958161
0.17 0.912059665402629
0.2 0.867655576090043
0.23 0.814041971138537
0.26 0.752012131093147
0.29 0.6836248018337
0.32 0.610936896091076
0.35 0.535645859233738
0.38 0.460600584664052
0.41 0.387536622278676
0.44 0.318465186067349
0.47 0.255350838934907
0.5 0.198928414800115
0.53 0.150424544153547
0.56 0.109611138176036
0.59 0.0771067404906394
0.62 0.0517388303274877
0.65 0.0328533157604683
0.68 0.0197497182838255
0.71 0.0107650336356669
0.74 0.00535670595306733
0.77 0.00220457146265475
0.8 0.000793835535507952
0.83 5.52632846573763e-06
0.86 6.14065043983235e-05
0.89 -4.88646033613063e-05
0.91 -0.000168565182628072
0.92 -0.00028277579423421
0.94 -8.39889296522943e-05
0.97 -0.000199573472338259
1 -4.2763532197761e-06
1 -0.000130922795004964
};
\addplot [semithick, darkorange25512714]
table {%
0 0.999761725473874
0.02 0.99949949305688
0.05 0.997336938497642
0.08 0.991366440359373
0.11 0.979945138284694
0.14 0.961184896592313
0.17 0.934242777944816
0.2 0.898195149673157
0.23 0.852667204130107
0.26 0.798330214186163
0.29 0.736064231002692
0.32 0.667623193624265
0.35 0.594414005069012
0.38 0.518937098188154
0.41 0.443647339717082
0.44 0.370746138077472
0.47 0.302131049691657
0.5 0.239348234305402
0.53 0.184048019232334
0.56 0.136881329504276
0.59 0.0976139596514716
0.62 0.0669601164587587
0.65 0.0432907230116666
0.68 0.026385287665304
0.71 0.014858612546255
0.74 0.00762092320529796
0.77 0.00346102476832681
0.8 0.00113812219347592
0.83 0.000358238793862096
0.86 -0.000135706098693889
0.89 -9.61720998990529e-07
0.91 3.36017573206567e-05
0.92 2.02743535376926e-05
0.94 -0.000200679594839769
0.97 -0.000118299741267517
1 -3.95600705076634e-05
1 -3.68387448221533e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.00019245939496
0.02 1.00000523441189
0.05 0.997569637874544
0.08 0.991117064111931
0.11 0.979269369356097
0.14 0.96026200579917
0.17 0.932851169003041
0.2 0.896554767911593
0.23 0.851022593354972
0.26 0.79700992579726
0.29 0.735277950531183
0.32 0.667148641446435
0.35 0.595120247053432
0.38 0.520350597153299
0.41 0.445594781215045
0.44 0.373260846313582
0.47 0.305065263742414
0.5 0.24242056037608
0.53 0.186794113280175
0.56 0.139185256660003
0.59 0.100082072704342
0.62 0.068625865482495
0.65 0.0447609160080069
0.68 0.027333331746774
0.71 0.0156076570808387
0.74 0.00822445537311339
0.77 0.00366272550424544
0.8 0.00141673683020148
0.83 0.000392886131576039
0.86 0.000367127340487888
0.89 8.17069534892026e-05
0.91 6.17329929157206e-05
0.92 -0.000108925980439616
0.94 5.39367934390412e-06
0.97 -0.000135754757438148
1 -0.000120085912303944
1 -0.000143997209869288
};
\addplot [semithick, crimson2143940]
table {%
0 1.00009475201119
0.02 0.999632804610526
0.05 0.996052781338495
0.08 0.986340742192669
0.11 0.967805045702156
0.14 0.939301927795602
0.17 0.900036014926751
0.2 0.8499745867245
0.23 0.790145121159015
0.26 0.722097112558903
0.29 0.64796522328555
0.32 0.5703791003113
0.35 0.491606983616649
0.38 0.414237969856092
0.41 0.340641692898435
0.44 0.272850723127757
0.47 0.212470847939306
0.5 0.16040441914311
0.53 0.116820059998298
0.56 0.0816692084181735
0.59 0.0545900580532671
0.62 0.0346095026147061
0.65 0.0204632512725064
0.68 0.0111864134044831
0.71 0.00552639117813354
0.74 0.00232167419776181
0.77 0.000941548075789008
0.8 0.000183161874301388
0.83 -4.18508302194851e-05
0.86 -0.000158974799377906
0.89 -0.000175866920302437
0.91 4.20729276249635e-06
0.92 0.000148595729830434
0.94 -0.000244123659020549
0.97 1.77849271685301e-05
1 -2.88826262720093e-05
1 0.000117249735706569
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999941960677001
0.02 0.999720702629368
0.05 0.997408582596868
0.08 0.991740915350229
0.11 0.980190044832777
0.14 0.961366170070871
0.17 0.934076162586621
0.2 0.897744005522387
0.23 0.85185679292464
0.26 0.796801035330851
0.29 0.733891131420678
0.32 0.664441959227895
0.35 0.59025796443591
0.38 0.514265648284607
0.41 0.438281515022426
0.44 0.364829584574212
0.47 0.29595509593968
0.5 0.233266557595176
0.53 0.178129848321728
0.56 0.131069870917046
0.59 0.0930454587557703
0.62 0.0626710560385985
0.65 0.040063049552231
0.68 0.0239606282963552
0.71 0.0132333223101307
0.74 0.0065857829476977
0.77 0.00272896489806513
0.8 0.000951787063010439
0.83 0.000330391772968428
0.86 3.92361913775031e-06
0.89 0.000171921610497366
0.91 2.59861713437975e-05
0.92 9.90459693610786e-05
0.94 0.000169667510974651
0.97 8.19104884950696e-05
1 -0.000243594388194507
1 0.000224726869410413
};
\addplot [semithick, sienna1408675]
table {%
0 1.00005771069989
0.02 0.999482459954425
0.05 0.996050293333092
0.08 0.986264223804086
0.11 0.967794437600552
0.14 0.939492485079794
0.17 0.900390196981521
0.2 0.85113539164283
0.23 0.792330426899188
0.26 0.72550763698541
0.29 0.652994907563073
0.32 0.57684915767425
0.35 0.500082392299833
0.38 0.424534027623896
0.41 0.352435047676361
0.44 0.28562546864416
0.47 0.22577576941024
0.5 0.17332182973191
0.53 0.129159027836592
0.56 0.0932551779061766
0.59 0.0643192096514662
0.62 0.0427637622241392
0.65 0.0268373075658778
0.68 0.0158567839246045
0.71 0.00848122030605861
0.74 0.00437685175502204
0.77 0.00194753812536957
0.8 0.000806858655578643
0.83 0.000397608168414781
0.86 0.000111780893631254
0.89 0.000125373809965673
0.91 -3.80640533070748e-05
0.92 0.000180120566671794
0.94 -4.28013955361741e-05
0.97 0.000212554832365041
1 0.000201702598742183
1 0.000147415358411635
};
\addplot [semithick, orchid227119194]
table {%
0 1.00000369397938
0.02 0.999603922529262
0.05 0.996534291461679
0.08 0.988935841779626
0.11 0.97452829372789
0.14 0.951820047250778
0.17 0.920112806983137
0.2 0.878942463134599
0.23 0.828949764662801
0.26 0.770573539564709
0.29 0.70578235307728
0.32 0.635402180831985
0.35 0.562116839093372
0.38 0.488059857491006
0.41 0.415126245567572
0.44 0.345277071320224
0.47 0.280288317918699
0.5 0.221575557668704
0.53 0.170236287741107
0.56 0.126353502219588
0.59 0.0907027336131419
0.62 0.0619357119445515
0.65 0.0404347981759348
0.68 0.0248700134627013
0.71 0.0141881898437753
0.74 0.00726599790862494
0.77 0.00332712687302259
0.8 0.00142320270198963
0.83 0.000385260966761707
0.86 -1.35596125195944e-05
0.89 -0.000104362571816287
0.91 0.000123809088393827
0.92 -5.30296506528466e-05
0.94 8.63194691300635e-05
0.97 -5.84101401586423e-05
1 0.000139796958895878
1 -0.00010193408575884
};
\addplot [semithick, gray127]
table {%
0 1.00013146909356
0.02 0.999808283295319
0.05 0.997307534009428
0.08 0.990809884650254
0.11 0.978533295518102
0.14 0.959166536942152
0.17 0.931812466937418
0.2 0.895952941795082
0.23 0.851106453766693
0.26 0.798340286458789
0.29 0.738069379233814
0.32 0.671878574522082
0.35 0.601223006327031
0.38 0.528132374236248
0.41 0.455007756073626
0.44 0.383378026457768
0.47 0.31529705001354
0.5 0.252493571218231
0.53 0.196479628819285
0.56 0.147695923845987
0.59 0.10681205099393
0.62 0.074118978846437
0.65 0.0488424491627241
0.68 0.0301071550066262
0.71 0.0172398897538227
0.74 0.00892433127841321
0.77 0.00404367752343621
0.8 0.00137809812525968
0.83 0.000394534877970485
0.86 -3.94765220107169e-05
0.89 4.04052311746793e-06
0.91 -3.35744626548661e-07
0.92 6.24637931409769e-05
0.94 -0.000115589829021298
0.97 -8.63461293564003e-06
1 5.73433450595787e-05
1 -0.000108714739002052
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.0001574682138
0.02 0.999973994367746
0.05 0.996921259709222
0.08 0.989094657344381
0.11 0.974107086234166
0.14 0.950878526585315
0.17 0.918428191877178
0.2 0.877182038917353
0.23 0.826248956227197
0.26 0.76783910527215
0.29 0.702427864362489
0.32 0.632359511718501
0.35 0.559207714710874
0.38 0.485206904858606
0.41 0.412599618467615
0.44 0.343193585281387
0.47 0.278201896567009
0.5 0.219985931826202
0.53 0.168930489066555
0.56 0.125226318724389
0.59 0.08953106932235
0.62 0.0613553293654471
0.65 0.0399920718862785
0.68 0.0246043431254608
0.71 0.0137431158727906
0.74 0.00746041170288258
0.77 0.00326585489407904
0.8 0.00119932017177429
0.83 0.000371613761988292
0.86 -7.70264219965333e-06
0.89 -5.03623607871774e-05
0.91 0.000113458187188547
0.92 0.000213255032149136
0.94 0.000242705561782686
0.97 -6.43071436633093e-06
1 0.000171809413195525
1 -7.99249306094882e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999980665785996
0.02 0.999765315365067
0.05 0.996751094384066
0.08 0.988960374677837
0.11 0.97423197401143
0.14 0.95120655507842
0.17 0.918630466394905
0.2 0.87645796799842
0.23 0.825076569105493
0.26 0.76514567327587
0.29 0.698539301930367
0.32 0.626816978896223
0.35 0.552352809510218
0.38 0.477049122701018
0.41 0.403389604745813
0.44 0.33380680610808
0.47 0.269247625069939
0.5 0.211319696641871
0.53 0.161208747244832
0.56 0.118854650566671
0.59 0.0846607938694764
0.62 0.0574431651667412
0.65 0.0373388164103729
0.68 0.02273575062019
0.71 0.0127803615589392
0.74 0.00659697491016852
0.77 0.00305892040789144
0.8 0.00126609211267856
0.83 0.000430747740430792
0.86 -4.95206084437069e-05
0.89 2.1887262670386e-05
0.91 2.34477974228973e-05
0.92 1.79650585343273e-05
0.94 -4.96292583287241e-05
0.97 0.000119889794758688
1 0.000220405127196855
1 5.97833233373267e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 0.999974734661403
0.02 0.999531998109167
0.05 0.99659945644309
0.08 0.987989264744922
0.11 0.971737971890809
0.14 0.946220206893413
0.17 0.910969395592739
0.2 0.864948939354483
0.23 0.809357364505197
0.26 0.745132222366082
0.29 0.673937119353378
0.32 0.598413288711681
0.35 0.520918412283516
0.38 0.443765152944598
0.41 0.369048661759256
0.44 0.299272596390948
0.47 0.236048321881111
0.5 0.180733112547918
0.53 0.133302301951613
0.56 0.0949665403412467
0.59 0.0644508960758654
0.62 0.0414619875475179
0.65 0.0248518701082689
0.68 0.0138695723364502
0.71 0.00697543846136353
0.74 0.0030256813557162
0.77 0.00104630346207174
0.8 0.000184679772733765
0.83 -9.27775969151924e-05
0.86 6.88721596446079e-05
0.89 -5.27824226453906e-05
0.91 -4.29161141670409e-05
0.92 -0.000228719229137105
0.94 -0.000243172240964147
0.97 -0.000125463438010537
1 -3.40124787697471e-05
1 -4.23519051546386e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 0.999985099261037
0.02 0.999639295757801
0.05 0.996915838678435
0.08 0.989509544098916
0.11 0.975352833290499
0.14 0.953020893906575
0.17 0.921683881367943
0.2 0.880565928815091
0.23 0.83020980846427
0.26 0.771186030217319
0.29 0.704860605133861
0.32 0.633165675988656
0.35 0.558372790652284
0.38 0.482420248227141
0.41 0.407796157823773
0.44 0.336756216263736
0.47 0.270967053534263
0.5 0.211804517556322
0.53 0.160398824307582
0.56 0.117140347634014
0.59 0.0821157129177448
0.62 0.0550454202174859
0.65 0.0347111751456914
0.68 0.0204196730370124
0.71 0.0110369555225388
0.74 0.00535292667438005
0.77 0.00222013188528208
0.8 0.000866916329220318
0.83 0.00023125411453538
0.86 8.84161562540964e-06
0.89 -1.93368224781785e-05
0.91 -8.66743716785161e-05
0.92 2.66747148456481e-05
0.94 7.53798772102564e-05
0.97 -9.06100840184128e-05
1 7.37874713791006e-05
1 -8.14498457266305e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.999920649835443
0.02 0.999701161216735
0.05 0.997088307387228
0.08 0.990406299196861
0.11 0.977755950510725
0.14 0.957413241987021
0.17 0.92919728495265
0.2 0.891989912956786
0.23 0.84616461711917
0.26 0.792001688113603
0.29 0.731057652406599
0.32 0.664168004355633
0.35 0.593418770464011
0.38 0.520679713948002
0.41 0.448245768550827
0.44 0.37776213680901
0.47 0.311124565505992
0.5 0.249691220265345
0.53 0.194858566580627
0.56 0.14731237332756
0.59 0.107560862371195
0.62 0.0753372562152969
0.65 0.0503726057294711
0.68 0.03161351279439
0.71 0.0187053444499775
0.74 0.0101534386597049
0.77 0.00470189512990017
0.8 0.00203287398286404
0.83 0.000352229810227174
0.86 0.000115684091169272
0.89 -8.35966338817268e-06
0.91 -7.15189740734513e-05
0.92 -7.86194483795142e-05
0.94 -3.47054975547528e-05
0.97 -0.000304203458650694
1 -0.000127408894476249
1 -1.53325597327149e-05
};
\addplot [semithick, crimson2143940]
table {%
0 0.999565203372788
0.02 0.999536667274574
0.05 0.997108386793627
0.08 0.990579081884645
0.11 0.97822517394873
0.14 0.957742568697291
0.17 0.928070500541308
0.2 0.888326896836816
0.23 0.839005075786458
0.26 0.780275204572361
0.29 0.713519248016792
0.32 0.640731408133763
0.35 0.564293062785588
0.38 0.48659326407914
0.41 0.410423938210719
0.44 0.337709873748034
0.47 0.27024890417345
0.5 0.210454988299574
0.53 0.158467728210029
0.56 0.11513904722056
0.59 0.0803936595763949
0.62 0.0534151055499835
0.65 0.0337046238267222
0.68 0.0199299135749698
0.71 0.0107058215452953
0.74 0.00527813815962642
0.77 0.0021210615994809
0.8 0.000757565938088776
0.83 6.95068698394216e-05
0.86 -5.24669335652192e-05
0.89 -0.000170516605240096
0.91 4.04327895566509e-05
0.92 0.000146200669832036
0.94 -0.000168928746209237
0.97 -0.000293316037874758
1 -7.012638665369e-05
1 -0.000134444239717101
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.00001216391179
0.02 0.999630047395716
0.05 0.996354897793358
0.08 0.98762976525626
0.11 0.970350575721596
0.14 0.943828748316984
0.17 0.9071330514429
0.2 0.859320240986143
0.23 0.801818932699848
0.26 0.735869406397683
0.29 0.663457501287701
0.32 0.586709873395893
0.35 0.508404071869186
0.38 0.431077244267141
0.41 0.356822423643564
0.44 0.288208446229975
0.47 0.226351511751255
0.5 0.172345346585592
0.53 0.126812374376741
0.56 0.0901430131673736
0.59 0.0611689767266363
0.62 0.039317573094851
0.65 0.0240788900824003
0.68 0.0135597719497441
0.71 0.00685123779451878
0.74 0.00338212145905259
0.77 0.00126205407273214
0.8 0.000201319994758781
0.83 -1.64288643938895e-05
0.86 0.000102263720723685
0.89 -3.05632977659789e-05
0.91 0.000109713618263933
0.92 -0.000109823542576286
0.94 -4.21859069471044e-05
0.97 5.08316644819861e-05
1 -0.000219703095232918
1 1.49751370518346e-05
};
\addplot [semithick, sienna1408675]
table {%
0 0.999926536491234
0.02 0.999584629081234
0.05 0.997298693813742
0.08 0.990462737719483
0.11 0.977954773071496
0.14 0.957739491629554
0.17 0.928722732841471
0.2 0.890365215931099
0.23 0.842701564849243
0.26 0.786568307588984
0.29 0.722645530638036
0.32 0.652732750004093
0.35 0.578688744383754
0.38 0.503357329109009
0.41 0.428498209185968
0.44 0.356353658245124
0.47 0.289135372021369
0.5 0.228058187791647
0.53 0.174785916218629
0.56 0.129173858327171
0.59 0.0919733608194941
0.62 0.0626500170692516
0.65 0.0405260374507753
0.68 0.0248310014379551
0.71 0.0139189813556989
0.74 0.00731753311892298
0.77 0.00330120168436755
0.8 0.0012486677947346
0.83 0.00022040896990467
0.86 -2.45853701200276e-05
0.89 -2.07599699547877e-05
0.91 -0.000107636398722678
0.92 -0.00011623086955127
0.94 1.16017729713283e-05
0.97 -5.57105645915989e-05
1 8.78694379758918e-05
1 -0.000104106882305678
};
\addplot [semithick, orchid227119194]
table {%
0 1.00004633055945
0.02 0.999645430724544
0.05 0.996389507614195
0.08 0.986978419117087
0.11 0.969640634607291
0.14 0.943338903940629
0.17 0.907018009046572
0.2 0.860865906846147
0.23 0.805672343498343
0.26 0.742827998068057
0.29 0.673915371176691
0.32 0.601257312496835
0.35 0.526600408799607
0.38 0.452275053035824
0.41 0.380317628220074
0.44 0.312782966008712
0.47 0.250783277869134
0.5 0.195454601479984
0.53 0.147860191030304
0.56 0.10792614948641
0.59 0.075760756804004
0.62 0.0504749329760475
0.65 0.0319437048415741
0.68 0.0188776126691965
0.71 0.0101680281661909
0.74 0.00485813666098175
0.77 0.00201539202785943
0.8 0.000504754084544353
0.83 9.0069207227651e-05
0.86 0.000108222047143217
0.89 0.000108012660378758
0.91 0.000214793227493974
0.92 0.00020587593826002
0.94 -7.26818038678828e-05
0.97 7.10784761889529e-05
1 1.51956608428906e-05
1 0.000224082407410681
};
\addplot [semithick, gray127]
table {%
0 1.00015594170539
0.02 0.999757979288484
0.05 0.997501780187302
0.08 0.991585013137637
0.11 0.979666824303473
0.14 0.960742419470228
0.17 0.933536248617647
0.2 0.896966791662021
0.23 0.851217256760263
0.26 0.796401189557816
0.29 0.733797015384903
0.32 0.665018861060785
0.35 0.591964639543798
0.38 0.516865577138167
0.41 0.441888048889305
0.44 0.369720114640986
0.47 0.301632210524072
0.5 0.239597498650693
0.53 0.184920854262538
0.56 0.138102345223692
0.59 0.0994862934770029
0.62 0.0686839264289688
0.65 0.0450850555459634
0.68 0.0278793521366865
0.71 0.0159982988824266
0.74 0.00850127110759928
0.77 0.00406943087683601
0.8 0.00166140177580624
0.83 0.000567466159732723
0.86 -0.000121890425462185
0.89 3.52973458186079e-05
0.91 -9.9083354680218e-05
0.92 -4.44077226145148e-05
0.94 0.000104434216183319
0.97 -0.000114825863205089
1 -0.000155651363889539
1 -9.45173182454384e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.999890670507722
0.02 0.999761760085592
0.05 0.996907674894688
0.08 0.990288733342285
0.11 0.977187659565973
0.14 0.956739462435354
0.17 0.927590785054109
0.2 0.889427822176834
0.23 0.842181720334766
0.26 0.786359154465864
0.29 0.723146677450706
0.32 0.654028940235727
0.35 0.580970323353111
0.38 0.506024633376174
0.41 0.431511128127655
0.44 0.359674658980089
0.47 0.292285555376569
0.5 0.230873540933875
0.53 0.177022448990497
0.56 0.130844764497819
0.59 0.0931699641045084
0.62 0.0633307431262734
0.65 0.0405799726276492
0.68 0.0243387227668933
0.71 0.0134060864244033
0.74 0.00683200822489948
0.77 0.00305790499295959
0.8 0.00108113662424256
0.83 0.000275543289980722
0.86 1.33679157636886e-05
0.89 -2.46412279226957e-05
0.91 -6.04614624385434e-05
0.92 -0.000193264975374425
0.94 -4.89371197153405e-05
0.97 9.59965740872776e-05
1 -5.92476216504545e-05
1 0.000154350176811333
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999840517059447
0.02 0.999518881069766
0.05 0.99609904082082
0.08 0.986804313887444
0.11 0.968720755156701
0.14 0.941123872236043
0.17 0.902770197714262
0.2 0.853983737013609
0.23 0.795556843206921
0.26 0.728833559768749
0.29 0.656470216510233
0.32 0.580035220749388
0.35 0.502481653646657
0.38 0.426160350103063
0.41 0.353290795737406
0.44 0.285770266706033
0.47 0.225071300473408
0.5 0.171957763538134
0.53 0.127342589945716
0.56 0.0908614431029073
0.59 0.0621934676082484
0.62 0.0407508581837409
0.65 0.0249370709626461
0.68 0.0141415149752335
0.71 0.0074240349537128
0.74 0.00345675352587212
0.77 0.00127736093884563
0.8 0.000341834824002127
0.83 6.09086147949429e-05
0.86 8.46367551934419e-05
0.89 -0.000124500327794456
0.91 7.90321719443264e-05
0.92 4.37074387797821e-06
0.94 0.000166971929417919
0.97 2.97173775519619e-05
1 8.17088017225352e-05
1 8.08392338934611e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 1.0000043688932
0.02 0.999801540805436
0.05 0.996942825378322
0.08 0.990800577611799
0.11 0.978704685094955
0.14 0.959734338481336
0.17 0.932173714235807
0.2 0.896155644544733
0.23 0.851589174045914
0.26 0.798181904959368
0.29 0.737192905386736
0.32 0.670549016570765
0.35 0.59912295852326
0.38 0.525743207386672
0.41 0.451939134291853
0.44 0.380164341059435
0.47 0.311994836340092
0.5 0.249283994458242
0.53 0.193873994643523
0.56 0.145406419619347
0.59 0.10544507521902
0.62 0.0728206352053938
0.65 0.0481754753821542
0.68 0.0298295840898042
0.71 0.0169948010543046
0.74 0.00884209321708806
0.77 0.00390091348625977
0.8 0.00172619817538594
0.83 0.000246843751898785
0.86 -9.48660701665183e-05
0.89 3.0534660729257e-05
0.91 -0.000220927737136342
0.92 1.26346773650715e-05
0.94 6.21412579020665e-05
0.97 8.51520492508697e-05
1 3.70052021746293e-05
1 -0.000107508075796682
};
\addplot [semithick, darkorange25512714]
table {%
0 0.999715118256663
0.02 0.999626445797712
0.05 0.99707163823198
0.08 0.991350766691984
0.11 0.979451060120243
0.14 0.96070927961217
0.17 0.933484242691152
0.2 0.897624497227094
0.23 0.852353462799833
0.26 0.798016316574544
0.29 0.736146371388964
0.32 0.667458260282021
0.35 0.594247110676039
0.38 0.518558876989585
0.41 0.442602784641549
0.44 0.369238640178349
0.47 0.299885794852024
0.5 0.236755550571026
0.53 0.180685548400978
0.56 0.13298402417045
0.59 0.0941134737834618
0.62 0.0632510618819786
0.65 0.0400441649399376
0.68 0.0237540301274439
0.71 0.0128747976983093
0.74 0.00639582722877313
0.77 0.00250808286683636
0.8 0.000949570500147286
0.83 0.000253989453465899
0.86 0.000162468229567674
0.89 1.08542043116673e-05
0.91 0.000246048041397872
0.92 0.00016082228772487
0.94 2.98503153236657e-05
0.97 5.64573348718632e-06
1 0.00013768421505439
1 0.000190935774407858
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.00005968153135
0.02 0.999719098006772
0.05 0.996073630781613
0.08 0.986320673379865
0.11 0.967892992906878
0.14 0.939663475180859
0.17 0.900822208217133
0.2 0.851267175554132
0.23 0.792112498752617
0.26 0.725661247334099
0.29 0.652804449120263
0.32 0.576838969822166
0.35 0.499830649637188
0.38 0.42415656311129
0.41 0.352071503050082
0.44 0.285412688453725
0.47 0.225588650517317
0.5 0.17326629436134
0.53 0.129410612366457
0.56 0.0931887932169711
0.59 0.0645695387192859
0.62 0.0429373122757054
0.65 0.0270811464976376
0.68 0.0159830563887975
0.71 0.00891640096224446
0.74 0.00437898991076445
0.77 0.0019571727625975
0.8 0.000821471282333783
0.83 0.000170999609345657
0.86 -5.84805468609903e-05
0.89 1.17759767498334e-05
0.91 7.03892469187855e-05
0.92 -0.000119186460651492
0.94 -3.89020656767689e-05
0.97 0.000105556788653639
1 -7.92783080490152e-05
1 -0.000107208512913442
};
\addplot [semithick, crimson2143940]
table {%
0 1.00006456335534
0.02 0.999647911788893
0.05 0.996452547121696
0.08 0.986857276610493
0.11 0.969343310192436
0.14 0.941857187029513
0.17 0.904158754907951
0.2 0.85554116300267
0.23 0.797587109933669
0.26 0.731321600338502
0.29 0.659124898671605
0.32 0.583328957875267
0.35 0.506285731055993
0.38 0.430177234808004
0.41 0.357545887126657
0.44 0.290436156438101
0.47 0.230053012525675
0.5 0.176992772151686
0.53 0.132225608664381
0.56 0.0954842135214627
0.59 0.0666446998844214
0.62 0.0440957604671426
0.65 0.0279430170772794
0.68 0.016750985957271
0.71 0.00926215449239077
0.74 0.00461946666555975
0.77 0.00215425454658394
0.8 0.000737775524018331
0.83 0.000114929356163243
0.86 -2.13284168838251e-05
0.89 0.000142028228430068
0.91 3.28763679465029e-05
0.92 0.000140519693119015
0.94 9.84845898408856e-06
0.97 7.74752384289153e-05
1 3.62254811167646e-05
1 0.000203715148536565
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999992002888741
0.02 0.999923870514759
0.05 0.997670387421321
0.08 0.992109906334271
0.11 0.981516322968519
0.14 0.96446466438352
0.17 0.939899754006951
0.2 0.906997724009059
0.23 0.865151528404807
0.26 0.814479745290605
0.29 0.755826978176834
0.32 0.690283141503954
0.35 0.618904959071107
0.38 0.544573814770691
0.41 0.468800491609729
0.44 0.394556237617523
0.47 0.323615572079544
0.5 0.258073542538587
0.53 0.199469929659184
0.56 0.148776370529987
0.59 0.106400526579171
0.62 0.0728492652841225
0.65 0.0469981728987731
0.68 0.0283547898129769
0.71 0.0158075785460206
0.74 0.00791383921384356
0.77 0.00348169698384029
0.8 0.00119982795224649
0.83 0.000194030362240717
0.86 3.29890197185224e-05
0.89 0.000158568549883005
0.91 2.6083962806959e-05
0.92 0.000230596852013834
0.94 1.20731811511494e-05
0.97 -4.38064519456451e-05
1 7.30864057147559e-05
1 -4.33124021887571e-05
};
\addplot [semithick, sienna1408675]
table {%
0 1.00017892238182
0.02 0.999744730006393
0.05 0.996792860029882
0.08 0.988057244486503
0.11 0.972624825220719
0.14 0.947902715824416
0.17 0.913781737399687
0.2 0.869732106207944
0.23 0.816499114438648
0.26 0.755097533846799
0.29 0.686879035022475
0.32 0.614204437110614
0.35 0.538769673121263
0.38 0.463317761498771
0.41 0.389955001357087
0.44 0.32041594100148
0.47 0.256756457914982
0.5 0.200172154072226
0.53 0.151203710747572
0.56 0.110067123515808
0.59 0.0772994657297534
0.62 0.051894600420644
0.65 0.032931164408939
0.68 0.0196986394787073
0.71 0.0106652518467348
0.74 0.00540645504728624
0.77 0.00242365439228573
0.8 0.000962339156907875
0.83 0.000291940327954415
0.86 0.000169559233879668
0.89 0.000111012029325301
0.91 3.27761236654357e-05
0.92 6.95334609535682e-05
0.94 0.000117739724648966
0.97 0.00011506447409207
1 -1.49451190616682e-05
1 9.4268695893759e-05
};
\addplot [semithick, orchid227119194]
table {%
0 0.999996633932691
0.02 0.999697971604135
0.05 0.996871925611142
0.08 0.989245963920723
0.11 0.974557650079624
0.14 0.951552701754263
0.17 0.919059995464156
0.2 0.876427073458612
0.23 0.82447842985959
0.26 0.763505914377588
0.29 0.695361546621411
0.32 0.622047129793031
0.35 0.545640897762943
0.38 0.468686852054526
0.41 0.393365774491673
0.44 0.322094711608475
0.47 0.256647609868954
0.5 0.198429363622226
0.53 0.148189826873054
0.56 0.106471411647285
0.59 0.0730277450223342
0.62 0.0475394781512181
0.65 0.0292950279598396
0.68 0.0164058014537127
0.71 0.00840955066121449
0.74 0.00365607411182495
0.77 0.00142849570855497
0.8 0.000329161784460307
0.83 -9.60332912745783e-05
0.86 -2.78833719844422e-05
0.89 -7.54299789168354e-05
0.91 1.58030676660045e-05
0.92 0.000155595568500256
0.94 -0.000348484453100156
0.97 -5.09236391790571e-05
1 1.76073751560034e-05
1 -1.59223270742605e-05
};
\addplot [semithick, gray127]
table {%
0 0.999945824416564
0.02 0.999571206414697
0.05 0.99618402530135
0.08 0.987048342088157
0.11 0.969728880119315
0.14 0.943009455044564
0.17 0.906535082448256
0.2 0.859709993309719
0.23 0.804021421459424
0.26 0.740413727913312
0.29 0.670943533736137
0.32 0.597687924076139
0.35 0.522735681374464
0.38 0.448197626603571
0.41 0.376310054574409
0.44 0.309079603252746
0.47 0.247524183198898
0.5 0.193151820293954
0.53 0.145953872740085
0.56 0.106949070839859
0.59 0.0755503329240395
0.62 0.0508788907011815
0.65 0.0326996260466555
0.68 0.0197450744194817
0.71 0.010928459081333
0.74 0.00548531993453265
0.77 0.00244902179666485
0.8 0.000800305630037238
0.83 0.000296385718545188
0.86 -6.91940671487275e-06
0.89 -6.44693045232339e-05
0.91 4.61850514737462e-05
0.92 0.000224728090339818
0.94 9.62083554398398e-05
0.97 0.000112958826429281
1 -6.26992958512691e-05
1 4.089708653862e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.999823337370206
0.02 0.999489805488844
0.05 0.996331969594884
0.08 0.98847017072541
0.11 0.97314480755269
0.14 0.949256917563148
0.17 0.915974934407593
0.2 0.872786997729722
0.23 0.820032767447403
0.26 0.759301142945778
0.29 0.69167327804283
0.32 0.619403254803047
0.35 0.544320588670513
0.38 0.469087983393068
0.41 0.395846553048795
0.44 0.326517888329659
0.47 0.262678766187711
0.5 0.20587414671296
0.53 0.156695852624944
0.56 0.11552968424309
0.59 0.0817855969570231
0.62 0.0557064121117116
0.65 0.0362162972338816
0.68 0.0220622602672119
0.71 0.0125571542240757
0.74 0.00662328253260823
0.77 0.00301377485856724
0.8 0.00111402961701683
0.83 0.000421598894235964
0.86 0.000130983489269578
0.89 5.62953812369578e-05
0.91 7.74588814334493e-05
0.92 -5.21425079167712e-05
0.94 3.81259763732624e-05
0.97 0.000169991993698566
1 0.000125777809468633
1 6.042384119168e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.00003299064131
0.02 0.999476917839484
0.05 0.996792521019829
0.08 0.988952610460872
0.11 0.974133687006154
0.14 0.950919986626607
0.17 0.918282542276749
0.2 0.875321631768523
0.23 0.823282754813236
0.26 0.762524088703489
0.29 0.694506074743549
0.32 0.621620254960669
0.35 0.545467124066324
0.38 0.468943125206956
0.41 0.394309437314011
0.44 0.323532969355145
0.47 0.25880511505473
0.5 0.201024744693369
0.53 0.151237138194895
0.56 0.109682221834157
0.59 0.0765477629876947
0.62 0.0508650114006586
0.65 0.0319846275557159
0.68 0.0188864558409204
0.71 0.0102652882652419
0.74 0.00494022952105878
0.77 0.00220305895082978
0.8 0.000872544736387606
0.83 0.00034474749278396
0.86 -9.4421005121868e-05
0.89 5.90691354834614e-05
0.91 -5.80614596517167e-05
0.92 9.15499567025775e-05
0.94 -1.87541224558253e-05
0.97 -0.000167212139100626
1 -2.34997060640265e-05
1 6.41300164150846e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 0.999812922244759
0.02 0.999586137594598
0.05 0.996673242852556
0.08 0.989435179332383
0.11 0.975399467639838
0.14 0.953213555212412
0.17 0.922140113281826
0.2 0.881567484724599
0.23 0.831905029134397
0.26 0.774311844904709
0.29 0.709411228876014
0.32 0.639078238110111
0.35 0.56594444158953
0.38 0.491786406615392
0.41 0.41878191702322
0.44 0.349077652844383
0.47 0.283962613952512
0.5 0.225338286234272
0.53 0.173718124534967
0.56 0.129794445125144
0.59 0.0936536051696993
0.62 0.0648336795602522
0.65 0.0428391490842038
0.68 0.0267144715681123
0.71 0.015496469024621
0.74 0.00855541729866581
0.77 0.00391238507778723
0.8 0.00158552647101784
0.83 0.000396174787442339
0.86 -1.31613671766031e-05
0.89 -6.62196195388652e-05
0.91 1.13792333090147e-05
0.92 -7.29663789141421e-05
0.94 -0.000106765493221734
0.97 -9.40832026978798e-05
1 -0.000253198966785931
1 -1.18017489697013e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00013231650259
0.02 1.00001326333442
0.05 0.997575966014206
0.08 0.991058995739513
0.11 0.978989793837319
0.14 0.959274842174567
0.17 0.93145766927659
0.2 0.894934280312611
0.23 0.849661503945769
0.26 0.795564039801571
0.29 0.734369927469375
0.32 0.666862244879717
0.35 0.595380838252781
0.38 0.521497509964977
0.41 0.447714937594593
0.44 0.376214228742776
0.47 0.30872306975671
0.5 0.246420227177171
0.53 0.191099546661858
0.56 0.143634015085785
0.59 0.103970578451883
0.62 0.0718716435845317
0.65 0.0475645449795036
0.68 0.0296941322664375
0.71 0.0172164374505506
0.74 0.00882166262888593
0.77 0.00417945911034725
0.8 0.00158134006784311
0.83 0.000440077272047821
0.86 0.00010842763405501
0.89 -7.6963423866926e-06
0.91 -5.35829031319133e-05
0.92 0.000194680643718729
0.94 2.43097967837205e-05
0.97 8.4497521031531e-06
1 0.000107879906662548
1 5.86051311564476e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.00005634433611
0.02 0.999723555674203
0.05 0.997855205790784
0.08 0.992614114960425
0.11 0.982934592563602
0.14 0.967564925891721
0.17 0.944193342625105
0.2 0.912721780812655
0.23 0.872693301742092
0.26 0.823666411808818
0.29 0.766618096191787
0.32 0.702437720113305
0.35 0.63238049996636
0.38 0.558877785532686
0.41 0.483792666288353
0.44 0.409455548426453
0.47 0.3381051556873
0.5 0.271751186188672
0.53 0.211732142552561
0.56 0.159654324348153
0.59 0.115890105748286
0.62 0.0803840590195342
0.65 0.0529267297964995
0.68 0.0327480900640317
0.71 0.0187054151695373
0.74 0.00994439013619088
0.77 0.00428823828845035
0.8 0.00163545965737034
0.83 0.000462120181408772
0.86 0.000229258352584938
0.89 -4.60041900065084e-05
0.91 9.35438085094434e-05
0.92 0.000201849959578555
0.94 -7.42875644714574e-05
0.97 4.21914121342627e-05
1 0.000150265698146225
1 -0.000148128739814912
};
\addplot [semithick, crimson2143940]
table {%
0 1.00026731496555
0.02 0.999588759344569
0.05 0.996950614091977
0.08 0.989514732019451
0.11 0.975320209956445
0.14 0.952977642846853
0.17 0.92162366151875
0.2 0.881357727564916
0.23 0.83152333471673
0.26 0.773526477770512
0.29 0.708547273639026
0.32 0.63844598347663
0.35 0.56502881388079
0.38 0.490092088286334
0.41 0.41652204501707
0.44 0.345810651433377
0.47 0.279872378425566
0.5 0.220542671937573
0.53 0.168759963410105
0.56 0.124614262019279
0.59 0.0883921738066684
0.62 0.0597758914008245
0.65 0.0385178629411316
0.68 0.0232356996364771
0.71 0.0128446451320238
0.74 0.00658130081745799
0.77 0.00281097991584037
0.8 0.000856813275408507
0.83 0.000443041285091334
0.86 7.21871546151543e-05
0.89 3.26562357034046e-05
0.91 6.31291070354299e-05
0.92 -0.000202199993620467
0.94 -8.61045621061124e-05
0.97 -0.000115883211727831
1 -0.000121325173036006
1 -8.18451812873705e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.00011698755888
0.02 0.999804926030385
0.05 0.998214360334472
0.08 0.993324759743667
0.11 0.98394024301885
0.14 0.968386697553733
0.17 0.945227944412624
0.2 0.912854567874931
0.23 0.871420485826082
0.26 0.820657321875215
0.29 0.760988906425908
0.32 0.694133790902667
0.35 0.621682141170123
0.38 0.545778857897505
0.41 0.469261230293975
0.44 0.394083735774745
0.47 0.32266667429615
0.5 0.257031431268848
0.53 0.198461743660252
0.56 0.148200259530194
0.59 0.106462250931323
0.62 0.0733388776248431
0.65 0.0480463633732683
0.68 0.0294557580251618
0.71 0.0167177740883801
0.74 0.00866051333800582
0.77 0.00397338129454431
0.8 0.00145582469687312
0.83 0.000406830982315676
0.86 -8.80033096550635e-05
0.89 2.180192160992e-05
0.91 0.000107097104653637
0.92 -5.34253750456284e-05
0.94 2.46274689403111e-05
0.97 -3.57602861147175e-05
1 0.000168740222764363
1 -0.00022725432307087
};
\addplot [semithick, sienna1408675]
table {%
0 1.00005065443327
0.02 0.999781741602435
0.05 0.99720558458588
0.08 0.99008352138213
0.11 0.976861808360818
0.14 0.955305589782286
0.17 0.924529080911765
0.2 0.88393372098403
0.23 0.833647524647466
0.26 0.77419080161944
0.29 0.707359632526352
0.32 0.634529068195398
0.35 0.55840912988926
0.38 0.480998053601136
0.41 0.405141317956012
0.44 0.33270309418585
0.47 0.266030822501725
0.5 0.206661320308964
0.53 0.155194729886986
0.56 0.112340988857033
0.59 0.0777031798756649
0.62 0.0513888160728689
0.65 0.0321459063504789
0.68 0.018730549791721
0.71 0.010038914110437
0.74 0.00466023195272868
0.77 0.00191171559514753
0.8 0.000528762778411138
0.83 5.61655671400962e-05
0.86 -2.1612238000404e-05
0.89 -7.80991785513391e-05
0.91 -2.55253854428723e-05
0.92 -7.73001674298125e-05
0.94 -0.000106861831991712
0.97 -8.64201860250168e-05
1 -1.18957023948848e-05
1 2.75639230117084e-05
};
\addplot [semithick, orchid227119194]
table {%
0 0.999807791908832
0.02 0.999372173945298
0.05 0.996360224603022
0.08 0.988548044317001
0.11 0.973714066696396
0.14 0.949910564208216
0.17 0.916317453963883
0.2 0.872621580786403
0.23 0.819041317619983
0.26 0.756670413611007
0.29 0.687132332590061
0.32 0.612692789568566
0.35 0.535371865966003
0.38 0.457659850831044
0.41 0.382353643794421
0.44 0.311480931387604
0.47 0.247067116044594
0.5 0.18973674625377
0.53 0.141072164923601
0.56 0.100745324125454
0.59 0.0690249706250144
0.62 0.0449178394490075
0.65 0.0272233885668509
0.68 0.0155089496065459
0.71 0.00793179511318138
0.74 0.00345872965392185
0.77 0.00149650525782902
0.8 0.000533830550334765
0.83 0.000185153599213731
0.86 4.33584260452396e-05
0.89 -2.10974231389927e-05
0.91 0.000151487289650371
0.92 9.05208889472805e-05
0.94 4.99410864124578e-05
0.97 4.12420363389866e-05
1 4.14216453577008e-05
1 0.00013866429616691
};
\addplot [semithick, gray127]
table {%
0 0.99996115913208
0.02 0.999719584380649
0.05 0.997058106540202
0.08 0.990008390218658
0.11 0.975997909191831
0.14 0.953849886163729
0.17 0.922241671762756
0.2 0.880820869744579
0.23 0.829238366791349
0.26 0.769368992692955
0.29 0.701686367434027
0.32 0.628732421210744
0.35 0.552436368546724
0.38 0.4757107493152
0.41 0.400286381058653
0.44 0.328903639187832
0.47 0.263108582630117
0.5 0.204555924612856
0.53 0.15398327560419
0.56 0.111731578739625
0.59 0.0779285966418318
0.62 0.0517513546368739
0.65 0.0327347956431228
0.68 0.0193858886956798
0.71 0.0103983124944211
0.74 0.00510404195982673
0.77 0.00205491913468097
0.8 0.000843387239111236
0.83 0.00023667212420427
0.86 3.05757455498875e-05
0.89 -2.09104192045602e-06
0.91 2.02401705142351e-05
0.92 -3.36734810122522e-05
0.94 4.77694142908673e-05
0.97 7.09543934817902e-05
1 -0.000180715410613026
1 -0.000123119954545564
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.999955722001592
0.02 0.999628005372569
0.05 0.995975315399125
0.08 0.986031199047608
0.11 0.967581329650987
0.14 0.938705841770356
0.17 0.898175577319509
0.2 0.846935834026491
0.23 0.785971573348354
0.26 0.716644092566366
0.29 0.641246069264932
0.32 0.562657471183995
0.35 0.483564520954106
0.38 0.406215208894417
0.41 0.333465190445186
0.44 0.26684566776116
0.47 0.207477882041835
0.5 0.156903283929775
0.53 0.114521305171835
0.56 0.0806964624248116
0.59 0.0547767506992446
0.62 0.0352699871190359
0.65 0.0215808689421616
0.68 0.0124856343938981
0.71 0.00664302738037131
0.74 0.00313138247755317
0.77 0.00129232771556314
0.8 0.000378250984016097
0.83 0.000106946663226818
0.86 -0.000199495687296324
0.89 0.000238477404101394
0.91 3.90442063032531e-06
0.92 -3.14781330544968e-06
0.94 0.000137481262375461
0.97 1.23698352585479e-05
1 1.71191426051878e-05
1 -1.33207155416471e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999884307668948
0.02 0.999419910191337
0.05 0.996639105813382
0.08 0.988320211188123
0.11 0.972550014252583
0.14 0.947696148260725
0.17 0.912623396939297
0.2 0.867400100837772
0.23 0.812344036336244
0.26 0.748543626371154
0.29 0.678213190815877
0.32 0.602884749799391
0.35 0.525775921484784
0.38 0.449059725694541
0.41 0.374797096641557
0.44 0.30577660036999
0.47 0.242687150968399
0.5 0.187545876033095
0.53 0.140338223126883
0.56 0.10162155490724
0.59 0.070753720613576
0.62 0.047284228200017
0.65 0.0300455848393076
0.68 0.0178507096159133
0.71 0.0098770814327932
0.74 0.00506096372630914
0.77 0.00248880757094424
0.8 0.000697130107802413
0.83 0.000405621582630459
0.86 5.50074560320338e-05
0.89 0.000120555368092977
0.91 9.81985659866603e-05
0.92 -0.000113915880075719
0.94 0.000214655392015528
0.97 -0.000155605404869748
1 -0.000187626885429285
1 7.33167273834411e-05
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
0.9 0
0.91 0
0.92 0
0.93 0
1 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.8, ymax=0.15,
%ytick style={color=black}
ticklabel style = {font=\large},
ymajorticks=true
]
\addplot [semithick, steelblue31119180]
table {%
0 -2.85422709473582e-05
0.02 -0.0379209556423672
0.05 -0.161228465081238
0.08 -0.360297670127693
0.11 -0.62398035729598
0.14 -0.934657555599317
0.17 -1.27128607573185
0.2 -1.61013038107284
0.23 -1.92685237111786
0.26 -2.19952196300717
0.29 -2.40953062148225
0.32 -2.5434163518984
0.35 -2.59426017344185
0.38 -2.56103812018802
0.41 -2.4492628355276
0.44 -2.26996033404404
0.47 -2.03812786757836
0.5 -1.77093540096824
0.53 -1.48726442805008
0.56 -1.2039691901998
0.59 -0.93679351350095
0.62 -0.697456081024139
0.65 -0.49379273450329
0.68 -0.329796074556921
0.71 -0.205459902477148
0.74 -0.117223729904277
0.77 -0.0598170741591644
0.8 -0.0257890142283821
0.83 -0.00872328278045224
0.86 -0.00191742791297458
0.89 -0.000194852627411025
0.91 0.000107428344674355
0.92 1.94901059659813e-05
0.94 -6.97397328739084e-05
0.97 0.000196876993049199
1 -0.000105975657743269
1 -0.000239245169266045
};
\addplot [semithick, darkorange25512714]
table {%
0 -8.36761716930002e-05
0.02 -0.043026173874516
0.05 -0.185549516147594
0.08 -0.406173113764145
0.11 -0.683494006576451
0.14 -0.996686313030894
0.17 -1.32254201700515
0.2 -1.64020607432785
0.23 -1.92925630644958
0.26 -2.17243599612688
0.29 -2.35636191211981
0.32 -2.47178906441992
0.35 -2.51390738989583
0.38 -2.48252316765267
0.41 -2.38194880046747
0.44 -2.22133331014776
0.47 -2.01153295675397
0.5 -1.76672878110271
0.53 -1.50238205822201
0.56 -1.23296222162078
0.59 -0.972993631271132
0.62 -0.734292139244849
0.65 -0.526053506939318
0.68 -0.353757953712216
0.71 -0.219704158807588
0.74 -0.123210575665003
0.77 -0.0594112368622747
0.8 -0.0225602862842906
0.83 -0.00538640855221751
0.86 0.000281235825359719
0.89 0.000346957561075
0.91 0.000134883036813888
0.92 2.2546688985625e-05
0.94 0.000103846735241899
0.97 0.00168999291234407
1 0.000169968196530952
1 0.000128367518475152
};
\addplot [semithick, forestgreen4416044]
table {%
0 5.801310552278e-05
0.02 -0.0415399524830782
0.05 -0.178677238138916
0.08 -0.393604031806435
0.11 -0.667342739119728
0.14 -0.979108187079765
0.17 -1.30597923780063
0.2 -1.62574397041214
0.23 -1.91758059469545
0.26 -2.16308951700873
0.29 -2.3481777324906
0.32 -2.46344332785212
0.35 -2.50402363109275
0.38 -2.47093060323466
0.41 -2.36967513215726
0.44 -2.20873045302913
0.47 -2.0009392478894
0.5 -1.76041922366119
0.53 -1.50138325719202
0.56 -1.23892098963564
0.59 -0.985919745784519
0.62 -0.753570263346018
0.65 -0.550059901787601
0.68 -0.380531924534016
0.71 -0.246276237496083
0.74 -0.14700743990368
0.77 -0.0784303583974964
0.8 -0.0356329009752754
0.83 -0.012527153001436
0.86 -0.00287571235448534
0.89 9.46469792613767e-05
0.91 4.013397254169e-05
0.92 -6.36369274203774e-05
0.94 -0.000115372166109213
0.97 0.000199608867767815
1 -0.000132395695220714
1 -0.000179417031794681
};
\addplot [semithick, crimson2143940]
table {%
0 0.000196330840711134
0.02 -0.0334423585529759
0.05 -0.13757471177905
0.08 -0.305329461177156
0.11 -0.531599884076429
0.14 -0.804674916557587
0.17 -1.10913470066288
0.2 -1.4259971656759
0.23 -1.73412853846977
0.26 -2.01368494724711
0.29 -2.2456713174352
0.32 -2.415318049972
0.35 -2.51247917927481
0.38 -2.53194567123428
0.41 -2.47414392057326
0.44 -2.34574323650481
0.47 -2.15656408786571
0.5 -1.92148982068477
0.53 -1.65653934173826
0.56 -1.37907759436478
0.59 -1.10517203148264
0.62 -0.849120627848358
0.65 -0.621433279367351
0.68 -0.430321088745524
0.71 -0.278442975123022
0.74 -0.16551132854249
0.77 -0.0883777651889259
0.8 -0.0404066335511474
0.83 -0.0145855303984835
0.86 -0.00344700611871411
0.89 -0.000276607911237895
0.91 0.000130396579818718
0.92 -0.000106715526740143
0.94 -7.10145739109886e-06
0.97 0.000466848903955274
1 0.000199005015927521
1 0.000462378932175193
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.000175556136308419
0.02 -0.0337171225126845
0.05 -0.135430323516472
0.08 -0.297111601517395
0.11 -0.511962316812005
0.14 -0.769834501291393
0.17 -1.0565736200139
0.2 -1.3555457332278
0.23 -1.64909389555875
0.26 -1.91910139747614
0.29 -2.14950246990804
0.32 -2.32590510324913
0.35 -2.43751533011753
0.38 -2.47863169945415
0.41 -2.44762043083098
0.44 -2.34749799632041
0.47 -2.18654223069574
0.5 -1.97571540190556
0.53 -1.72966132660492
0.56 -1.46421589973623
0.59 -1.19494687605172
0.62 -0.936387114836589
0.65 -0.700706392211081
0.68 -0.496948454346584
0.71 -0.330699897451755
0.74 -0.203523621068182
0.77 -0.112953570393072
0.8 -0.054485423504666
0.83 -0.0209664755417674
0.86 -0.00552959430750069
0.89 -0.000303516435957154
0.91 8.11263867182626e-05
0.92 4.45826688276891e-05
0.94 -0.000152793764962002
0.97 -8.93621013135929e-05
1 -0.000232929563572594
1 -6.37367188020613e-05
};
\addplot [semithick, sienna1408675]
table {%
0 9.81860242950335e-05
0.02 -0.0426866952611172
0.05 -0.18672752395225
0.08 -0.411273897883447
0.11 -0.695332609278213
0.14 -1.0157729624775
0.17 -1.34807325605444
0.2 -1.66854929669764
0.23 -1.955659936997
0.26 -2.19231784757
0.29 -2.36518806832446
0.32 -2.46654932423724
0.35 -2.49384056652145
0.38 -2.44843982991447
0.41 -2.33763461978602
0.44 -2.17076891261227
0.47 -1.96085725216459
0.5 -1.72156255904353
0.53 -1.46732223187156
0.56 -1.21152873948991
0.59 -0.966194161637538
0.62 -0.741512876183278
0.65 -0.544893650038192
0.68 -0.380070590867544
0.71 -0.249366652906965
0.74 -0.151357788170955
0.77 -0.0828311117379087
0.8 -0.039233978917818
0.83 -0.014934643911438
0.86 -0.00366463506103092
0.89 -0.000155604911599537
0.91 8.73128820403948e-05
0.92 -9.76302782520222e-05
0.94 -0.000262188191895209
0.97 -5.3829345571267e-05
1 -0.000106917721589058
1 8.25743219182986e-05
};
\addplot [semithick, orchid227119194]
table {%
0 0.000212697077075825
0.02 -0.0388753064603837
0.05 -0.165901739342238
0.08 -0.367499969837248
0.11 -0.630066737192702
0.14 -0.935218754925497
0.17 -1.26202906168759
0.2 -1.58799151787367
0.23 -1.89106047188778
0.26 -2.15166697404009
0.29 -2.353318302866
0.32 -2.48445891165568
0.35 -2.53852234453769
0.38 -2.51473121920758
0.41 -2.41762309748675
0.44 -2.25621911136236
0.47 -2.04344014601407
0.5 -1.79417892004987
0.53 -1.52521288821067
0.56 -1.25196554221247
0.59 -0.98906703006692
0.62 -0.748837355522397
0.65 -0.539408303208138
0.68 -0.366794601830436
0.71 -0.232195549160291
0.74 -0.134177060352714
0.77 -0.0686366592360721
0.8 -0.0293127849243804
0.83 -0.00947385805146173
0.86 -0.00151403912061526
0.89 -5.96170574813931e-05
0.91 -8.96395039479827e-05
0.92 -8.03754334482175e-05
0.94 0.000330939650619292
0.97 0.000871450693119323
1 9.23545261578079e-05
1 0.000264007387490716
};
\addplot [semithick, gray127]
table {%
0 0.00024325753330131
0.02 -0.0503268771988296
0.05 -0.228933048355414
0.08 -0.507879884015922
0.11 -0.855883938893161
0.14 -1.23929454881017
0.17 -1.62462916320185
0.2 -1.98055597275591
0.23 -2.28089265491606
0.26 -2.50571622113084
0.29 -2.6419415069267
0.32 -2.6843513004531
0.35 -2.63552430965031
0.38 -2.50435175938016
0.41 -2.30464046460134
0.44 -2.05417246800656
0.47 -1.77213816935557
0.5 -1.47767549410171
0.53 -1.18869771637941
0.56 -0.91953604813884
0.59 -0.681243191908465
0.62 -0.480556517590137
0.65 -0.320185243944926
0.68 -0.198968255079413
0.71 -0.113518869648318
0.74 -0.0578206940221237
0.77 -0.0252340973168236
0.8 -0.00819581711696188
0.83 -0.00145363519241805
0.86 9.6731800912229e-05
0.89 0.000187568698618185
0.91 -7.48265428648717e-05
0.92 2.81478322533905e-05
0.94 0.000321175328602931
0.97 0.000648929199563198
1 0.000101041157987329
1 6.21824683989024e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 8.57083291492796e-05
0.02 -0.0415014210707703
0.05 -0.179207836131451
0.08 -0.395429793079319
0.11 -0.67102995846515
0.14 -0.984272765720794
0.17 -1.31147694853549
0.2 -1.62936334446876
0.23 -1.91700383695773
0.26 -2.15662579027656
0.29 -2.33438660842721
0.32 -2.44242942939377
0.35 -2.47709128138754
0.38 -2.44023597091296
0.41 -2.33768286456861
0.44 -2.17902951011787
0.47 -1.97643834444237
0.5 -1.74348785139701
0.53 -1.49410671649254
0.56 -1.24196023220625
0.59 -0.998659709380656
0.62 -0.774468635894969
0.65 -0.576395015421511
0.68 -0.408916194553971
0.71 -0.274197075256913
0.74 -0.171547990708027
0.77 -0.0978901553980084
0.8 -0.0493296045744135
0.83 -0.0206668604680579
0.86 -0.00619099806365676
0.89 -0.000832860364979251
0.91 7.97676881435791e-05
0.92 0.000104617480207173
0.94 -0.000270658547893956
0.97 -0.000538858560830615
1 0.000143539281956414
1 0.000310537334822748
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.000107711805593197
0.02 -0.034461572050137
0.05 -0.140618568922845
0.08 -0.311440059613316
0.11 -0.539969411436013
0.14 -0.815724832213542
0.17 -1.12252764521955
0.2 -1.44203533545673
0.23 -1.75323820943119
0.26 -2.03534863603873
0.29 -2.26976783316007
0.32 -2.44066164810746
0.35 -2.53702014182424
0.38 -2.5531112095408
0.41 -2.49021157530278
0.44 -2.35413913473411
0.47 -2.15659739869123
0.5 -1.91227250428668
0.53 -1.63903195097243
0.56 -1.35498050838784
0.59 -1.07676014860133
0.62 -0.819165631627592
0.65 -0.59288900794468
0.68 -0.404972069729578
0.71 -0.258251551971012
0.74 -0.150843493796211
0.77 -0.0785848374689267
0.8 -0.0350272516330027
0.83 -0.0122172946812997
0.86 -0.00286962180080018
0.89 -0.000151229411012851
0.91 0.000106774253727489
0.92 4.2101260365534e-05
0.94 0.000103862398948732
0.97 0.000456287391044534
1 -0.000102684881657642
1 0.000251121740192653
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.000158114513114603
0.02 -0.0425282162280127
0.05 -0.183619892567453
0.08 -0.402926194560112
0.11 -0.680101463116956
0.14 -0.994181336810706
0.17 -1.32230128749336
0.2 -1.64250333558611
0.23 -1.93406156973874
0.26 -2.17901286344239
0.29 -2.36377432893341
0.32 -2.47810363217388
0.35 -2.51726800209096
0.38 -2.48218104990607
0.41 -2.37676569213334
0.44 -2.21160726763622
0.47 -1.99809010359701
0.5 -1.75137534547729
0.53 -1.48696945225225
0.56 -1.21997298570517
0.59 -0.964460886855875
0.62 -0.731202191128465
0.65 -0.528983715989152
0.68 -0.362015595809011
0.71 -0.23156872921166
0.74 -0.136469710317454
0.77 -0.0721191151716145
0.8 -0.0326597813971707
0.83 -0.0117069449468746
0.86 -0.00300225471563909
0.89 -0.000403466064923226
0.91 -1.92326914249132e-05
0.92 -1.92301338857032e-05
0.94 5.11358238818957e-05
0.97 0.00054183923354151
1 -3.33502269919515e-05
1 -1.75636294771979e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000207051497134069
0.02 -0.0317846700706823
0.05 -0.127824457068357
0.08 -0.28346435604619
0.11 -0.495813390049367
0.14 -0.755722825729517
0.17 -1.04958257316971
0.2 -1.35947346524782
0.23 -1.66652870084043
0.26 -1.94985174668258
0.29 -2.19096393632836
0.32 -2.37366145165358
0.35 -2.48673803462698
0.38 -2.52371019202739
0.41 -2.48382881489936
0.44 -2.37151243653886
0.47 -2.19592446119205
0.5 -1.97146165391167
0.53 -1.71312867998367
0.56 -1.4381966189072
0.59 -1.16297339797819
0.62 -0.902331084176704
0.65 -0.668044838619187
0.68 -0.468154154902188
0.71 -0.307464124917268
0.74 -0.18612200593901
0.77 -0.101201472353066
0.8 -0.0475106461233908
0.83 -0.0177228229141782
0.86 -0.00444285070836897
0.89 -0.000313253010022839
0.91 0.000200322271884691
0.92 -5.05109378542049e-05
0.94 -0.000219283017771325
0.97 0.000365663847161701
1 0.000179726108329751
1 -4.1740471753281e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 -2.89890499018871e-05
0.02 -0.0333690705266433
0.05 -0.134077878723966
0.08 -0.294488745486871
0.11 -0.50953275195057
0.14 -0.769042209292388
0.17 -1.05936207800278
0.2 -1.36278604178549
0.23 -1.66192586734914
0.26 -1.93745114323961
0.29 -2.17170911176332
0.32 -2.35025809925463
0.35 -2.46191313455659
0.38 -2.50055106301585
0.41 -2.46445874868222
0.44 -2.35787353610642
0.47 -2.1893790415781
0.5 -1.97147485227316
0.53 -1.71908726625186
0.56 -1.44853509168091
0.59 -1.17584269508073
0.62 -0.916067193763929
0.65 -0.681412449168428
0.68 -0.480100782411382
0.71 -0.316898796008926
0.74 -0.193385445985068
0.77 -0.106047665881967
0.8 -0.0504488061767596
0.83 -0.0191063858678205
0.86 -0.00494595242902196
0.89 -0.000483457197616026
0.91 4.01631871129747e-05
0.92 -0.000148903521221742
0.94 -0.000128712613081906
0.97 0.000184106959128672
1 -5.55404526212359e-06
1 -6.90414203763419e-05
};
\addplot [semithick, crimson2143940]
table {%
0 -0.000217516380623775
0.02 -0.0465804433929628
0.05 -0.207455231994404
0.08 -0.458482164295677
0.11 -0.774802283075485
0.14 -1.12908650465418
0.17 -1.49224919736033
0.2 -1.83774148565541
0.23 -2.1407312369745
0.26 -2.38112962610866
0.29 -2.54525461344898
0.32 -2.62403682226232
0.35 -2.61571257032998
0.38 -2.52560879370512
0.41 -2.36298025809777
0.44 -2.14260349034545
0.47 -1.88132696754267
0.5 -1.59763168367798
0.53 -1.30918814610228
0.56 -1.03239721634403
0.59 -0.780096101622414
0.62 -0.561742344596343
0.65 -0.382127692007772
0.68 -0.243148632222232
0.71 -0.142244045852064
0.74 -0.0743688736521278
0.77 -0.0332200032096836
0.8 -0.0114481243655651
0.83 -0.00231820277827828
0.86 0.000331307871980543
0.89 0.000213929139176372
0.91 -0.000215605535372634
0.92 -0.000107578840079339
0.94 5.25247449275049e-05
0.97 0.000361655299805984
1 -2.48993405017237e-05
1 -0.000205251035100566
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.000390725601061731
0.02 -0.0315951975123837
0.05 -0.126722540395899
0.08 -0.281595118896857
0.11 -0.495313278032977
0.14 -0.758405772499157
0.17 -1.05681196709186
0.2 -1.37273693933107
0.23 -1.68562380832598
0.26 -1.97402054215714
0.29 -2.21864274672989
0.32 -2.40318711430193
0.35 -2.51530477682676
0.38 -2.54910281648189
0.41 -2.50390570282468
0.44 -2.38467951150778
0.47 -2.20123278303605
0.5 -1.96807952279967
0.53 -1.70173766800485
0.56 -1.41978314236706
0.59 -1.13943449360826
0.62 -0.875384812841923
0.65 -0.640058242240507
0.68 -0.441479941767341
0.71 -0.283545456529416
0.74 -0.166471216813668
0.77 -0.0866714755757957
0.8 -0.0379274096308061
0.83 -0.0125330304964709
0.86 -0.00237217853397492
0.89 -4.17384102568766e-05
0.91 -0.000134831836308342
0.92 7.63754644292048e-05
0.94 0.000110460564296435
0.97 0.000993587688788917
1 -8.64927276535207e-05
1 0.000107827338549413
};
\addplot [semithick, sienna1408675]
table {%
0 8.73941027375147e-05
0.02 -0.0467873417267557
0.05 -0.207714069237242
0.08 -0.458263001352375
0.11 -0.77237334449709
0.14 -1.12137980447836
0.17 -1.47682610890885
0.2 -1.81191746143026
0.23 -2.1037377112789
0.26 -2.3334981034924
0.29 -2.48887087419021
0.32 -2.56293777947338
0.35 -2.55534672412887
0.38 -2.47110236932831
0.41 -2.32018533931804
0.44 -2.1157374959806
0.47 -1.87346431390952
0.5 -1.60930656072623
0.53 -1.33910647695345
0.56 -1.0772784895267
0.59 -0.834974531597228
0.62 -0.621088928733909
0.65 -0.440852814795439
0.68 -0.296459259028868
0.71 -0.186773314791437
0.74 -0.108487368292042
0.77 -0.0564467315411245
0.8 -0.0253703992095407
0.83 -0.00928593107198499
0.86 -0.00231688170094923
0.89 0.000120808924502076
0.91 6.30111924247672e-06
0.92 -8.28330197357575e-05
0.94 -4.30662266318447e-05
0.97 -3.28699064966971e-05
1 -3.31476898537756e-05
1 0.000180692358475918
};
\addplot [semithick, orchid227119194]
table {%
0 -0.000183105624784582
0.02 -0.0390708783889838
0.05 -0.164090612864132
0.08 -0.359749468977268
0.11 -0.61172382482051
0.14 -0.902625719833567
0.17 -1.21317941489713
0.2 -1.52298467363486
0.23 -1.81270649782557
0.26 -2.06495178807047
0.29 -2.26491637207613
0.32 -2.4016561354038
0.35 -2.46854769557731
0.38 -2.46376838092059
0.41 -2.39007300306057
0.44 -2.25382015936803
0.47 -2.06640385481894
0.5 -1.83988605795755
0.53 -1.58862834848961
0.56 -1.3280520976239
0.59 -1.07073296601786
0.62 -0.830070880896582
0.65 -0.615182138427027
0.68 -0.432594081319419
0.71 -0.28564856806773
0.74 -0.174492254227001
0.77 -0.0960563747654663
0.8 -0.0458885921591088
0.83 -0.0173521408395081
0.86 -0.00464871483495223
0.89 -0.000385818068874266
0.91 1.81417151170053e-05
0.92 0.00017084026865947
0.94 -0.000234803374557083
0.97 -8.07523705750125e-05
1 3.90729588035723e-05
1 -5.26969907837003e-05
};
\addplot [semithick, gray127]
table {%
0 0.000214185094629391
0.02 -0.0348322928002598
0.05 -0.140606511587787
0.08 -0.305726478234376
0.11 -0.520749165286294
0.14 -0.775012073748322
0.17 -1.05481970584839
0.2 -1.34506575985974
0.23 -1.62880357824686
0.26 -1.89057119351811
0.29 -2.1152252186635
0.32 -2.28935587167365
0.35 -2.4032453265633
0.38 -2.44987910565575
0.41 -2.42766795802234
0.44 -2.33857595350488
0.47 -2.18912433936373
0.5 -1.98905127513967
0.53 -1.75197431166447
0.56 -1.49211351889907
0.59 -1.22537722782757
0.62 -0.965761725322621
0.65 -0.726755159517947
0.68 -0.518155568741657
0.71 -0.34566192403039
0.74 -0.212657547336871
0.77 -0.117613347785043
0.8 -0.0559748085187895
0.83 -0.0211982823364479
0.86 -0.00543383117338859
0.89 -0.000431248504114543
0.91 -5.67580032624134e-05
0.92 3.75899148987983e-05
0.94 0.000117874503451581
0.97 0.00108410009773108
1 -0.000155291212054855
1 -0.000195464243012978
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.000228031419895836
0.02 -0.0398999813619117
0.05 -0.17022906886495
0.08 -0.372043373866635
0.11 -0.629009368714241
0.14 -0.922227044704313
0.17 -1.23218318406067
0.2 -1.53945877316624
0.23 -1.82510777543649
0.26 -2.07242903805877
0.29 -2.26747064055782
0.32 -2.39985312547433
0.35 -2.46338353614276
0.38 -2.45621270645241
0.41 -2.38108031732805
0.44 -2.24446110381403
0.47 -2.05656296462566
0.5 -1.83016727685551
0.53 -1.57952753496961
0.56 -1.31903354970673
0.59 -1.06275455047953
0.62 -0.822903168364687
0.65 -0.6091482555168
0.68 -0.427804847823055
0.71 -0.281963105416311
0.74 -0.171843183837289
0.77 -0.0945884189122509
0.8 -0.0450606981901715
0.83 -0.0172560085011009
0.86 -0.00461504492288278
0.89 -0.000475130124084876
0.91 3.68626910181379e-05
0.92 -7.73823276557137e-05
0.94 -0.000156865389195136
0.97 -8.64150418451755e-05
1 -0.000122866928128418
1 4.47220306911159e-06
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -5.32536287054385e-05
0.02 -0.0386474308543689
0.05 -0.165266243324704
0.08 -0.365023812230431
0.11 -0.623574622646203
0.14 -0.923306971952085
0.17 -1.24397797783669
0.2 -1.56387291363969
0.23 -1.86178481266692
0.26 -2.11915509547009
0.29 -2.3192887622249
0.32 -2.45099466288024
0.35 -2.5083787137513
0.38 -2.48997899146272
0.41 -2.40012887614371
0.44 -2.24699566402782
0.47 -2.04359247791016
0.5 -1.80350231583748
0.53 -1.5427077577554
0.56 -1.27665725041068
0.59 -1.01939277507544
0.62 -0.782241489438629
0.65 -0.574146016535968
0.68 -0.399975700593164
0.71 -0.26205143104609
0.74 -0.158796906956044
0.77 -0.0872690269015001
0.8 -0.0418705624634001
0.83 -0.0162361934737325
0.86 -0.00437541811434251
0.89 -0.000439768909335113
0.91 4.79677368824353e-05
0.92 9.05542520010413e-05
0.94 -1.15740620131923e-05
0.97 7.2546436535178e-06
1 0.000281236013425329
1 8.37717140355028e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 0.000187732815064323
0.02 -0.0411740393339661
0.05 -0.179857601554376
0.08 -0.400090763916412
0.11 -0.684641637255359
0.14 -1.01193353816685
0.17 -1.35774788547376
0.2 -1.69751158038295
0.23 -2.00681484255027
0.26 -2.2652069003994
0.29 -2.45586454263856
0.32 -2.56819294819664
0.35 -2.59678448736899
0.38 -2.54387295957617
0.41 -2.41532336165469
0.44 -2.22345880490338
0.47 -1.98406280295236
0.5 -1.71287350312561
0.53 -1.42867153385785
0.56 -1.14769875229893
0.59 -0.884432502371946
0.62 -0.650025856519467
0.65 -0.452168782007772
0.68 -0.294270953869178
0.71 -0.176010824652001
0.74 -0.0940127848206177
0.77 -0.0427358439580566
0.8 -0.0144104734260727
0.83 -0.00263707826697827
0.86 0.000590881749710787
0.89 0.000220034577459977
0.91 -8.61725235326694e-05
0.92 -0.000155249071762652
0.94 0.000307936853591171
0.97 0.00122523055104326
1 1.75280955333179e-05
1 -0.000131298677258375
};
\addplot [semithick, darkorange25512714]
table {%
0 8.73548423534853e-05
0.02 -0.0376345303825604
0.05 -0.158429587182158
0.08 -0.349906170116708
0.11 -0.599633381407525
0.14 -0.892382200770555
0.17 -1.20883799438237
0.2 -1.52837378809323
0.23 -1.83039487822339
0.26 -2.09611114917454
0.29 -2.30805044322261
0.32 -2.45349969943422
0.35 -2.52510280373982
0.38 -2.5195330683618
0.41 -2.43928509328269
0.44 -2.29234289641626
0.47 -2.08988429786125
0.5 -1.84668566382199
0.53 -1.57892974071969
0.56 -1.30288738855396
0.59 -1.03423065993588
0.62 -0.786010111828043
0.65 -0.568269767799938
0.68 -0.387197082633485
0.71 -0.245556909645579
0.74 -0.141794084715095
0.77 -0.0722692156871979
0.8 -0.0306849972414883
0.83 -0.00938062695586467
0.86 -0.00144147683264598
0.89 0.000255832512849239
0.91 -0.000193861447501557
0.92 -0.000255556241080449
0.94 0.000139544882622344
0.97 0.00057160811116173
1 0.00022964966190248
1 8.09824836018845e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 -9.4008070363111e-05
0.02 -0.0355245774603005
0.05 -0.1451861886057
0.08 -0.316379592178001
0.11 -0.540523959548038
0.14 -0.803508796372639
0.17 -1.0904272661755
0.2 -1.38495852927988
0.23 -1.66884347846095
0.26 -1.92583761118046
0.29 -2.1411628713039
0.32 -2.30253361265277
0.35 -2.40118611155096
0.38 -2.43293635817544
0.41 -2.39704193947297
0.44 -2.29742710417796
0.47 -2.14180677273843
0.5 -1.94088060016517
0.53 -1.70731805103061
0.56 -1.45500535414583
0.59 -1.19859394406368
0.62 -0.950267804220053
0.65 -0.722189656455265
0.68 -0.522032574334388
0.71 -0.355804774226437
0.74 -0.225269160302438
0.77 -0.129652401060436
0.8 -0.0655632054780187
0.83 -0.0272909757007721
0.86 -0.00789674395294305
0.89 -0.000822577752261039
0.91 0.000330200862060027
0.92 0.00034028565074923
0.94 -0.000350157469022253
0.97 -0.000499213472846442
1 -6.64016426745624e-05
1 6.13229252877851e-05
};
\addplot [semithick, crimson2143940]
table {%
0 3.15794820912383e-05
0.02 -0.0327592164971877
0.05 -0.135248723670528
0.08 -0.305234059228678
0.11 -0.540164647817904
0.14 -0.828089911710648
0.17 -1.15079992976688
0.2 -1.4868103989415
0.23 -1.81114572473136
0.26 -2.10109176509862
0.29 -2.33565562731354
0.32 -2.49936071203235
0.35 -2.58231110507545
0.38 -2.58052055175239
0.41 -2.49693947030016
0.44 -2.34119224244964
0.47 -2.12644684747379
0.5 -1.86921599645653
0.53 -1.58828344466304
0.56 -1.30149727086032
0.59 -1.02528470262643
0.62 -0.772850601754805
0.65 -0.554178460172599
0.68 -0.374977728655824
0.71 -0.236533603088406
0.74 -0.136372503103755
0.77 -0.0698656526334064
0.8 -0.0302871534746779
0.83 -0.0100172622231008
0.86 -0.00209911029850904
0.89 -0.000106900353786491
0.91 0.000129209155403509
0.92 -4.74517366851677e-07
0.94 0.000159832534308716
0.97 0.000554516351730412
1 4.1544057673555e-05
1 0.000112871938987931
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -6.63718941068808e-05
0.02 -0.042876264525644
0.05 -0.188964246924914
0.08 -0.420304370908265
0.11 -0.717450395893993
0.14 -1.05650044879691
0.17 -1.41208194560124
0.2 -1.75715135853528
0.23 -2.06680182483711
0.26 -2.31971332246195
0.29 -2.50017273853912
0.32 -2.59802474527769
0.35 -2.60928968042909
0.38 -2.53767307206924
0.41 -2.39173371180965
0.44 -2.18489293081007
0.47 -1.93371772905756
0.5 -1.65640285619992
0.53 -1.37066414279751
0.56 -1.09300203521915
0.59 -0.836914875324985
0.62 -0.612464429069839
0.65 -0.42515478267862
0.68 -0.277219107286341
0.71 -0.167708859534258
0.74 -0.0920709150046886
0.77 -0.0440618190880147
0.8 -0.0174948540561527
0.83 -0.00493022023645418
0.86 -0.000584393121404065
0.89 1.12433633509423e-05
0.91 -1.44786678607453e-05
0.92 -1.61042303892741e-05
0.94 0.000317064783345669
0.97 0.000940646203895236
1 -0.000171080663996222
1 3.992765835825e-05
};
\addplot [semithick, sienna1408675]
table {%
0 8.20407638846085e-05
0.02 -0.0347792353634029
0.05 -0.141394704345054
0.08 -0.312264311212228
0.11 -0.540377438348368
0.14 -0.813843117496324
0.17 -1.11712931815347
0.2 -1.43144141112458
0.23 -1.7363149140669
0.26 -2.01250015237086
0.29 -2.24132676409387
0.32 -2.40793982211975
0.35 -2.50257706245706
0.38 -2.52015811948372
0.41 -2.4618895141957
0.44 -2.33320728435879
0.47 -2.14538590458791
0.5 -1.91214174957307
0.53 -1.65018874000936
0.56 -1.37585044023943
0.59 -1.10479923305472
0.62 -0.852116111825887
0.65 -0.626942889627478
0.68 -0.437060914976906
0.71 -0.285994687816696
0.74 -0.172830051223172
0.77 -0.0939465112310568
0.8 -0.0444342595571568
0.83 -0.0170440132807876
0.86 -0.00453914185673657
0.89 -0.000491261285881479
0.91 2.59434042506936e-05
0.92 -8.48087652290641e-05
0.94 -0.000270191443237101
0.97 -6.69996372324228e-05
1 -0.000216012271762627
1 1.1500355570339e-05
};
\addplot [semithick, orchid227119194]
table {%
0 -1.91429484957399e-05
0.02 -0.0449703429671919
0.05 -0.19689649198667
0.08 -0.430860304246491
0.11 -0.722318287359086
0.14 -1.04621754268103
0.17 -1.37802900718387
0.2 -1.69420627255124
0.23 -1.97551779778101
0.26 -2.20579894895027
0.29 -2.37266163725612
0.32 -2.46921316142989
0.35 -2.49297435407645
0.38 -2.44641879787389
0.41 -2.33487694376723
0.44 -2.16832114103096
0.47 -1.95785384005892
0.5 -1.71735143502089
0.53 -1.46073338605529
0.56 -1.2014792892832
0.59 -0.952316814544283
0.62 -0.723897658972178
0.65 -0.523528428847591
0.68 -0.35718846933124
0.71 -0.226510200365525
0.74 -0.130832386203908
0.77 -0.0663274735081645
0.8 -0.0275199720082536
0.83 -0.00810523628583928
0.86 -0.00101288978693592
0.89 0.000227009333277996
0.91 -0.000119013788281255
0.92 -7.89319206696211e-05
0.94 7.4622538864652e-05
0.97 0.00102083251062336
1 9.15299102910874e-05
1 -2.96443943391398e-05
};
\addplot [semithick, gray127]
table {%
0 -0.000386054343689798
0.02 -0.0321838251574876
0.05 -0.128716698722035
0.08 -0.2859075685877
0.11 -0.501274757063492
0.14 -0.764780084650846
0.17 -1.06185812738455
0.2 -1.37435249069257
0.23 -1.68138503185956
0.26 -1.96260256379937
0.29 -2.19912722584755
0.32 -2.37577050147919
0.35 -2.48197562088607
0.38 -2.51193194221218
0.41 -2.46618555378965
0.44 -2.34993341228036
0.47 -2.17324249208279
0.5 -1.94990542204884
0.53 -1.69523991177672
0.56 -1.42559000977152
0.59 -1.1564249191976
0.62 -0.902053445687172
0.65 -0.672920482434344
0.68 -0.477035374222968
0.71 -0.317907888297029
0.74 -0.196509694556331
0.77 -0.110150701871384
0.8 -0.0537783460086267
0.83 -0.0215350894109639
0.86 -0.00600126625520641
0.89 -0.00072303244119203
0.91 0.000155938865711928
0.92 0.000245547897878568
0.94 -0.000185499196030204
0.97 -0.00011275762666166
1 -0.000157071378046841
1 -9.25655008087194e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 9.00407675070134e-05
0.02 -0.035599915169793
0.05 -0.147138338325696
0.08 -0.322084679505301
0.11 -0.551165096152194
0.14 -0.822212041097156
0.17 -1.11957899821512
0.2 -1.42572252835547
0.23 -1.72241770558259
0.26 -1.99110671656972
0.29 -2.21522007647481
0.32 -2.38110355912777
0.35 -2.47798285540331
0.38 -2.50177546390142
0.41 -2.45139205695792
0.44 -2.33212125702397
0.47 -2.15309996877412
0.5 -1.92723998104986
0.53 -1.66976899692395
0.56 -1.39715767294284
0.59 -1.12562421408846
0.62 -0.869381756933441
0.65 -0.639703907355511
0.68 -0.444771452709311
0.71 -0.288852648866589
0.74 -0.172239084769823
0.77 -0.0915461040992014
0.8 -0.0412787008529787
0.83 -0.014199124060023
0.86 -0.00278797392440479
0.89 0.000126619819972551
0.91 0.000242980014535752
0.92 -0.000110025221352495
0.94 -0.00022396803712278
0.97 0.00025057054102838
1 -3.86204316808258e-05
1 -0.000139186029363004
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.000154494128889663
0.02 -0.0451969725657241
0.05 -0.200519437513268
0.08 -0.444383012930981
0.11 -0.75270774239648
0.14 -1.09872742594059
0.17 -1.45459060355076
0.2 -1.79401364633523
0.23 -2.09257039655523
0.26 -2.33136499078636
0.29 -2.49573336284617
0.32 -2.57862062123344
0.35 -2.57786114143395
0.38 -2.49860780571949
0.41 -2.34940740814741
0.44 -2.14416184633928
0.47 -1.89831665940878
0.5 -1.62887734717186
0.53 -1.35235039154409
0.56 -1.08361508942237
0.59 -0.835005938140633
0.62 -0.615642798052838
0.65 -0.431667216546282
0.68 -0.284857257512377
0.71 -0.174329522638691
0.74 -0.0969423161560508
0.77 -0.047058656463632
0.8 -0.0186971036540194
0.83 -0.00517317000833165
0.86 -0.000414011093756537
0.89 0.000226573107040138
0.91 -3.66811474175394e-05
0.92 -5.91352909189841e-05
0.94 0.00012933416499447
0.97 0.00100812857192703
1 9.37282955336025e-06
1 5.64152926933878e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 2.95527914540176e-05
0.02 -0.0337179105149486
0.05 -0.136115808124133
0.08 -0.298089056337144
0.11 -0.512383758064937
0.14 -0.768780563874463
0.17 -1.0531061957812
0.2 -1.34941442796499
0.23 -1.64065205357488
0.26 -1.90825901156221
0.29 -2.13685682529762
0.32 -2.31259201861598
0.35 -2.42463154648603
0.38 -2.46731584062754
0.41 -2.438672722689
0.44 -2.34209605592916
0.47 -2.18491881194258
0.5 -1.97884435363202
0.53 -1.73678240954413
0.56 -1.47468085545148
0.59 -1.20733371475943
0.62 -0.949637961999091
0.65 -0.713730978300945
0.68 -0.508832784775171
0.71 -0.340273268927442
0.74 -0.210411430181794
0.77 -0.117430492144231
0.8 -0.0570787821750851
0.83 -0.0220859102645416
0.86 -0.00577420666198196
0.89 -0.000668236817111768
0.91 0.000217805814207564
0.92 -0.000181777507270722
0.94 -8.94592822378506e-05
0.97 2.65446056872504e-05
1 -2.59741503134874e-05
1 -2.94383766337209e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 8.38627077801452e-05
0.02 -0.0328658544805677
0.05 -0.131646134475157
0.08 -0.288785635887607
0.11 -0.500468562909347
0.14 -0.757904891632309
0.17 -1.04798277404224
0.2 -1.35471823761346
0.23 -1.6594580427956
0.26 -1.94303789065676
0.29 -2.18689174801595
0.32 -2.37495445050754
0.35 -2.49436254556579
0.38 -2.53787952731253
0.41 -2.50329180469065
0.44 -2.39422601904153
0.47 -2.21925317492042
0.5 -1.9919089059613
0.53 -1.72781384440692
0.56 -1.44513507002697
0.59 -1.16115191417966
0.62 -0.892252892880621
0.65 -0.651052201042611
0.68 -0.447183497992414
0.71 -0.285206175381655
0.74 -0.165324791087779
0.77 -0.0842322638889383
0.8 -0.0354017096528231
0.83 -0.0106709208521706
0.86 -0.00134022998222062
0.89 0.000113837628118042
0.91 -6.54384135439029e-05
0.92 -8.21948327814274e-05
0.94 0.000212047613154256
0.97 0.0010400170564068
1 -0.000262536869918625
1 -0.00030020487511794
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000103879384754121
0.02 -0.04656311190734
0.05 -0.207137681241037
0.08 -0.457414927350774
0.11 -0.771323571118433
0.14 -1.1207409622935
0.17 -1.47707492759483
0.2 -1.813356707753
0.23 -2.10606978347752
0.26 -2.33657452291925
0.29 -2.49209638741247
0.32 -2.56581502373236
0.35 -2.55715349364154
0.38 -2.47185733215201
0.41 -2.3193074390901
0.44 -2.11380936103939
0.47 -1.87059374916659
0.5 -1.60597421446337
0.53 -1.33605920773069
0.56 -1.07471925053731
0.59 -0.833774732329742
0.62 -0.62106774192096
0.65 -0.442240429696136
0.68 -0.298258277728865
0.71 -0.188781954042308
0.74 -0.110351779512451
0.77 -0.0583068343041428
0.8 -0.0263443874672255
0.83 -0.0096874868961419
0.86 -0.00245530466342423
0.89 -0.000482214432047312
0.91 0.000100020056559133
0.92 4.55765024052631e-05
0.94 -3.11091844360103e-05
0.97 0.00016710076444188
1 0.000187047660870652
1 0.000221031288952747
};
\addplot [semithick, crimson2143940]
table {%
0 1.68745437239751e-05
0.02 -0.0448769731526226
0.05 -0.197823369123548
0.08 -0.438460174844014
0.11 -0.743996915461217
0.14 -1.08751865496553
0.17 -1.44203042652323
0.2 -1.78049810247911
0.23 -2.07881194029542
0.26 -2.31717938626003
0.29 -2.48188005925129
0.32 -2.56495058844295
0.35 -2.56491073440406
0.38 -2.48668034519408
0.41 -2.33954069626055
0.44 -2.13659270850883
0.47 -1.89440723585652
0.5 -1.62933259933174
0.53 -1.3575898618928
0.56 -1.09374786653584
0.59 -0.849557459991058
0.62 -0.634119704908171
0.65 -0.452274214407052
0.68 -0.306361780695097
0.71 -0.194671375685159
0.74 -0.114769832292935
0.77 -0.0614605305908153
0.8 -0.0285389866277887
0.83 -0.0109867292419911
0.86 -0.00272009933461164
0.89 -0.000167196073763027
0.91 2.51298110810803e-05
0.92 0.00019489302269241
0.94 0.000118107721901937
0.97 0.000170563017534535
1 0.000256540398790154
1 0.000155435117594237
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000128548319203772
0.02 -0.0309829055425643
0.05 -0.11961559140139
0.08 -0.260273117465698
0.11 -0.450876081501002
0.14 -0.685831928954915
0.17 -0.955577892482071
0.2 -1.24678005093817
0.23 -1.54391457129177
0.26 -1.82840882442899
0.29 -2.08325634168116
0.32 -2.29070774585517
0.35 -2.43686680086992
0.38 -2.51207710374903
0.41 -2.51063600564477
0.44 -2.43329309276005
0.47 -2.28591870400573
0.5 -2.07930948592502
0.53 -1.82861708592887
0.56 -1.55092542588655
0.59 -1.26444507088105
0.62 -0.986778684653816
0.65 -0.732430133497738
0.68 -0.512688180351373
0.71 -0.334206643592692
0.74 -0.199591501441935
0.77 -0.10593785454574
0.8 -0.0475974738699347
0.83 -0.0164452851372716
0.86 -0.00355893185450228
0.89 -0.00010488896277356
0.91 0.000171050224768568
0.92 4.88554448591525e-05
0.94 0.000301119155557074
0.97 0.00128171228137043
1 -4.93890640940331e-05
1 0.000203339187518405
};
\addplot [semithick, sienna1408675]
table {%
0 7.17603540667298e-05
0.02 -0.0412882998142915
0.05 -0.178335610708225
0.08 -0.392321510470095
0.11 -0.665321230356978
0.14 -0.976545022461572
0.17 -1.30415099573595
0.2 -1.62552965766305
0.23 -1.92041968136386
0.26 -2.17027117106365
0.29 -2.36006243003754
0.32 -2.47989420812463
0.35 -2.52422874237798
0.38 -2.49285508797764
0.41 -2.39076354264044
0.44 -2.22656447850534
0.47 -2.01290002009413
0.5 -1.76527495829347
0.53 -1.49858899246854
0.56 -1.22911222183947
0.59 -0.970470861866384
0.62 -0.735006389967287
0.65 -0.530190548486759
0.68 -0.361798075195917
0.71 -0.230787195906732
0.74 -0.135210042018078
0.77 -0.070966121380368
0.8 -0.0324713894691092
0.83 -0.0115690162243753
0.86 -0.00287908015513087
0.89 -0.000317361315450314
0.91 -8.45227519929286e-05
0.92 -3.52110343244704e-05
0.94 -0.000144045860500359
0.97 0.000297750843026153
1 -2.01219056631541e-05
1 -0.000100372004418693
};
\addplot [semithick, orchid227119194]
table {%
0 0.000227126845772101
0.02 -0.0381241801114572
0.05 -0.161721194922415
0.08 -0.359343939936453
0.11 -0.618806818914747
0.14 -0.922945429158324
0.17 -1.25132410761279
0.2 -1.58161422023594
0.23 -1.8913586317729
0.26 -2.15978687096987
0.29 -2.37008219430886
0.32 -2.50913742598173
0.35 -2.56925930645963
0.38 -2.54917352965747
0.41 -2.45231007330995
0.44 -2.28832086423538
0.47 -2.06943413934384
0.5 -1.811943289501
0.53 -1.53277269558111
0.56 -1.24910662057155
0.59 -0.976467951526168
0.62 -0.728726578423664
0.65 -0.514475901418377
0.68 -0.340039726843129
0.71 -0.206300304508035
0.74 -0.11193638473938
0.77 -0.0516209621501271
0.8 -0.0180489163658324
0.83 -0.00330946207103821
0.86 0.000655535818309834
0.89 0.000446958248560296
0.91 -0.00017905009182644
0.92 -0.000322497301624157
0.94 0.000454674883720674
0.97 0.00152324718516341
1 -3.63404238150091e-05
1 -0.00017553263287407
};
\addplot [semithick, gray127]
table {%
0 0.000245932540936414
0.02 -0.0446168309599997
0.05 -0.197172396166726
0.08 -0.432575475934751
0.11 -0.727096148766781
0.14 -1.05513921579054
0.17 -1.39122172104185
0.2 -1.7120695962463
0.23 -1.99602273123036
0.26 -2.22674481453149
0.29 -2.39197892235768
0.32 -2.48465597949694
0.35 -2.50256632504799
0.38 -2.44816538603162
0.41 -2.32835926206094
0.44 -2.1541151303105
0.47 -1.93734097935871
0.5 -1.69280649647797
0.53 -1.43499362010085
0.56 -1.17718388114888
0.59 -0.931877426836164
0.62 -0.708817197701855
0.65 -0.515081287420754
0.68 -0.354849372420173
0.71 -0.22908195638687
0.74 -0.136532609315089
0.77 -0.0731954434218099
0.8 -0.033796395475321
0.83 -0.0125773899638333
0.86 -0.00299934299687399
0.89 -0.00015183646926247
0.91 0.000102276390906885
0.92 -3.68257566228683e-05
0.94 -0.000201430839672037
0.97 0.000337322631340641
1 4.22266362111728e-05
1 -0.000238584990014901
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.34503790424741e-05
0.02 -0.0400629967172038
0.05 -0.170821274481234
0.08 -0.377515365706005
0.11 -0.644043414269562
0.14 -0.951417438958854
0.17 -1.27776689882646
0.2 -1.60070472707135
0.23 -1.8983152426657
0.26 -2.15197558297029
0.29 -2.34561292078703
0.32 -2.46862236600707
0.35 -2.51590923106354
0.38 -2.48685971765479
0.41 -2.38672654952513
0.44 -2.22502890414418
0.47 -2.01501662930554
0.5 -1.7711127108115
0.53 -1.50911413851695
0.56 -1.24426703324018
0.59 -0.990212336918187
0.62 -0.757663783192096
0.65 -0.554867299790888
0.68 -0.38636097276346
0.71 -0.253552638950249
0.74 -0.154100534857774
0.77 -0.0856190900855031
0.8 -0.0416306123459808
0.83 -0.0168676321767068
0.86 -0.00455524434858007
0.89 -0.000515800842420698
0.91 3.96533387549726e-05
0.92 8.69048501649197e-05
0.94 -1.89677076718787e-05
0.97 -9.0761608809588e-05
1 -2.46153591315951e-05
1 6.28122131867322e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.000285823007277786
0.02 -0.0389551672224279
0.05 -0.164952969840344
0.08 -0.365613105071274
0.11 -0.626441127632984
0.14 -0.930652399086585
0.17 -1.25749141932336
0.2 -1.584868779858
0.23 -1.8907921062121
0.26 -2.15570901384212
0.29 -2.36190455486241
0.32 -2.49725347789703
0.35 -2.55454916711035
0.38 -2.53221170200082
0.41 -2.4339527735952
0.44 -2.26944813307055
0.47 -2.05154408302789
0.5 -1.79610647923493
0.53 -1.52068144546926
0.56 -1.2420241588817
0.59 -0.976039348548873
0.62 -0.734335463795726
0.65 -0.525831831398743
0.68 -0.355818243050814
0.71 -0.224971780161519
0.74 -0.130722921269364
0.77 -0.0679677352368851
0.8 -0.0303867800070686
0.83 -0.0110295034825087
0.86 -0.00258826749265985
0.89 -0.00020557440664293
0.91 5.22595239028664e-05
0.92 7.44228857006527e-05
0.94 0.000200667248699086
0.97 0.000478412571100666
1 -4.07545181650375e-05
1 -5.90843253891833e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 2.96610649298807e-05
0.02 -0.0374957041257316
0.05 -0.157884315902311
0.08 -0.348071494782098
0.11 -0.595368011295824
0.14 -0.883766624049626
0.17 -1.19372650047427
0.2 -1.50551673853656
0.23 -1.79862913477509
0.26 -2.05479304062993
0.29 -2.25869081701616
0.32 -2.39866287967741
0.35 -2.46789358225366
0.38 -2.46470132348941
0.41 -2.39173802775559
0.44 -2.2564270561888
0.47 -2.06878460565435
0.5 -1.84314193157129
0.53 -1.59335833549612
0.56 -1.33442638149574
0.59 -1.08008395675925
0.62 -0.841734664006496
0.65 -0.629135162534972
0.68 -0.447969687586811
0.71 -0.301211626693515
0.74 -0.188674495331645
0.77 -0.107749960074724
0.8 -0.0543223951369502
0.83 -0.0227057688492392
0.86 -0.00666544145521955
0.89 -0.000694012952137305
0.91 0.00023909265769766
0.92 0.000181670793172047
0.94 -0.000460909874811405
0.97 -0.000985974744140112
1 0.000197833029030197
1 0.000102332025383429
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.000210231692093047
0.02 -0.0337322277596362
0.05 -0.137461641797795
0.08 -0.30167069769424
0.11 -0.519929570950462
0.14 -0.780785299823108
0.17 -1.06951544609444
0.2 -1.36943735554396
0.23 -1.66189671615808
0.26 -1.92947384568973
0.29 -2.15565643903696
0.32 -2.32713217317361
0.35 -2.43331754184964
0.38 -2.46960536479437
0.41 -2.43453681641954
0.44 -2.33217108326969
0.47 -2.17051350064545
0.5 -1.96110997977556
0.53 -1.7178086272233
0.56 -1.45573954464238
0.59 -1.19026393734037
0.62 -0.935486020087805
0.65 -0.703030492267817
0.68 -0.501524253471721
0.71 -0.336365597720094
0.74 -0.208944115945455
0.77 -0.117268866781906
0.8 -0.0573569330858443
0.83 -0.0228071500115959
0.86 -0.00602119058300789
0.89 -0.000651141871982468
0.91 6.51467694765134e-05
0.92 4.80142238357941e-05
0.94 -0.000227265422649349
0.97 -0.000238924508863693
1 -8.03281373885163e-05
1 -0.000227883162150549
};
\addplot [semithick, forestgreen4416044]
table {%
0 -3.17992385002008e-05
0.02 -0.0288710880541293
0.05 -0.108959823394799
0.08 -0.237739399318563
0.11 -0.416329095756171
0.14 -0.640954594613045
0.17 -0.902555304440052
0.2 -1.18948242314205
0.23 -1.4852066104573
0.26 -1.77220055626173
0.29 -2.03213427520377
0.32 -2.24739246038935
0.35 -2.40408177186753
0.38 -2.49123732166472
0.41 -2.50319270742394
0.44 -2.4396947545728
0.47 -2.30618391253962
0.5 -2.11210236366954
0.53 -1.87189426827999
0.56 -1.60251293354391
0.59 -1.32072001680478
0.62 -1.04415491343596
0.65 -0.787251236091174
0.68 -0.56212422015791
0.71 -0.375845985905863
0.74 -0.231633567185134
0.77 -0.128558473186736
0.8 -0.0614589266277322
0.83 -0.0234460262987614
0.86 -0.00607376341062432
0.89 -0.00050540163662862
0.91 -4.13247228638607e-05
0.92 -0.000304692005411389
0.94 -0.000406116107726648
0.97 -4.13557699927618e-05
1 0.000187547956577806
1 8.79658733897915e-05
};
\addplot [semithick, crimson2143940]
table {%
0 0.000111689809739162
0.02 -0.0385031385732494
0.05 -0.161656048936758
0.08 -0.353876184430813
0.11 -0.60169728734355
0.14 -0.888425978697395
0.17 -1.19600666000424
0.2 -1.50551062442852
0.23 -1.79768405880396
0.26 -2.05539265555798
0.29 -2.26252518733854
0.32 -2.40739588892856
0.35 -2.48295639734575
0.38 -2.4851338217457
0.41 -2.41622924687567
0.44 -2.28236460580976
0.47 -2.09316270756732
0.5 -1.86267636535185
0.53 -1.60547637013231
0.56 -1.33712901116784
0.59 -1.07282612067734
0.62 -0.825640795545236
0.65 -0.605764636674596
0.68 -0.420345912853793
0.71 -0.273060048292322
0.74 -0.162803913929836
0.77 -0.0870338209109168
0.8 -0.0399543663669469
0.83 -0.014657746093938
0.86 -0.00334474392052444
0.89 -0.000406316084634491
0.91 -0.000139111300247883
0.92 -5.69193973573106e-05
0.94 0.000126222445899465
0.97 0.000588864799172414
1 7.26939263624802e-05
1 0.000110205984076941
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -8.02825188177614e-05
0.02 -0.0270947723098698
0.05 -0.101303026764125
0.08 -0.225998482121901
0.11 -0.406708702891329
0.14 -0.640537665184808
0.17 -0.918587393494226
0.2 -1.22517959296539
0.23 -1.54128343403293
0.26 -1.84528554194489
0.29 -2.11600208655608
0.32 -2.33377485271104
0.35 -2.48334731107865
0.38 -2.55491927824238
0.41 -2.54462264156876
0.44 -2.45501872009821
0.47 -2.29424709543684
0.5 -2.07591429819857
0.53 -1.81633840522056
0.56 -1.5341355440492
0.59 -1.24741259127092
0.62 -0.972884759521664
0.65 -0.724068363780844
0.68 -0.510621829472217
0.71 -0.338087831919277
0.74 -0.207088869675391
0.77 -0.114432042085265
0.8 -0.0553076013844861
0.83 -0.0216219614763779
0.86 -0.00591366955625635
0.89 -0.00054942116997567
0.91 0.000127574248606311
0.92 -1.16699783798472e-05
0.94 -0.000155428003845967
0.97 -0.000245357908837832
1 -3.48290302208519e-05
1 0.000124182008864207
};
\addplot [semithick, sienna1408675]
table {%
0 -0.000137547302978823
0.02 -0.0354567026272286
0.05 -0.147814810460594
0.08 -0.329828136747518
0.11 -0.573564178200863
0.14 -0.865674240109665
0.17 -1.18770522037857
0.2 -1.51791800220759
0.23 -1.83412622732366
0.26 -2.11456051435016
0.29 -2.34005591897011
0.32 -2.49610216106746
0.35 -2.57280644712599
0.38 -2.56734275634139
0.41 -2.48209805515831
0.44 -2.32549102680276
0.47 -2.11043262761449
0.5 -1.85396021726546
0.53 -1.57307629560076
0.56 -1.28643782553872
0.59 -1.01025417641178
0.62 -0.758593339066419
0.65 -0.540600833820939
0.68 -0.362482963868639
0.71 -0.225658522955364
0.74 -0.128011449494369
0.77 -0.0639658971205896
0.8 -0.0263941383321648
0.83 -0.00803617251175777
0.86 -0.00134552845991332
0.89 7.16622907428959e-05
0.91 1.47488336463043e-05
0.92 -3.76690223692602e-05
0.94 -3.86512393690084e-05
0.97 0.000390104670358004
1 -4.77552637821905e-05
1 8.40141497442809e-05
};
\addplot [semithick, orchid227119194]
table {%
0 -4.31432383334093e-05
0.02 -0.0389618413546359
0.05 -0.166790407157359
0.08 -0.371124545685111
0.11 -0.638398733366996
0.14 -0.951525055201816
0.17 -1.28797133119254
0.2 -1.62508788160091
0.23 -1.93900002231653
0.26 -2.20830763758316
0.29 -2.41462048899576
0.32 -2.54611762662729
0.35 -2.59491047398265
0.38 -2.56048160168286
0.41 -2.44817626511306
0.44 -2.2684016144755
0.47 -2.03572392801439
0.5 -1.76795611718633
0.53 -1.48246251534441
0.56 -1.19774800093589
0.59 -0.928138199899105
0.62 -0.686776445241893
0.65 -0.481340431813473
0.68 -0.316448752260825
0.71 -0.192166942064832
0.74 -0.105106614693693
0.77 -0.0495128188454922
0.8 -0.0186178302465995
0.83 -0.0044349564801479
0.86 -5.37253210545086e-05
0.89 0.000472694108334529
0.91 -0.000227440008855606
0.92 -0.000159142815208035
0.94 0.000117777515673698
0.97 0.000731281087976132
1 -0.00024268025545087
1 -0.00020043350747563
};
\addplot [semithick, gray127]
table {%
0 0.000229271282712171
0.02 -0.0362977134826025
0.05 -0.152923346356497
0.08 -0.34139191950052
0.11 -0.592694597045026
0.14 -0.891272588038261
0.17 -1.21740254799373
0.2 -1.54928568246487
0.23 -1.86337809443458
0.26 -2.13807004710624
0.29 -2.35512418244444
0.32 -2.50045025681796
0.35 -2.56669471371109
0.38 -2.55081588243201
0.41 -2.45693143655708
0.44 -2.29515033933679
0.47 -2.07797641015104
0.5 -1.82218214893934
0.53 -1.54540703021076
0.56 -1.26469704761223
0.59 -0.995089585780382
0.62 -0.750028997789378
0.65 -0.537993299621192
0.68 -0.364014553533459
0.71 -0.229658731864232
0.74 -0.13282712304844
0.77 -0.0682333304460101
0.8 -0.0295999288867238
0.83 -0.00982908528236564
0.86 -0.0018720279043394
0.89 -9.37765479410272e-05
0.91 5.82865790400653e-05
0.92 -0.000122122556204578
0.94 4.35952284391237e-06
0.97 0.00033788267629822
1 -0.000130713713087
1 -0.000106638350909527
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.000225249397346017
0.02 -0.0460942644349631
0.05 -0.20803635869257
0.08 -0.463950623804086
0.11 -0.788547386545639
0.14 -1.15298724170423
0.17 -1.52691989400003
0.2 -1.88006546467181
0.23 -2.18618372924571
0.26 -2.42433134551031
0.29 -2.57981236060657
0.32 -2.64512716094516
0.35 -2.62082458879033
0.38 -2.51339937423886
0.41 -2.33534807787172
0.44 -2.10297863540518
0.47 -1.83429890777883
0.5 -1.54880939015396
0.53 -1.26401346736801
0.56 -0.994471556056125
0.59 -0.752222109707882
0.62 -0.544519217690778
0.65 -0.375251900111445
0.68 -0.244535364971525
0.71 -0.148574733632218
0.74 -0.0833104517226754
0.77 -0.0420864728736896
0.8 -0.0185218450089815
0.83 -0.00647381249410849
0.86 -0.00150182252660621
0.89 -3.37853444804977e-05
0.91 1.87481813027857e-05
0.92 0.000142670358662177
0.94 0.000115411046958361
0.97 0.000343585283477865
1 -0.000229343230746864
1 -0.000146844718687795
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.000319811955737116
0.02 -0.0402008807161881
0.05 -0.175089822787069
0.08 -0.390382990869608
0.11 -0.670516221303544
0.14 -0.994709592793939
0.17 -1.33895075064961
0.2 -1.6781859649728
0.23 -1.98807890678235
0.26 -2.24706686162499
0.29 -2.43864823383046
0.32 -2.55121503089576
0.35 -2.58024241866108
0.38 -2.52745117652303
0.41 -2.39992219683456
0.44 -2.21022633866385
0.47 -1.97359643600802
0.5 -1.70776673777922
0.53 -1.42990240401299
0.56 -1.15656071486636
0.59 -0.901325733396443
0.62 -0.674421067871586
0.65 -0.482215887812267
0.68 -0.327398694276535
0.71 -0.208956529132692
0.74 -0.12400930576552
0.77 -0.0671291298556692
0.8 -0.0319695686788056
0.83 -0.0125853934189433
0.86 -0.00344918089952657
0.89 -0.000353609266022988
0.91 0.000192832937834908
0.92 -4.20985842031158e-05
0.94 -0.000165082494172273
0.97 -0.000727785184166664
1 -4.57462808318169e-05
1 9.5105236413086e-05
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.9 0
0.91 0
0.92 0
0.93 0
1 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15.5, ymax=10.5,
%ytick style={color=black}
ticklabel style = {font=\large},
ymajorticks=true
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.00010578301331194
0.02 -1.82224589394403
0.05 -4.58431585746856
0.08 -7.16277127360408
0.11 -9.33150727389997
0.14 -10.9031716323114
0.17 -11.745534565232
0.2 -11.7914821033857
0.23 -11.043424745104
0.26 -9.57255315457864
0.29 -7.50867662943643
0.32 -5.02798560638907
0.35 -2.33417317305239
0.38 0.361148976799167
0.41 2.85900006293001
0.44 4.99055793431295
0.47 6.62985810879474
0.5 7.70531754346104
0.53 8.19996956054182
0.56 8.14925300234888
0.59 7.63357895004452
0.62 6.76456553791605
0.65 5.67102759430409
0.68 4.48397079955109
0.71 3.32192325118277
0.74 2.28036087392643
0.77 1.42400047488122
0.8 0.784147027806001
0.83 0.35874159826701
0.86 0.119292992346351
0.89 0.0181707304088297
0.91 -0.000237659334192436
0.92 -0.000904649191794667
0.94 0.00413127456612869
0.97 0.00394378764056773
1 -0.033200351871602
1 -0.0333566024197342
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000137901240070434
0.02 -2.29334431735983
0.05 -5.34595338436455
0.08 -7.83630328349517
0.11 -9.68050714942195
0.14 -10.8255596776578
0.17 -11.2538587697489
0.2 -10.9847089262765
0.23 -10.0727539947669
0.26 -8.60640104933174
0.29 -6.70202132947044
0.32 -4.49707684195073
0.35 -2.14240456692178
0.38 0.210742689682068
0.41 2.41645274255317
0.44 4.34683675884471
0.47 5.89944345111285
0.5 7.00381533780258
0.53 7.62550635773707
0.56 7.76882112947127
0.59 7.47283131171871
0.62 6.80834854306823
0.65 5.87073925866755
0.68 4.76946085508707
0.71 3.61852160476203
0.74 2.52493716478638
0.77 1.57704413263172
0.8 0.83739386400354
0.83 0.335094310514105
0.86 0.0623022328840957
0.89 -0.023693771891145
0.91 -0.0130938245124486
0.92 0.00253998323872852
0.94 0.0352228578174969
0.97 0.0261745613712268
1 -0.150865155904057
1 -0.150884182517601
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.21595184642036e-05
0.02 -2.16215492986869
0.05 -5.14214656576176
0.08 -7.65868799182735
0.11 -9.57630721756603
0.14 -10.8034231920777
0.17 -11.2956155868643
0.2 -11.0580180688256
0.23 -10.1441086321816
0.26 -8.64973980525396
0.29 -6.70420478197821
0.32 -4.45968249687508
0.35 -2.07969459328004
0.38 0.274236476295739
0.41 2.45356691111223
0.44 4.33405363042782
0.47 5.82119144782047
0.5 6.85724416491162
0.53 7.42180386004804
0.56 7.5311974233911
0.59 7.232196582147
0.62 6.59949372373842
0.65 5.72466896938224
0.68 4.70709506818666
0.71 3.64658785160924
0.74 2.63382666433458
0.77 1.74226096790933
0.8 1.02380559844328
0.83 0.503135008126208
0.86 0.179072251824607
0.89 0.0242326719100868
0.91 -0.0085255659888144
0.92 -0.0108818288302057
0.94 0.000433382245412353
0.97 0.0135586322487385
1 -0.0460797099035863
1 -0.0460147852018318
};
\addplot [semithick, crimson2143940]
table {%
0 4.31744431543764e-05
0.02 -1.42120813328378
0.05 -3.68571679194493
0.08 -5.92975262948671
0.11 -7.95286037917982
0.14 -9.57295893874603
0.17 -10.6433441034809
0.2 -11.0646892940529
0.23 -10.7936459861581
0.26 -9.84529156400107
0.29 -8.29133150583512
0.32 -6.25282121109691
0.35 -3.88630033210744
0.38 -1.37163422249654
0.41 1.10660581978516
0.44 3.37512348538708
0.47 5.28684589940821
0.5 6.73298391264474
0.53 7.65116422319792
0.56 8.026798242514
0.59 7.89354981127733
0.62 7.32493599734825
0.65 6.42620707727564
0.68 5.31993743917371
0.71 4.13249039019358
0.74 2.98178819216012
0.77 1.96457918328573
0.8 1.14680515823128
0.83 0.560845555618429
0.86 0.202227184051387
0.89 0.0345561207399602
0.91 -0.000140057667396148
0.92 -0.00277152797892152
0.94 0.00743597536949502
0.97 0.0156715688467331
1 -0.0505619071481416
1 -0.0506426619739973
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.000159389325736942
0.02 -1.39819410746345
0.05 -3.55090652031952
0.08 -5.63012155007439
0.11 -7.48275665943345
0.14 -8.97073530179431
0.17 -9.98141388437862
0.2 -10.4345399177383
0.23 -10.2898933509498
0.26 -9.54972791501817
0.29 -8.259863122309
0.32 -6.50655140449076
0.35 -4.40993740823807
0.38 -2.11553155571947
0.41 0.219554584454047
0.44 2.43680710596242
0.47 4.39185352426899
0.5 5.96590477161825
0.53 7.07568976468275
0.56 7.68075614767699
0.59 7.7838256317484
0.62 7.43175821062166
0.65 6.70564620640204
0.68 5.71384681869255
0.71 4.57748900097148
0.74 3.41809350411121
0.77 2.34359209742344
0.8 1.43742962543812
0.83 0.751397934687262
0.86 0.29991204140165
0.89 0.0625601392784823
0.91 -0.00161729236318453
0.92 -0.0128226387163269
0.94 -0.00953386889158327
0.97 0.0129938052948194
1 -0.0226357867977389
1 -0.022765754901988
};
\addplot [semithick, sienna1408675]
table {%
0 7.77312351455567e-05
0.02 -2.30002376412704
0.05 -5.43572259272886
0.08 -8.02831611965878
0.11 -9.93844491388909
0.14 -11.0835286941204
0.17 -11.4395556471561
0.2 -11.0387101781774
0.23 -9.96165133457974
0.26 -8.32839195484859
0.29 -6.28725894072972
0.32 -4.00052230670973
0.35 -1.63325207506832
0.38 0.658476958577017
0.41 2.73885958446085
0.44 4.49853004310618
0.47 5.86081013079878
0.5 6.78396556103628
0.53 7.25977914745353
0.56 7.31221544330349
0.59 6.99177257136956
0.62 6.37011970925409
0.65 5.53163938127525
0.68 4.56730749567147
0.71 3.56586330638931
0.74 2.60715500166318
0.77 1.75664187154576
0.8 1.0613787288782
0.83 0.546081178612368
0.86 0.212677288289689
0.89 0.0406196539782708
0.91 -0.00346071089082411
0.92 -0.0103098840353125
0.94 -0.00504426127306679
0.97 0.0116829230760092
1 -0.0282422821282337
1 -0.0282318157521789
};
\addplot [semithick, orchid227119194]
table {%
0 -9.07873084028064e-05
0.02 -1.92423119853023
0.05 -4.71220668818828
0.08 -7.20551343343466
0.11 -9.22732851476667
0.14 -10.6379630731975
0.17 -11.3462297271231
0.2 -11.3154256325476
0.23 -10.5664383842747
0.26 -9.1733103553715
0.29 -7.25604214269096
0.32 -4.96916491039909
0.35 -2.48778138430124
0.38 0.00772011146281593
0.41 2.34758432354638
0.44 4.38426723907
0.47 6.00485042417089
0.5 7.13712230774418
0.53 7.75345574103099
0.56 7.86794807567883
0.59 7.53441122640566
0.62 6.83650185391627
0.65 5.87863573086744
0.68 4.77522634167241
0.71 3.63774485457592
0.74 2.56726454133981
0.77 1.64349039116545
0.8 0.918790773989341
0.83 0.415616750980265
0.86 0.124478017504495
0.89 0.00765115480995219
0.91 -0.00359397643203273
0.92 0.00249071109671974
0.94 0.0217601168899749
0.97 0.0186195046928443
1 -0.102940533488292
1 -0.10303417846451
};
\addplot [semithick, gray127]
table {%
0 -0.000292903070490825
0.02 -3.03057632114617
0.05 -7.02219392989394
0.08 -10.1532455005619
0.11 -12.2697893041274
0.14 -13.2991846130231
0.17 -13.2520482701585
0.2 -12.2179897277562
0.23 -10.3547091185952
0.26 -7.8702814284739
0.29 -5.00400337312027
0.32 -2.00400197275165
0.35 0.894417229573821
0.38 3.48726520441447
0.41 5.61587950480542
0.44 7.17730094812551
0.47 8.12728935048306
0.5 8.47680348753858
0.53 8.28743896106242
0.56 7.65691669473223
0.59 6.70792159506702
0.62 5.57136599181119
0.65 4.37323702208692
0.68 3.22414891600893
0.71 2.20867560909547
0.74 1.38075618712019
0.77 0.763393937831027
0.8 0.351445352650962
0.83 0.116006086700541
0.86 0.0136277619711823
0.89 -0.0069298093613198
0.91 0.00108056269124545
0.92 0.00680352172868682
0.94 0.0146400840823307
0.97 0.00381816019100849
1 -0.0442936633115029
1 -0.0443345352148588
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.000110926564669276
0.02 -2.16297454464234
0.05 -5.17356290926144
0.08 -7.71985083665159
0.11 -9.64295780024902
0.14 -10.8417011463351
0.17 -11.2759619233261
0.2 -10.9634439439473
0.23 -9.97409266830922
0.26 -8.42071324363252
0.29 -6.44595268967427
0.32 -4.20975948425314
0.35 -1.87725061866432
0.38 0.3959470627101
0.41 2.47269789646701
0.44 4.24208283488215
0.47 5.62575102800487
0.5 6.58041754999937
0.53 7.09650669751965
0.56 7.19543209449949
0.59 6.9263976230811
0.62 6.3577186834956
0.65 5.57108295114245
0.68 4.6531815623759
0.71 3.68898015270277
0.74 2.75496125602175
0.77 1.91382789931031
0.8 1.21061996760807
0.83 0.670033507348896
0.86 0.297625844803447
0.89 0.0801956489392255
0.91 0.00757068352577162
0.92 -0.0112958734857241
0.94 -0.021300001962665
0.97 0.0064245080085897
1 0.0450475246513097
1 0.0450414993861668
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -6.35778779236597e-05
0.02 -1.47749366989348
0.05 -3.77713156259541
0.08 -6.02467419912467
0.11 -8.04336064905022
0.14 -9.66432910398516
0.17 -10.7439549043345
0.2 -11.1780958626401
0.23 -10.9147966563667
0.26 -9.95959788591514
0.29 -8.37765230186351
0.32 -6.28789812930919
0.35 -3.85107695500447
0.38 -1.25579784541005
0.41 1.30065799213609
0.44 3.63248155081163
0.47 5.58102340282886
0.5 7.03023761332113
0.53 7.91594947019294
0.56 8.22917109521294
0.59 8.01288533479096
0.62 7.3537673721418
0.65 6.37112355231145
0.68 5.19961735638614
0.71 3.97366790030752
0.74 2.81380884350036
0.77 1.81300358852838
0.8 1.02974052469101
0.83 0.485747073033131
0.86 0.165832613666084
0.89 0.0256902442278508
0.91 0.000457882619548879
0.92 0.000237784318674448
0.94 0.0103482126380859
0.97 0.0116673888342284
1 -0.0610361341715725
1 -0.0608882200264559
};
\addplot [semithick, steelblue31119180]
table {%
0 5.16497187916092e-05
0.02 -2.25306463839176
0.05 -5.29169770759561
0.08 -7.80478697753203
0.11 -9.68913399556516
0.14 -10.8758667494273
0.17 -11.3350134792734
0.2 -11.0769782871049
0.23 -10.1539925019862
0.26 -8.65495017792431
0.29 -6.70169940890729
0.32 -4.44113011450147
0.35 -2.03334866417002
0.38 0.358036426092846
0.41 2.57976921350051
0.44 4.49853059057288
0.47 6.0112357076748
0.5 7.05343209065463
0.53 7.60091823319625
0.56 7.67017724786335
0.59 7.31396566999165
0.62 6.61609754055837
0.65 5.67748170276354
0.68 4.60918452523191
0.71 3.51803504494496
0.74 2.49844352125791
0.77 1.62255673900288
0.8 0.934874576953822
0.83 0.452501752875007
0.86 0.162542972750666
0.89 0.029549544907984
0.91 0.00235319431710319
0.92 0.000416521309505715
0.94 0.00761859830821182
0.97 0.011033420235457
1 -0.048548113676878
1 -0.0485136294865718
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000240518845506041
0.02 -1.25266633286108
0.05 -3.32559918889089
0.08 -5.45783259028192
0.11 -7.44935140024142
0.14 -9.11234375555962
0.17 -10.2875381129192
0.2 -10.857545261221
0.23 -10.7597075623505
0.26 -9.98850317407733
0.29 -8.59679857529554
0.32 -6.68957138935146
0.35 -4.41365144932124
0.38 -1.94217462681761
0.41 0.540328304129457
0.44 2.85727993784947
0.47 4.85377318591794
0.5 6.41096420284501
0.53 7.45382640177706
0.56 7.95653151517803
0.59 7.94087002746082
0.62 7.47112205670202
0.65 6.64476448465448
0.68 5.58002013049988
0.71 4.40298421517384
0.74 3.23390892921316
0.77 2.17545335391334
0.8 1.30343532461503
0.83 0.659162193816404
0.86 0.250006213476507
0.89 0.0473027744104881
0.91 -0.000417673572704955
0.92 -0.00610504905891399
0.94 0.00284105336446305
0.97 0.015835726797401
1 -0.0558050179391301
1 -0.0557960036348026
};
\addplot [semithick, forestgreen4416044]
table {%
0 2.53946837935055e-05
0.02 -1.3690780392636
0.05 -3.50666937199898
0.08 -5.6062573455112
0.11 -7.50622168567155
0.14 -9.0550334971025
0.17 -10.1239915000262
0.2 -10.6185451308316
0.23 -10.4877034201352
0.26 -9.72979771609252
0.29 -8.39216895998264
0.32 -6.56801072540768
0.35 -4.38849789166269
0.38 -2.01166623782557
0.41 0.393150903674718
0.44 2.65815873391472
0.47 4.63371098057126
0.5 6.19985001194841
0.53 7.276336157846
0.56 7.82883246974995
0.59 7.86919460512544
0.62 7.45334929883857
0.65 6.67061535481984
0.68 5.63589905683207
0.71 4.47456667032654
0.74 3.30753441355521
0.77 2.24160719786618
0.8 1.35561660251775
0.83 0.695838658376006
0.86 0.271247372674206
0.89 0.0553535510316923
0.91 0.00116447070442323
0.92 -0.00705390683362903
0.94 -0.00131859684725442
0.97 0.0149008540300688
1 -0.0361661580049288
1 -0.0360794097910383
};
\addplot [semithick, crimson2143940]
table {%
0 -0.000133508862924637
0.02 -2.65775148312425
0.05 -6.20712347595957
0.08 -9.0776193607247
0.11 -11.1358436946136
0.14 -12.3005282158018
0.17 -12.5497387644334
0.2 -11.9213269538329
0.23 -10.5113476177707
0.26 -8.46546360926521
0.29 -5.96713282498768
0.32 -3.22263591743664
0.35 -0.442685627472346
0.38 2.17212988625271
0.41 4.45004851093927
0.44 6.25938371529945
0.47 7.5171476538218
0.5 8.19333244275954
0.53 8.30907876100593
0.56 7.93162928112868
0.59 7.16145193968407
0.62 6.12163376969215
0.65 4.9424584949837
0.68 3.74768140079074
0.71 2.64240441830595
0.74 1.70359788220954
0.77 0.975754426298839
0.8 0.469884191462424
0.83 0.166757339928881
0.86 0.0239198012308612
0.89 -0.0132417018799087
0.91 -0.00786328972272527
0.92 -0.00192470721055872
0.94 0.00840205461835871
0.97 0.00387197113180787
1 -0.0339284608183247
1 -0.0341236397514118
};
\addplot [semithick, mediumpurple148103189]
table {%
0 2.44193656643915e-05
0.02 -1.21784126048468
0.05 -3.29148419445112
0.08 -5.46716672877213
0.11 -7.5222832431199
0.14 -9.24922189281623
0.17 -10.4738749471456
0.2 -11.0691062438059
0.23 -10.9670916344539
0.26 -10.1639146307661
0.29 -8.71619514003286
0.32 -6.73643740784929
0.35 -4.37991292164069
0.38 -1.82942960578855
0.41 0.723208118882765
0.44 3.09318860367837
0.47 5.12143676755275
0.5 6.68579056588891
0.53 7.71143459157093
0.56 8.17494657081321
0.59 8.10269122621767
0.62 7.56472414205081
0.65 6.66655118053843
0.68 5.53417997670053
0.71 4.301113237985
0.74 3.0940510260909
0.77 2.01952667425954
0.8 1.15411140593454
0.83 0.537533645533009
0.86 0.170300672881206
0.89 0.0144885578974911
0.91 -0.00549582610649845
0.92 -0.000623662013541143
0.94 0.0209066891248195
0.97 0.0198873656399539
1 -0.122611930537785
1 -0.12250271764695
};
\addplot [semithick, sienna1408675]
table {%
0 0.000100432780455035
0.02 -2.66857113750831
0.05 -6.21151281335075
0.08 -9.03748643768053
0.11 -11.0148285615661
0.14 -12.0780900728309
0.17 -12.2274429138974
0.2 -11.5262352003513
0.23 -10.090856132156
0.26 -8.07898480918161
0.29 -5.67696063026851
0.32 -3.08141097684144
0.35 -0.48580448965033
0.38 1.93436485609198
0.41 4.03427088183506
0.44 5.70662243335711
0.47 6.8869040260021
0.5 7.55545857085206
0.53 7.73347881307778
0.56 7.47662820674284
0.59 6.86795567959542
0.62 6.00668781250821
0.65 4.99813261120967
0.68 3.94417644718561
0.71 2.93275015838373
0.74 2.03425832320309
0.77 1.29400107479865
0.8 0.734006335997481
0.83 0.352290527598089
0.86 0.127382555877058
0.89 0.0233365908084785
0.91 -0.000386038480147642
0.92 -0.00341029291205289
0.94 -0.000288324928977271
0.97 0.00559705193789182
1 -0.0151020079478656
1 -0.0149353166225838
};
\addplot [semithick, orchid227119194]
table {%
0 -4.56852144576209e-05
0.02 -1.90369833922444
0.05 -4.58482328856656
0.08 -6.92313998673127
0.11 -8.78895700170976
0.14 -10.0825538309059
0.17 -10.7409554345684
0.2 -10.7433337695878
0.23 -10.1100258821877
0.26 -8.90262392401167
0.29 -7.21871354871616
0.32 -5.18294034615587
0.35 -2.93950643090783
0.38 -0.639862437736907
0.41 1.56771670838541
0.44 3.5494131776073
0.47 5.19496423244409
0.5 6.42562129768608
0.53 7.1969801446999
0.56 7.50375645381246
0.59 7.37444348950446
0.62 6.8709330543227
0.65 6.07730522013948
0.68 5.09359937859087
0.71 4.02477311546843
0.74 2.97099792595572
0.77 2.0174315513441
0.8 1.22728981611751
0.83 0.636682930146705
0.86 0.251717508112601
0.89 0.0506666653285842
0.91 -0.00287472510680889
0.92 -0.0124410037645836
0.94 -0.00909427346422744
0.97 0.0109254702665529
1 -0.0161354565365769
1 -0.0161061110498274
};
\addplot [semithick, gray127]
table {%
0 -1.37902148126239e-05
0.02 -1.50801967149386
0.05 -3.69633325678855
0.08 -5.70647093038299
0.11 -7.43802891100085
0.14 -8.79780132064383
0.17 -9.7062419760106
0.2 -10.1046226585468
0.23 -9.96209737538733
0.26 -9.27855194634004
0.29 -8.08943150840074
0.32 -6.46410315196235
0.35 -4.50351552385527
0.38 -2.33295219151051
0.41 -0.0932429617723356
0.44 2.06951148010377
0.47 4.01624658334522
0.5 5.62763984554028
0.53 6.81281502856521
0.56 7.51789851757049
0.59 7.73045085957866
0.62 7.48006968623978
0.65 6.83365958664183
0.68 5.88944874104384
0.71 4.76405748108507
0.74 3.58322404850372
0.77 2.4640809223733
0.8 1.50598036163158
0.83 0.774978474891308
0.86 0.299222515598264
0.89 0.0622663626445529
0.91 0.00874436932552251
0.92 0.00373886029851868
0.94 0.015848419175211
0.97 0.0182265005678658
1 -0.127790279325189
1 -0.127644915115968
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.000151783870653961
0.02 -2.02792663471373
0.05 -4.79387374453426
0.08 -7.12623704026994
0.11 -8.93036968719615
0.14 -10.1378186968218
0.17 -10.7105467424837
0.2 -10.6440805166917
0.23 -9.96764635033925
0.26 -8.7444093864864
0.29 -7.0670457587515
0.32 -5.05406442518037
0.35 -2.84091318130259
0.38 -0.572318422268207
0.41 1.60850874693118
0.44 3.56982782457814
0.47 5.20140646639991
0.5 6.42348060664571
0.53 7.18879530086127
0.56 7.49036645692883
0.59 7.35537513541034
0.62 6.84522511830123
0.65 6.04543504760504
0.68 5.0572571124222
0.71 3.98749472455601
0.74 2.93655917126892
0.77 1.98943970534872
0.8 1.2082116884622
0.83 0.626509727687032
0.86 0.248452535755929
0.89 0.0503837140181162
0.91 -0.00367212308389143
0.92 -0.0137717815970191
0.94 -0.0113525210753659
0.97 0.0103565735653156
1 -0.00269633467716603
1 -0.00252941976338394
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.000115934156122901
0.02 -1.92069956406837
0.05 -4.66729977751171
0.08 -7.10025341809797
0.11 -9.06328244668632
0.14 -10.4318396086858
0.17 -11.1222569898568
0.2 -11.1008769291362
0.23 -10.3871095472931
0.26 -9.0504966901363
0.29 -7.20485331505287
0.32 -4.99734818487723
0.35 -2.59499154717194
0.38 -0.171253560077098
0.41 2.10950037991079
0.44 4.10508980973487
0.47 5.70531283065107
0.5 6.83939330369954
0.53 7.47867308407057
0.56 7.63652970375367
0.59 7.36255128394322
0.62 6.73609152792184
0.65 5.85508105698363
0.68 4.82672978482664
0.71 3.75533906159578
0.74 2.73347464457218
0.77 1.83458903188951
0.8 1.10736226031865
0.83 0.573969412485446
0.86 0.231369695369724
0.89 0.0526024167428482
0.91 0.00321924021174262
0.92 -0.00618672822366219
0.94 -0.00545296267447062
0.97 0.0111104240513134
1 -0.00760310864361596
1 -0.00745531608734734
};
\addplot [semithick, steelblue31119180]
table {%
0 0.000126503856134708
0.02 -2.16494888122786
0.05 -5.24532479668723
0.08 -7.93189249984275
0.11 -10.0385798065253
0.14 -11.4256383106067
0.17 -12.0106463731653
0.2 -11.7751543981656
0.23 -10.7638887771798
0.26 -9.08037267228714
0.29 -6.87451248660297
0.32 -4.32995993680047
0.35 -1.64675380405321
0.38 0.977847964753325
0.41 3.36267417778841
0.44 5.36031333850366
0.47 6.86395014897994
0.5 7.81759911717673
0.53 8.21323600822216
0.56 8.08967994981147
0.59 7.5249439201077
0.62 6.62534607030462
0.65 5.51314344992214
0.68 4.31322498184023
0.71 3.14183522204488
0.74 2.09446590319609
0.77 1.23943982594887
0.8 0.612335786690801
0.83 0.215917885471931
0.86 0.0217773123544202
0.89 -0.0237396439720354
0.91 -0.00636006715268773
0.92 0.00817074531596321
0.94 0.0330023088563194
0.97 0.0163839210849485
1 -0.129083690380379
1 -0.129180363281668
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.000198746408754673
0.02 -1.80120066610509
0.05 -4.42154259933997
0.08 -6.79432214733991
0.11 -8.76403810049149
0.14 -10.1989910421442
0.17 -11.0033440890365
0.2 -11.1255519086457
0.23 -10.5635608666491
0.26 -9.36403548064536
0.29 -7.62135724878419
0.32 -5.46755861386155
0.35 -3.0626299333928
0.38 -0.580194462376758
0.41 1.80717030042338
0.44 3.94209348171439
0.47 5.6953198630882
0.5 6.97516630696158
0.53 7.73461888448834
0.56 7.97150004274637
0.59 7.72781552794233
0.62 7.08130067607212
0.65 6.13741151976483
0.68 5.01602730139951
0.71 3.83899554190384
0.74 2.71836082836315
0.77 1.7434719748445
0.8 0.975100309479651
0.83 0.439874787687721
0.86 0.128845084703926
0.89 0.00183087503326003
0.91 -0.0123215299948861
0.92 -0.00672922963907698
0.94 0.0132797602834679
0.97 0.0181714046641438
1 -0.079167978403747
1 -0.0793392402054686
};
\addplot [semithick, forestgreen4416044]
table {%
0 6.59085827570806e-05
0.02 -1.57855520067149
0.05 -3.87750013446825
0.08 -5.97814998407667
0.11 -7.75653952345163
0.14 -9.10679206696561
0.17 -9.94627731294701
0.2 -10.2251861369595
0.23 -9.92961859608543
0.26 -9.08326366528804
0.29 -7.7462927082779
0.32 -6.01112590197964
0.35 -3.99453249142707
0.38 -1.83080525967892
0.41 0.341014354739953
0.44 2.38458070576003
0.47 4.179704116804
0.5 5.62801110226491
0.53 6.66189143401755
0.56 7.24810154322268
0.59 7.38847716763027
0.62 7.11910683590774
0.65 6.50588898187258
0.68 5.63681702171988
0.71 4.61281642085976
0.74 3.53816207828749
0.77 2.51070892084399
0.8 1.61157299416886
0.83 0.897594883024314
0.86 0.395967295195838
0.89 0.103659634530161
0.91 0.00839484739686751
0.92 -0.0149018015529829
0.94 -0.0251976365591515
0.97 0.00681889871359897
1 0.0217846007846724
1 0.0217973113690662
};
\addplot [semithick, crimson2143940]
table {%
0 -1.98709325997613e-05
0.02 -1.34385942083756
0.05 -3.67368526984651
0.08 -6.10943185767978
0.11 -8.35817574232039
0.14 -10.1642304867858
0.17 -11.3313420266429
0.2 -11.7368787019619
0.23 -11.3369469384884
0.26 -10.1680540520052
0.29 -8.33566330511612
0.32 -6.00232634788608
0.35 -3.36632766312518
0.38 -0.641772323756819
0.41 1.9617939995357
0.44 4.2598082215371
0.47 6.10793561881814
0.5 7.41173935600911
0.53 8.13257857336181
0.56 8.28477828411006
0.59 7.93130722694157
0.62 7.17220950221322
0.65 6.13128028599672
0.68 4.94190439149945
0.71 3.73146428242778
0.74 2.60889094008901
0.77 1.65733362816553
0.8 0.924301267588345
0.83 0.423591074361704
0.86 0.135570766899969
0.89 0.0154762520291803
0.91 -0.00288173716917534
0.92 -0.000979942454090923
0.94 0.0109980907738042
0.97 0.0124779626104706
1 -0.0588846432791088
1 -0.0587586786175051
};
\addplot [semithick, mediumpurple148103189]
table {%
0 9.42761303768657e-05
0.02 -2.32036204191904
0.05 -5.57512310224901
0.08 -8.36239316062681
0.11 -10.4955665330108
0.14 -11.8396021800678
0.17 -12.3212530185576
0.2 -11.9366815323853
0.23 -10.7490767366635
0.26 -8.88252337115575
0.29 -6.50873204491087
0.32 -3.83070848421133
0.35 -1.06397623365473
0.38 1.58402963235063
0.41 3.93114799430776
0.44 5.83522857840127
0.47 7.20315464186023
0.5 7.99636995146805
0.53 8.22815388442076
0.56 7.95796393016493
0.59 7.28039891836832
0.62 6.31325295476993
0.65 5.1831270684217
0.68 4.01035572410916
0.71 2.90029010549584
0.74 1.93322861871747
0.77 1.15972749751742
0.8 0.599453673401073
0.83 0.243834257060881
0.86 0.0609841607677864
0.89 0.00131156542937847
0.91 0.00216898019197588
0.92 0.00787811022158734
0.94 0.0195795517049872
0.97 0.00818810269297758
1 -0.0769888284928254
1 -0.0768184368832605
};
\addplot [semithick, sienna1408675]
table {%
0 -3.2415287585869e-05
0.02 -1.49352573732739
0.05 -3.79609375297173
0.08 -6.02271276044385
0.11 -8.00053660665677
0.14 -9.56780853445846
0.17 -10.5911803774018
0.2 -10.9772833783551
0.23 -10.6851649631528
0.26 -9.72959107445856
0.29 -8.1793289887212
0.32 -6.15330322966937
0.35 -3.80680407902423
0.38 -1.3175869576982
0.41 1.13089231025781
0.44 3.36739626965154
0.47 5.24702727984987
0.5 6.66397285987287
0.53 7.55894000498081
0.56 7.92119048933966
0.59 7.78628965341801
0.62 7.22912622913049
0.65 6.35336488818163
0.68 5.27769148740213
0.71 4.12459317931923
0.74 3.00481403072713
0.77 2.01006137175816
0.8 1.20246975504941
0.83 0.612443418842917
0.86 0.239037823867562
0.89 0.0511940439254737
0.91 0.00327522703824917
0.92 -0.00452892614030534
0.94 -0.00140532937189129
0.97 0.00894049842713025
1 -0.0368363408976231
1 -0.0370107775388485
};
\addplot [semithick, orchid227119194]
table {%
0 0.000341229320228719
0.02 -2.49647765930277
0.05 -5.76082235532118
0.08 -8.3386179172928
0.11 -10.1493832708683
0.14 -11.1625413177466
0.17 -11.3931457806451
0.2 -10.8982308570233
0.23 -9.77044633519377
0.26 -8.13048536942455
0.29 -6.1166209542507
0.32 -3.87786287070193
0.35 -1.56345935871973
0.38 0.684999278625185
0.41 2.74141231574092
0.44 4.5009055341518
0.47 5.88475853218456
0.5 6.8435290807935
0.53 7.35928038863062
0.56 7.44412044878952
0.59 7.13869933011201
0.62 6.50763508954032
0.65 5.63449793343271
0.68 4.61434831531568
0.71 3.54527108797801
0.74 2.52096918682345
0.77 1.62067793079464
0.8 0.902882226329758
0.83 0.397949114786846
0.86 0.106256742385372
0.89 -0.00552483892718834
0.91 -0.00956919839958299
0.92 0.000406908244003319
0.94 0.0271182230745272
0.97 0.0250124139086446
1 -0.124854631946104
1 -0.124891397062309
};
\addplot [semithick, gray127]
table {%
0 9.89736367513904e-05
0.02 -1.25380974388206
0.05 -3.36005972386457
0.08 -5.53932546350851
0.11 -7.56875350952175
0.14 -9.24363242602129
0.17 -10.3983424289756
0.2 -10.9170751754004
0.23 -10.7459015830911
0.26 -9.89344277133647
0.29 -8.42788811013428
0.32 -6.46824220564743
0.35 -4.17126413088775
0.38 -1.71444163530674
0.41 0.721052802222453
0.44 2.96550859043767
0.47 4.87609385639875
0.5 6.34764281367876
0.53 7.31854069644192
0.56 7.77284754362324
0.59 7.73854305630329
0.62 7.28029003323665
0.65 6.49084545739359
0.68 5.48087373752299
0.71 4.36515135592233
0.74 3.25260448206904
0.77 2.23659900146255
0.8 1.38577877425444
0.83 0.740010587567962
0.86 0.30946122708675
0.89 0.0741912679759278
0.91 0.00445725288443924
0.92 -0.010655479094155
0.94 -0.0142470444785952
0.97 0.00670861017581046
1 -0.00696322418355622
1 -0.00698325842040824
};
\addplot [semithick, goldenrod18818934]
table {%
0 9.44977151393194e-05
0.02 -1.61134552072272
0.05 -3.9617173728461
0.08 -6.12815244209853
0.11 -7.98984207631971
0.14 -9.4309678338593
0.17 -10.3532632424584
0.2 -10.6873419718858
0.23 -10.400707774401
0.26 -9.50494583942826
0.29 -8.0558943460611
0.32 -6.15225288461777
0.35 -3.92710924669445
0.38 -1.53819062587173
0.41 0.84679615808719
0.44 3.06418230669782
0.47 4.96958162118132
0.5 6.44937471729668
0.53 7.43083640022728
0.56 7.88770312900674
0.59 7.83951631694761
0.62 7.34794874616455
0.65 6.50847062723521
0.68 5.43754688135824
0.71 4.26123972825725
0.74 3.09991032995294
0.77 2.05595981481938
0.8 1.20422182346504
0.83 0.584424164733629
0.86 0.200836022193261
0.89 0.0214745529276588
0.91 -0.0136117387780579
0.92 -0.0141900847698706
0.94 0.00201127750843154
0.97 0.0185480615476092
1 -0.0575600370421619
1 -0.0576222799257095
};
\addplot [semithick, darkturquoise23190207]
table {%
0 5.63442903461745e-05
0.02 -2.53595857496203
0.05 -5.97733910149447
0.08 -8.79837549841215
0.11 -10.841161697881
0.14 -12.0114157462048
0.17 -12.2827645818042
0.2 -11.6942921975284
0.23 -10.3450510648671
0.26 -8.38206006915246
0.29 -5.9875459679404
0.32 -3.3611904063447
0.35 -0.702987996947331
0.38 1.80033348617732
0.41 3.99166502304783
0.44 5.7524375065306
0.47 7.00801860975641
0.5 7.73208290667922
0.53 7.94102869311249
0.56 7.69063273733067
0.59 7.06539784322768
0.62 6.16911606808823
0.65 5.1128658441836
0.68 4.00446385310955
0.71 2.93978481416861
0.74 1.99524369649167
0.77 1.22201523585991
0.8 0.646373529166717
0.83 0.268241395035442
0.86 0.0645806363731956
0.89 -0.00621590038901478
0.91 -0.00685854356575374
0.92 0.000398792317018916
0.94 0.0171716328503525
0.97 0.0129081827187901
1 -0.0817518964510824
1 -0.0818059714896236
};
\addplot [semithick, steelblue31119180]
table {%
0 9.84164148842314e-05
0.02 -1.41840055350096
0.05 -3.5703554505684
0.08 -5.62657517595043
0.11 -7.44821923687755
0.14 -8.90668280081872
0.17 -9.8955303082586
0.2 -10.3382011677166
0.23 -10.1951576930399
0.26 -9.46897864458093
0.29 -8.20403651764806
0.32 -6.48427908770959
0.35 -4.42661509734457
0.38 -2.1715520215856
0.41 0.126805885433347
0.44 2.31538146351355
0.47 4.25363009815812
0.5 5.82550716332209
0.53 6.94832047391155
0.56 7.58019220005186
0.59 7.72022179762065
0.62 7.40993302671797
0.65 6.72403375111432
0.68 5.76498458233486
0.71 4.64908510121588
0.74 3.49608712359694
0.77 2.41463878397852
0.8 1.49171594668929
0.83 0.785096980055566
0.86 0.316293511130369
0.89 0.0687716122859577
0.91 0.0030370273213761
0.92 -0.00813733295250461
0.94 -0.00349067461029383
0.97 0.0155888307793541
1 -0.0456193815814349
1 -0.0456300053632142
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000162983821409649
0.02 -1.32913561468704
0.05 -3.41273975470391
0.08 -5.48610217840391
0.11 -7.40029788718537
0.14 -9.00436301879041
0.17 -10.1596335523398
0.2 -10.7551056880815
0.23 -10.7198437584293
0.26 -10.032963260708
0.29 -8.72693635464785
0.32 -6.88738652915358
0.35 -4.64499336845805
0.38 -2.16503767302794
0.41 0.368285713466268
0.44 2.76988412647719
0.47 4.87045840521265
0.5 6.53332173579928
0.53 7.66565636553016
0.56 8.22640773368267
0.59 8.22815632785507
0.62 7.73285128201732
0.65 6.84388416893777
0.68 5.69130831984632
0.71 4.41772236909096
0.74 3.16178577667435
0.77 2.04085142954389
0.8 1.1412822739176
0.83 0.508311890619636
0.86 0.141989921706996
0.89 -0.000726031089687336
0.91 -0.0101038344849289
0.92 -0.000226183928993764
0.94 0.0277455046855769
0.97 0.0225488298587846
1 -0.14705259193858
1 -0.147088686458602
};
\addplot [semithick, forestgreen4416044]
table {%
0 8.61320305578596e-06
0.02 -2.65610987971861
0.05 -6.19430726554
0.08 -9.02787578451088
0.11 -11.020202973343
0.14 -12.0997002047646
0.17 -12.2613060644418
0.2 -11.5640336242974
0.23 -10.123489768909
0.26 -8.09801098348887
0.29 -5.67684998501905
0.32 -3.06075420144295
0.35 -0.448299460265747
0.38 1.98201284742344
0.41 4.08240479629115
0.44 5.74591464508228
0.47 6.90994836169323
0.5 7.55853308983161
0.53 7.71658514181631
0.56 7.44482936900652
0.59 6.82865240145943
0.62 5.96813541884991
0.65 4.96817397739826
0.68 3.92674699072527
0.71 2.92973728871378
0.74 2.04268742446052
0.77 1.3088274340658
0.8 0.749657646084854
0.83 0.364537678725528
0.86 0.134352455366231
0.89 0.0270745678646987
0.91 0.00322754504643268
0.92 0.000440326117530004
0.94 0.00453261291708633
0.97 0.00889167662983565
1 -0.027671231901553
1 -0.0274596292657132
};
\addplot [semithick, crimson2143940]
table {%
0 -0.000163997221413321
0.02 -2.48114984012489
0.05 -5.87886653885496
0.08 -8.69093656085057
0.11 -10.7452589738829
0.14 -11.9366011460032
0.17 -12.2295988226728
0.2 -11.6584780686134
0.23 -10.3203562654769
0.26 -8.36466792865625
0.29 -5.97575919168906
0.32 -3.35744110143564
0.35 -0.713089714982085
0.38 1.76922191298842
0.41 3.93257922057502
0.44 5.66136605466513
0.47 6.88526946534499
0.5 7.58257445563816
0.53 7.77570787450336
0.56 7.52422268061357
0.59 6.9150790808973
0.62 6.05175042197023
0.65 5.04272438317238
0.68 3.98982449882527
0.71 2.98173406498102
0.74 2.08557649950167
0.77 1.34542196079625
0.8 0.780907351700019
0.83 0.389762095935661
0.86 0.15214679007145
0.89 0.0348743902218555
0.91 0.00386298792210889
0.92 -0.00212177246970261
0.94 -0.00247828983412834
0.97 0.00491951417765387
1 -0.00699395244171714
1 -0.00718469677024755
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.00012389555209115
0.02 -1.13177495952645
0.05 -2.94501937338347
0.08 -4.80984765729959
0.11 -6.60542344199554
0.14 -8.1964878319488
0.17 -9.44811876237095
0.2 -10.2383955453646
0.23 -10.4738329182433
0.26 -10.1013676142177
0.29 -9.11663293592442
0.32 -7.56696719595314
0.35 -5.55072238922359
0.38 -3.20833123401658
0.41 -0.711407062546927
0.44 1.75483349061093
0.47 4.00900604720122
0.5 5.89074759558063
0.53 7.27864524398584
0.56 8.09954542786652
0.59 8.33644750801246
0.62 8.02930026083242
0.65 7.26608763208523
0.68 6.17310745178726
0.71 4.89820501664846
0.74 3.59188681354387
0.77 2.38939529493973
0.8 1.39508117421773
0.83 0.670145576455128
0.86 0.22666523731504
0.89 0.028989023417132
0.91 -0.00360554122864778
0.92 -0.00128319466824947
0.94 0.0195725723643459
0.97 0.022838047422893
1 -0.113579879407724
1 -0.113569553949519
};
\addplot [semithick, sienna1408675]
table {%
0 9.91705187542994e-05
0.02 -2.15942607700102
0.05 -5.12516425434181
0.08 -7.62956299721428
0.11 -9.54959395380935
0.14 -10.7981785618773
0.17 -11.3285253202968
0.2 -11.1393340333733
0.23 -10.272874357732
0.26 -8.81249001457622
0.29 -6.87819531034924
0.32 -4.6161000029678
0.35 -2.18896014040497
0.38 0.235803223496739
0.41 2.49951127328842
0.44 4.46343661319962
0.47 6.02009960834634
0.5 7.09910237842375
0.53 7.67271466348785
0.56 7.75549669540099
0.59 7.40084689841817
0.62 6.69278122292479
0.65 5.73661264745998
0.68 4.64708566992252
0.71 3.53564887584373
0.74 2.5001882991988
0.77 1.61454994549202
0.8 0.924419312544963
0.83 0.443982486353664
0.86 0.157895955012371
0.89 0.0277189763317484
0.91 0.000368216075035644
0.92 -0.00200808987091915
0.94 0.00367108145263621
0.97 0.00768256991403318
1 -0.0372143258305365
1 -0.0371068037341308
};
\addplot [semithick, orchid227119194]
table {%
0 1.96079948508211e-06
0.02 -1.84212197268146
0.05 -4.57175061618257
0.08 -7.07030757191375
0.11 -9.14427483336922
0.14 -10.6352239888444
0.17 -11.4355374420592
0.2 -11.492578808494
0.23 -10.8128457149388
0.26 -9.46058722763511
0.29 -7.54914187767625
0.32 -5.23166989005434
0.35 -2.68505761237834
0.38 -0.0969300558702363
0.41 2.35137556652905
0.44 4.49959004686075
0.47 6.22054831079437
0.5 7.42904676718
0.53 8.08719894072645
0.56 8.20405495546063
0.59 7.83351293117345
0.62 7.06486308020871
0.65 6.01392288090915
0.68 4.80928602233658
0.71 3.5783531678488
0.74 2.43614037788481
0.77 1.47248381071924
0.8 0.744132743672584
0.83 0.26928599856833
0.86 0.0290573870787953
0.89 -0.0314082064604597
0.91 -0.0109466217437087
0.92 0.00661577539125328
0.94 0.0385848674370077
0.97 0.0201114775207565
1 -0.16353943467351
1 -0.163518927835629
};
\addplot [semithick, gray127]
table {%
0 9.241788207572e-05
0.02 -2.49678955941896
0.05 -5.79186253923501
0.08 -8.41791620830011
0.11 -10.2765567964459
0.14 -11.3210870960125
0.17 -11.5567155024043
0.2 -11.0366853022654
0.23 -9.85577340269747
0.26 -8.14136505518406
0.29 -6.04299279527991
0.32 -3.7223204211355
0.35 -1.34113443280256
0.38 0.948589609136881
0.41 3.01382655927263
0.44 4.74755291552074
0.47 6.07490258045351
0.5 6.95467115114166
0.53 7.37932779838991
0.56 7.37579358970303
0.59 6.99713329488398
0.62 6.31880192345284
0.65 5.43099116739584
0.68 4.42917633380647
0.71 3.40595513360011
0.74 2.44402096040179
0.77 1.60920989658265
0.8 0.944263362030649
0.83 0.468026575921189
0.86 0.17395543443004
0.89 0.0330636561910321
0.91 0.00174609580229071
0.92 -0.00177217746937213
0.94 0.00427051669380754
0.97 0.00829347406961798
1 -0.0517582547938213
1 -0.0517452125761741
};
\addplot [semithick, goldenrod18818934]
table {%
0 -2.27702741489293e-05
0.02 -2.01253466437364
0.05 -4.87213119891694
0.08 -7.37346677794715
0.11 -9.35339324238223
0.14 -10.6895144626712
0.17 -11.3079562625912
0.2 -11.1884353685157
0.23 -10.3638974953628
0.26 -8.91871621399723
0.29 -6.97857904834621
0.32 -4.7006054611188
0.35 -2.25792817780373
0.38 0.173331311683369
0.41 2.43022510694379
0.44 4.37465021686862
0.47 5.90384699562833
0.5 6.95533597730605
0.53 7.51003831023887
0.56 7.59084101559143
0.59 7.25474188938622
0.62 6.5864143113675
0.65 5.68640165677762
0.68 4.66078701795036
0.71 3.61117470153521
0.74 2.62320748941172
0.77 1.76357622824631
0.8 1.07259255761692
0.83 0.566864391802168
0.86 0.238140108222968
0.89 0.0600831868656309
0.91 0.00569792305413847
0.92 -0.00700636933088074
0.94 -0.0131178920442816
0.97 0.00219086924589648
1 0.0108869369534884
1 0.0105914501861748
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.000123193540851176
0.02 -1.90854789640954
0.05 -4.6731735947866
0.08 -7.15282392554632
0.11 -9.17874392489556
0.14 -10.6140303836949
0.17 -11.364499496972
0.2 -11.3855753871707
0.23 -10.6859196927994
0.26 -9.32685657855151
0.29 -7.41944978368295
0.32 -5.11229514227814
0.35 -2.5818955653599
0.38 -0.0159437040843704
0.41 2.4035302784428
0.44 4.51423786606529
0.47 6.18937649994552
0.5 7.34635895497329
0.53 7.95236483726168
0.56 8.02529904156262
0.59 7.62657816325143
0.62 6.85438292422367
0.65 5.8282872792168
0.68 4.675790827299
0.71 3.51752678937635
0.74 2.4557098371174
0.77 1.56434216160231
0.8 0.883143089231478
0.83 0.419113041295813
0.86 0.149401558070432
0.89 0.0290090130641589
0.91 0.00389617113269564
0.92 0.00118955797193957
0.94 0.00478194502489039
0.97 0.00500933741619833
1 -0.0349392626997403
1 -0.0346883886054734
};
\addplot [semithick, steelblue31119180]
table {%
0 8.0848128178185e-05
0.02 -1.78849812409894
0.05 -4.39039436726012
0.08 -6.73114390183353
0.11 -8.64869512415594
0.14 -10.0161365834196
0.17 -10.7494176414612
0.2 -10.811806549805
0.23 -10.216316180852
0.26 -9.02262280664462
0.29 -7.33076472237532
0.32 -5.27226440188123
0.35 -2.9997794448169
0.38 -0.672849947731035
0.41 1.55323543786708
0.44 3.54057567012166
0.47 5.17808075109048
0.5 6.38997641344326
0.53 7.13795391144907
0.56 7.4227180684212
0.59 7.28114598068794
0.62 6.77906600651522
0.65 6.00435180206992
0.68 5.05477041349923
0.71 4.03005477705074
0.74 3.02175871229301
0.77 2.1049007532364
0.8 1.33404625338055
0.83 0.739878781745797
0.86 0.328645532957613
0.89 0.0867620811582994
0.91 0.00489634372029745
0.92 -0.0165780332585154
0.94 -0.0286997675681667
0.97 0.00427263793681371
1 0.0579604155586297
1 0.0576899228932262
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.8004869445437e-05
0.02 -1.43247101251639
0.05 -3.62895056669572
0.08 -5.73650056812384
0.11 -7.59702518632438
0.14 -9.0703870092281
0.17 -10.0456779519446
0.2 -10.4480698865945
0.23 -10.2451201631271
0.26 -9.44854358690701
0.29 -8.11373822813626
0.32 -6.33380757438415
0.35 -4.23344445131025
0.38 -1.95808641782124
0.41 0.337064440449357
0.44 2.50087781191928
0.47 4.39670708135401
0.5 5.91516312884021
0.53 6.98110031356005
0.56 7.55935589541317
0.59 7.65586195197894
0.62 7.31527076291512
0.65 6.61587957304663
0.68 5.65917259096993
0.71 4.55919927997822
0.74 3.43146943417798
0.77 2.37815475911458
0.8 1.48139505738941
0.83 0.791967530845538
0.86 0.329296462229051
0.89 0.076272697932263
0.91 0.00278063545282585
0.92 -0.0124101606655664
0.94 -0.0148027479898395
0.97 0.0073689993560112
1 -0.0179516713848683
1 -0.0177975609408041
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000172240955340524
0.02 -0.936879912219024
0.05 -2.57546847591944
0.08 -4.37512909738781
0.11 -6.18321882463451
0.14 -7.83771662513498
0.17 -9.18264782420268
0.2 -10.0797786978103
0.23 -10.4264355327092
0.26 -10.1616782473178
0.29 -9.27752012703056
0.32 -7.81877146248196
0.35 -5.88078486958897
0.38 -3.60140891277975
0.41 -1.14766844464717
0.44 1.29877419751894
0.47 3.560193673467
0.5 5.47851257696823
0.53 6.9319475631394
0.56 7.84401330408519
0.59 8.19090119134795
0.62 8.00180491451405
0.65 7.35356972663942
0.68 6.35903919968099
0.71 5.15481851465465
0.74 3.88366295873901
0.77 2.67756783789775
0.8 1.64442222426199
0.83 0.853636082245305
0.86 0.332729672319426
0.89 0.0622719322297526
0.91 -0.00600996997484359
0.92 -0.0158937983438287
0.94 -0.00576557343773512
0.97 0.024061562121927
1 -0.0292448457992576
1 -0.0292043685300573
};
\addplot [semithick, crimson2143940]
table {%
0 -0.000244016793601685
0.02 -1.87125827884428
0.05 -4.49154136316813
0.08 -6.78106573501314
0.11 -8.63038367167384
0.14 -9.94736705592933
0.17 -10.6670245665344
0.2 -10.7568592546615
0.23 -10.2209280981373
0.26 -9.10204366555463
0.29 -7.48142833169798
0.32 -5.47251827492069
0.35 -3.21478456003932
0.38 -0.861834500398555
0.41 1.42889099937845
0.44 3.51104178469839
0.47 5.2578207063118
0.5 6.57540476535888
0.53 7.40829948133482
0.56 7.74309351049424
0.59 7.60772019134429
0.62 7.06656449644012
0.65 6.21343254592097
0.68 5.1594775032914
0.71 4.02322577356608
0.74 2.91524967677364
0.77 1.92879705169754
0.8 1.13011898929368
0.83 0.553985970542628
0.86 0.199776997338941
0.89 0.0347571199113505
0.91 0.00132110308370239
0.92 -0.000666804776498191
0.94 0.00974690970121538
0.97 0.0140841598906639
1 -0.0677711276773384
1 -0.0676364800663293
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000269442728301927
0.02 -0.77157324243813
0.05 -2.37326281240524
0.08 -4.31787814738816
0.11 -6.36538756424692
0.14 -8.27203027430847
0.17 -9.81338549085788
0.2 -10.8070554240905
0.23 -11.1269782942719
0.26 -10.7167049933446
0.29 -9.59152453850846
0.32 -7.83490943106236
0.35 -5.58817240432935
0.38 -3.03415608412111
0.41 -0.378555316002017
0.44 2.17219360317538
0.47 4.43041605083104
0.5 6.24570022774374
0.53 7.51590701159231
0.56 8.19628704552301
0.59 8.29924995361793
0.62 7.8877568083121
0.65 7.06790060591456
0.68 5.97023269927828
0.71 4.73664349299843
0.74 3.50155614826023
0.77 2.37875218512144
0.8 1.44996864753739
0.83 0.758725046962184
0.86 0.309281583736641
0.89 0.0715280221028529
0.91 0.00391853070183704
0.92 -0.0102673050098107
0.94 -0.0123986851715615
0.97 0.00985378329021575
1 0.00740831012845043
1 0.00741566070357751
};
\addplot [semithick, sienna1408675]
table {%
0 -0.000229474361725745
0.02 -1.58869317555768
0.05 -4.0801102253967
0.08 -6.49634957203316
0.11 -8.61859758367027
0.14 -10.2546412275002
0.17 -11.2571673747879
0.2 -11.5349184482812
0.23 -11.0598833057477
0.26 -9.86902171441025
0.29 -8.05870704701394
0.32 -5.77600377625181
0.35 -3.20286980368946
0.38 -0.539610018695992
0.41 2.0152279601293
0.44 4.28116116395741
0.47 6.11308992123583
0.5 7.4131111088067
0.53 8.13567622124645
0.56 8.28962232283862
0.59 7.93309647139006
0.62 7.16431813093783
0.65 6.10764712483133
0.68 4.89961620342975
0.71 3.67254245148421
0.74 2.53961318921936
0.77 1.58606619553228
0.8 0.860841569284041
0.83 0.375299394410989
0.86 0.106071741087534
0.89 0.0028510368836029
0.91 -0.00711615564357566
0.92 -0.0026296043979882
0.94 0.0119900797236963
0.97 0.0112000706456185
1 -0.0642854984188211
1 -0.0644208004587363
};
\addplot [semithick, orchid227119194]
table {%
0 -0.000165985826273168
0.02 -1.93072274589904
0.05 -4.76227796332239
0.08 -7.33292538340797
0.11 -9.45012540919279
0.14 -10.9535516837243
0.17 -11.7306448516877
0.2 -11.7261312715172
0.23 -10.9489857980285
0.26 -9.4700928904806
0.29 -7.41600590699594
0.32 -4.95602466002269
0.35 -2.28633281170765
0.38 0.388160522759652
0.41 2.8736194921605
0.44 5.00307983121693
0.47 6.65130486342635
0.5 7.74327238657983
0.53 8.25686784010647
0.56 8.22201393544638
0.59 7.71391714973425
0.62 6.84037516230828
0.65 5.72896779223822
0.68 4.51207734608778
0.71 3.31321048893381
0.74 2.23478304026394
0.77 1.34877913584701
0.8 0.693026801434458
0.83 0.270248347144603
0.86 0.052431185337517
0.89 -0.0145145659704852
0.91 -0.00853236423767607
0.92 0.000832430862703638
0.94 0.0206290385464607
0.97 0.0111519886914947
1 -0.0959763241931126
1 -0.0958037734505068
};
\addplot [semithick, gray127]
table {%
0 0.00021551804487078
0.02 -1.67921399748612
0.05 -4.27473898877481
0.08 -6.74900719473837
0.11 -8.87808281315001
0.14 -10.4718490795573
0.17 -11.3906947443043
0.2 -11.5573206755907
0.23 -10.9609822638008
0.26 -9.65691039103672
0.29 -7.75807221603257
0.32 -5.42353429166309
0.35 -2.84229721470702
0.38 -0.214460277684354
0.41 2.26772325745724
0.44 4.43586727515954
0.47 6.16021252508452
0.5 7.3575471290246
0.53 7.99689484971665
0.56 8.09654347677902
0.59 7.71953516795943
0.62 6.96233652552037
0.65 5.94320220690606
0.68 4.78805683113887
0.71 3.61693389325401
0.74 2.53270894571563
0.77 1.612276512192
0.8 0.901905501435986
0.83 0.414653520202656
0.86 0.132985746160941
0.89 0.0151490142509816
0.91 -0.00205614495174503
0.92 -0.000465882366219615
0.94 0.0119117744508802
0.97 0.0103267050666519
1 -0.0730376159028856
1 -0.073110317262639
};
\addplot [semithick, goldenrod18818934]
table {%
0 3.29142153791327e-05
0.02 -2.65408268309957
0.05 -6.29757173955251
0.08 -9.30559771359817
0.11 -11.4775772762706
0.14 -12.6895822725019
0.17 -12.901866637823
0.2 -12.1568410868711
0.23 -10.5726955285302
0.26 -8.32676182691613
0.29 -5.63954628106435
0.32 -2.7482719199544
0.35 0.112368478984757
0.38 2.73119462046561
0.41 4.93939024680123
0.44 6.61841782871836
0.47 7.70944013285415
0.5 8.20924106717142
0.53 8.16598561983555
0.56 7.66853229566851
0.59 6.83117242578593
0.62 5.78091247070376
0.65 4.64107271516178
0.68 3.52270606874146
0.71 2.51041172043584
0.74 1.66249320221169
0.77 1.00650256416432
0.8 0.542448926049131
0.83 0.249157464086136
0.86 0.0894004653044742
0.89 0.0208643854616283
0.91 0.00502182777942729
0.92 0.00219027069504241
0.94 0.000453986074143984
0.97 -0.00167951793700007
1 -0.00860789476865668
1 -0.00885805822662959
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -9.34229515292495e-05
0.02 -2.07475767641731
0.05 -5.08476255353862
0.08 -7.7610453264226
0.11 -9.89558493183238
0.14 -11.3276266380645
0.17 -11.9581022767335
0.2 -11.7579665873695
0.23 -10.7661182503601
0.26 -9.08612666802856
0.29 -6.87346514083458
0.32 -4.31922782807939
0.35 -1.63188850998152
0.38 0.98299002226979
0.41 3.3414545835237
0.44 5.29481582179447
0.47 6.74202156480066
0.5 7.63576578592453
0.53 7.97877160052585
0.56 7.82234872772287
0.59 7.25405553318507
0.62 6.38534362184399
0.65 5.33789308569254
0.68 4.22982326482127
0.71 3.16274539866554
0.74 2.21472255313318
0.77 1.43504007756622
0.8 0.843119398195557
0.83 0.433112228502792
0.86 0.179190233231915
0.89 0.0450568999310676
0.91 0.00310588788959642
0.92 -0.00764684696123885
0.94 -0.0144589300066213
0.97 0.00161097545722002
1 0.041208932978591
1 0.0410909781013006
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.9 nan
0.91 nan
0.92 nan
0.93 nan
1 nan
};
\end{groupplot}

\end{tikzpicture}


==> plots/Figure_1.tex <==
\definecolor{steelblue31119180}{RGB}{31,119,180}
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}
% \node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Cost_MPC) at (0.0,5.0){\textbf{Cost function} \\ Sum of distances\\ to setpoints};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Dynamics_MPC) at (0.0,5.0){\small\textbf{Dynamics model} \\ \small E.g. Gaussian Process};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Optimization_MPC) at (4.0,5.0){\small\textbf{Control law} \\ \small Numerical optimization};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Measurement_MPC) at (2.0,2.9){\small \textbf{Measurement} \\ \small Including new data};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center](Classical MPC) at (2.0, 3.9){\textbf{Classical MPC}};
      
% \node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Cost_GP) at (8.0,5.0){\textbf{Cost function} \\ Condition GP\\ on setpoints};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center, minimum width=7.5cm, minimum height=2.11cm] (LODE_GP) at (10.0,5.35){};
\node[anchor=north] at (LODE_GP.north) {LODE GP};
\node[draw, dashed, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Dynamics_GP) at (8.0,5.1){\small \textbf{Dynamics model} \\ \small LODE-GP covariance\\  \small function};
\node[draw, dashed, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Optimization_GP) at (12.0,5.1){\small \textbf{Control law} \\ \small Condition LODE-GP\\ \small on setpoints};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center] (Measurement_GP) at (10.0,2.9){\small \textbf{Measurement} \\ \small Including new data};
\node[draw, rounded corners, inner sep=5pt, outer sep=0pt, align=center](Classical MPC) at (10.0, 3.9){\textbf{Ours}};

%\draw[->, line width=0.8mm, steelblue31119180] (Cost_MPC) -- (Dynamics_MPC);
\draw[arrows = {-Stealth[length=5pt, inset=1pt]}] (Dynamics_MPC) -- (Optimization_MPC);
\draw[arrows = {-Stealth[length=5pt, inset=1pt]}] (Optimization_MPC) |- (Measurement_MPC);
\draw[arrows = {-Stealth[length=5pt, inset=1pt]}] (Measurement_MPC) -| (Dynamics_MPC);

%\draw[->, line width=0.8mm, steelblue31119180] (Cost_GP) -- (Dynamics_GP);
\draw[dashed, arrows = {-Stealth[length=5pt, inset=1pt]}] (Dynamics_GP) -- (Optimization_GP);
\draw[arrows = {-Stealth[length=5pt, inset=1pt]}] (Optimization_GP) |- (Measurement_GP);
\draw[arrows = {-Stealth[length=5pt, inset=1pt]}] (Measurement_GP) -| (Dynamics_GP);

\end{tikzpicture}


==> plots/model2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large$\mathcal{D}_\text{init} \cup \mathcal{D}_\text{con}$},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178]
table {%
0 1
0.1 1.00451709079495
0.2 1.01603668185055
0.3 1.0316509147552
0.4 1.04871248655163
0.5 1.06490246997845
0.6 1.07827737163033
0.7 1.08729574358707
0.8 1.09082588374378
0.9 1.08813670190454
1 1.078874221684
1.1 1.06302643584393
1.2 1.04087934354038
1.3 1.01296698495851
1.4 0.980018168046634
1.5 0.942902371773056
1.6 0.902577029948679
1.7 0.860038068893441
1.8 0.816275210265088
1.9 0.772233175201432
2 0.728779553791336
2.1 0.686679748863121
2.2 0.646579076805819
2.3 0.608991819679647
2.4 0.574296778681438
2.5 0.542738683030286
2.6 0.514434662085582
2.7 0.489384891432169
2.8 0.467486473353824
2.9 0.44854960464035
3 0.432315114937159
3.1 0.4184725209259
3.2 0.406677829105461
3.3 0.396570426229871
3.4 0.387788515055622
3.5 0.379982677796281
3.6 0.372827274952471
3.7 0.366029508045779
3.8 0.359336087098782
3.9 0.352537544192674
4 0.345470320698686
4.1 0.338016826272598
4.2 0.330103721677087
4.3 0.321698714930669
4.4 0.312806181785339
4.5 0.303461928252561
4.6 0.293727406404737
4.7 0.283683676874194
4.8 0.273425384462275
4.9 0.263054979266494
5 0.25267737693893
5.1 0.242395210209599
5.2 0.232304781573955
5.3 0.222492785757608
5.4 0.213033831695013
5.5 0.203988758522318
5.6 0.195403709501446
5.7 0.187309902650536
5.8 0.179724017659794
5.9 0.172649105560195
6 0.166075920301013
6.1 0.159984569214082
6.2 0.154346381407584
6.3 0.149125898548232
6.4 0.144282900522318
6.5 0.139774388515171
6.6 0.135556459460351
6.7 0.131586017658161
6.8 0.127822280453069
6.9 0.124228044098
7 0.120770682970849
7.1 0.117422861093933
7.2 0.114162941706473
7.3 0.110975091258428
7.4 0.107849090570368
7.5 0.104779887698319
7.6 0.101766951034389
7.7 0.0988135020479693
7.8 0.0959257194638544
7.9 0.0931120075618088
8 0.0903824114018884
8.1 0.0877482450418188
8.2 0.0852219796452702
8.3 0.0828174180788221
8.4 0.0805501566317641
8.5 0.0784382928348125
8.6 0.0765032701890738
8.7 0.0747706539156093
8.8 0.0732705263275266
8.9 0.0720371265708962
9 0.0711074065912717
9.1 0.0705183762371519
9.2 0.0703034284270121
9.3 0.0704881512795775
9.4 0.071086316263836
9.5 0.0720967115102263
9.6 0.0735012828013661
9.7 0.0752647338069433
9.8 0.0773354586924201
9.9 0.0796475807242858
10 0.0821239811944802
10.1 0.0846798676011387
10.2 0.0872260000406812
10.3 0.0896737723407573
10.4 0.0919384603433146
10.5 0.093941712082412
10.6 0.0956138229438034
10.7 0.0968957300303927
10.8 0.0977406689948802
10.9 0.0981154472418812
11 0.0980012993128832
11.1 0.0973943030803907
11.2 0.0963053487010357
11.3 0.0947596657084744
11.4 0.0927959267635587
11.5 0.090464959032329
11.6 0.0878281055668935
11.7 0.0849552890902381
11.8 0.0819228389478831
11.9 0.0788111484540287
12 0.075702234253319
12.1 0.0726772715310823
12.2 0.0698141788905713
12.3 0.0671853244979365
12.4 0.0648554207625587
12.5 0.0628796685223671
12.6 0.0613022036484455
12.7 0.0601548894285523
12.8 0.0594564873352941
12.9 0.0592122271645797
13 0.0594137853991267
13.1 0.0600396683774248
13.2 0.061055984798509
13.3 0.0624175806246464
13.4 0.0640694988941394
13.5 0.0659487176306893
13.6 0.0679861112003349
13.7 0.0701085743409529
13.8 0.0722412438385131
13.9 0.0743097505569553
14 0.0762424342926126
14.1 0.0779724557063712
14.2 0.0794397433139207
14.3 0.0805927190558821
14.4 0.0813897531418155
14.5 0.0818003074347616
14.6 0.0818057363462037
14.7 0.081399724744241
14.8 0.0805883534176383
14.9 0.0793897938506753
15 0.0778336451119151
15.1 0.0759599362159961
15.2 0.0738178270710958
15.3 0.0714640497926623
15.4 0.0689611394984111
15.5 0.0663755094947826
15.6 0.0637754298633798
15.7 0.0612289707519154
15.8 0.0588019721172979
15.9 0.0565561002639098
16 0.0545470483281993
16.1 0.0528229329945161
16.2 0.0514229333485904
16.3 0.050376210089679
16.4 0.0497011345725917
16.5 0.0494048476083858
16.6 0.0494831579102083
16.7 0.0499207798333449
16.8 0.0506918999335415
16.9 0.0517610521562297
17 0.0530842724571944
17.1 0.0546104956045279
17.2 0.0562831500531823
17.3 0.0580419013099095
17.4 0.0598244902674858
17.5 0.0615686106851383
17.6 0.0632137693794513
17.7 0.0647030737681856
17.8 0.0659848941293838
17.9 0.0670143522022967
18 0.0677545934223972
18.1 0.0681778069669444
18.2 0.0682659656725944
18.3 0.0680112665270668
18.4 0.0674162615674185
18.5 0.0664936783606025
18.6 0.0652659385166766
18.7 0.0637643916150879
18.8 0.0620282902467586
18.9 0.0601035393468396
19 0.0580412594004119
19.1 0.0558962082654116
19.2 0.0537251101319624
19.3 0.0515849424262274
19.4 0.0495312322163286
19.5 0.047616412880769
19.6 0.045888289495343
19.7 0.0443886576665256
19.8 0.0431521155132614
19.9 0.0422051023378908
20 0.0415651904258785
20.1 0.0412406485943932
20.2 0.0412302878122019
20.3 0.0415235906902499
20.4 0.0421011181503775
20.5 0.04293517837205
20.6 0.0439907354359391
20.7 0.0452265281527353
20.8 0.0465963635851003
20.9 0.048050544909254
21 0.0495373896543109
21.1 0.0510047920973663
21.2 0.0524017827345364
21.3 0.0536800383043012
21.4 0.0547952977789245
21.5 0.0557086429907375
21.6 0.0563876070125784
21.7 0.0568070789207945
21.8 0.0569499799599504
21.9 0.0568076932012025
22 0.0563802363232644
22.1 0.0556761749163785
22.2 0.0547122814814171
22.3 0.0535129528361394
22.4 0.0521094057259782
22.5 0.0505386768605256
22.6 0.0488424591739681
22.7 0.0470658106800268
22.8 0.0452557757330123
22.9 0.043459960724943
23 0.0417251071902623
23.1 0.0400957049391293
23.2 0.038612686220877
23.3 0.0373122390920245
23.4 0.0362247742245965
23.5 0.035374074469114
23.6 0.0347766507391508
23.7 0.0344413213906184
23.8 0.0343690254262262
23.9 0.0345528727726264
24 0.0349784277683973
24.1 0.0356242150777589
24.2 0.0364624307125461
24.3 0.0374598348946125
24.4 0.0385787982943247
24.5 0.0397784688857546
24.6 0.0410160233848162
24.7 0.0422479650705138
24.8 0.0434314287852836
24.9 0.0445254540865312
25 0.0454921888608844
25.1 0.0462979881638149
25.2 0.0469143765259057
25.3 0.0473188463590635
25.4 0.0474954702612067
25.5 0.0474353107944937
25.6 0.0471366175214785
25.7 0.0466048075360172
25.8 0.0458522322262588
25.9 0.0448977393611197
26 0.0437660456110252
26.1 0.0424869401220672
26.2 0.0410943446007097
26.3 0.0396252593960484
26.4 0.0381186281761297
26.5 0.0366141559003087
26.6 0.0351511158382259
26.7 0.0337671813569163
26.8 0.0324973171024532
26.9 0.0313727620846614
27 0.0304201341062284
27.1 0.0296606810620099
27.2 0.0291096999958026
27.3 0.0287761395860048
27.4 0.0286623960998671
27.5 0.0287643069806912
27.6 0.029071340291202
27.7 0.0295669724073785
27.8 0.030229240813196
27.9 0.0310314537506322
28 0.0319430339786149
28.1 0.0329304701177434
28.2 0.0339583461101463
28.3 0.0349904172854691
28.4 0.0359907004465113
28.5 0.0369245452940492
28.6 0.0377596553928958
28.7 0.0384670287042016
28.8 0.0390217904085957
28.9 0.0394038942316954
29 0.0395986726458383
29.1 0.0395972210286386
29.2 0.0393966059642111
29.3 0.0389998932202733
29.4 0.0384159963617904
29.5 0.0376593523065547
29.6 0.0367494352313622
29.7 0.0357101249493297
29.8 0.0345689500626292
29.9 0.0333562297308666
30 0.032104140684396
30.1 0.0308457380782269
30.2 0.0296139598753313
30.3 0.0284406446441652
30.4 0.0273555919571626
30.5 0.0263856930145842
30.6 0.0255541567466499
30.7 0.0248798535452131
30.8 0.024376795044196
30.9 0.0240537641232917
31 0.023914104683867
31.1 0.0239556758814402
31.2 0.0241709705431593
31.3 0.02454739260022
31.4 0.0250676836697933
31.5 0.0257104845669267
31.6 0.026451013640611
31.7 0.0272618405211274
31.8 0.0281137312308565
31.9 0.0289765387199009
32 0.0298201117901941
32.1 0.0306151950920891
32.2 0.031334293415961
32.3 0.0319524748338849
32.4 0.0324480893252786
32.5 0.0328033822760418
32.6 0.0330049855841812
32.7 0.033044272930517
32.8 0.0329175699618217
32.9 0.0326262145569937
33 0.0321764668702243
33.1 0.031579273332574
33.2 0.030849893111307
33.3 0.0300073995475519
33.4 0.0290740727002683
33.5 0.0280747022145342
33.6 0.0270358222177466
33.7 0.0259849017602613
33.8 0.024949515409871
33.9 0.0239565189568763
34 0.0230312547854058
34.1 0.0221968103365059
34.2 0.021473351270353
34.3 0.0208775484898639
34.4 0.0204221151952282
34.5 0.0201154666932538
34.6 0.0199615118942671
34.7 0.0199595814092606
34.8 0.0201044930333158
34.9 0.0203867512922928
35 0.0207928737608682
35.1 0.0213058331482854
35.2 0.0219056008019139
35.3 0.022569774394133
35.4 0.0232742702166825
35.5 0.0239940587729404
35.6 0.0247039212782905
35.7 0.025379204277581
35.8 0.025996549871859
35.9 0.0265345799988179
36 0.0269745147976402
36.1 0.0273007072554763
36.2 0.0275010790092294
36.3 0.0275674452776299
36.4 0.0274957203279863
36.5 0.0272859985338332
36.6 0.0269425098427499
36.7 0.0264734522344426
36.8 0.0258907073955316
36.9 0.0252094492616469
37 0.0244476581794144
37.1 0.023625556131313
37.2 0.0227649806689902
37.3 0.0218887168545459
37.4 0.0210198075706244
37.5 0.0201808630031073
37.6 0.0193933899177171
37.7 0.018677160555597
37.8 0.0180496395928007
37.9 0.0175254856916377
38 0.0171161417805246
38.1 0.0168295254095206
38.2 0.016669827428295
38.3 0.0166374239175433
38.4 0.016728902874963
38.5 0.0169372037163352
38.6 0.0172518643038614
38.7 0.0176593670566989
38.8 0.0181435728249765
38.9 0.0186862287014111
39 0.0192675338751783
39.1 0.0198667460583318
39.2 0.0204628099778922
39.3 0.0210349889523343
39.4 0.021563480668162
39.5 0.0220299989319798
39.6 0.0224183043706553
39.7 0.0227146687457207
39.8 0.0229082596825983
39.9 0.0229914351224307
40 0.0229599396057097
40.1 0.0228129975059601
40.2 0.0225533014565657
40.3 0.0221868973599733
40.4 0.0217229704418632
40.5 0.0211735397224014
40.6 0.0205530709371714
40.7 0.0198780202748773
40.8 0.0191663232409843
40.9 0.018436844452037
41 0.0177088051742805
41.1 0.0170012059171359
41.2 0.0163322613673059
41.3 0.0157188644087518
41.4 0.0151760949387578
41.5 0.0147167876966064
41.6 0.0143511714181822
41.7 0.0140865893780023
41.8 0.0139273088504181
41.9 0.0138744242923458
42 0.0139258562043129
42.1 0.0140764447509692
42.2 0.014318134402633
42.3 0.01464024317955
42.4 0.0150298076189305
42.5 0.0154719924128165
42.6 0.0159505518443663
42.7 0.0164483287320697
42.8 0.0169477756140543
42.9 0.0174314823927884
43 0.0178826946247822
43.1 0.0182858070766568
43.2 0.0186268180604405
43.3 0.0188937313760358
43.4 0.0190768943839898
43.5 0.0191692627526124
43.6 0.01916658470655
43.7 0.0190675000783678
43.8 0.0188735520547569
43.9 0.0185891121361864
44 0.0182212214143753
44.1 0.0177793537390938
44.2 0.0172751086220458
44.3 0.0167218437448968
44.4 0.0161342586431582
44.5 0.0155279424798793
44.6 0.0149188997664671
44.7 0.0143230684082653
44.8 0.0137558445384562
44.9 0.0132316282571665
45 0.0127634036280125
45.1 0.0123623651287091
45.2 0.0120376012441694
45.3 0.0117958440782821
45.4 0.0116412918013877
45.5 0.0115755085083252
45.6 0.0115974037055215
45.7 0.0117032912464505
45.8 0.0118870251649205
45.9 0.012140207585525
46 0.0124524617869788
46.1 0.0128117616180987
46.2 0.0132048068716109
46.3 0.0136174329525714
46.4 0.0140350422705883
46.5 0.0144430442617354
46.6 0.0148272908188388
46.7 0.0151744941775562
46.8 0.0154726149583851
46.9 0.0157112090781231
47 0.0158817235845197
47.1 0.015977733091639
47.2 0.0159951103494995
47.3 0.01593212651216
47.4 0.0157894788112071
47.5 0.0155702455315095
47.6 0.0152797703572727
47.7 0.0149254802442493
47.8 0.0145166429169207
47.9 0.0140640718310252
48 0.0135797879319714
48.1 0.0130766487364642
48.2 0.0125679561352899
48.3 0.0120670548369011
48.4 0.0115869335321239
48.5 0.0111398406587737
48.6 0.0107369260908345
48.7 0.0103879191901844
48.8 0.0101008524694189
48.9 0.00988183866065035
49 0.00973490731327992
49.1 0.00966190520572072
49.2 0.00966246290842728
49.3 0.00973402783758424
49.4 0.00987196215057207
49.5 0.0100697019151158
49.6 0.0103189721904373
49.7 0.0106100510430633
49.8 0.0109320741286479
49.9 0.0112733703435504
50 0.0116218182169962
50.1 0.0119652121983778
50.2 0.0122916278068741
50.3 0.0125897747544033
50.4 0.0128493276203815
50.5 0.0130612244306637
50.6 0.013217924547235
50.7 0.01331361857544
50.8 0.0133443845005308
50.9 0.0133082859280943
51 0.0132054100723057
51.1 0.0130378449580382
51.2 0.0128095971227478
51.3 0.0125264528674209
51.4 0.0121957877606609
51.5 0.0118263305978691
51.6 0.0114278893153006
51.7 0.0110110474197971
51.8 0.0105868402898958
51.9 0.0101664212117147
52 0.00976072722121857
52.1 0.00938015472994967
52.2 0.00903425451989066
52.3 0.0087314550194678
52.4 0.00847882183970775
52.5 0.00828186038767507
52.6 0.00814436702049924
52.7 0.0080683326998749
52.8 0.00805390150025825
52.9 0.00809938466307415
53 0.00820132922421445
53.1 0.00835463862269334
53.2 0.00855274117241763
53.3 0.00878780089124864
53.4 0.00905096397192995
53.5 0.00933263318236545
53.6 0.00962276172580361
53.7 0.00991115759492005
53.8 0.0101877892298221
53.9 0.0104430833425973
54 0.0106682060958663
54.1 0.0108553194074766
54.2 0.0109978049779363
54.3 0.0110904496744484
54.4 0.0111295871223732
54.5 0.0111131917135077
54.6 0.0110409226987554
54.7 0.0109141175460533
54.8 0.0107357352670929
54.9 0.010510251902882
55 0.0102435117645176
55.1 0.00994253931050683
55.2 0.00961531766841957
55.3 0.00927054074455136
55.4 0.0089173465845611
55.5 0.00856504013142457
55.6 0.00822281376242281
55.7 0.00789947396971135
55.8 0.00760318228231871
55.9 0.00734121802164665
56 0.00711976975517045
56.1 0.00694376138798412
56.2 0.00681671773868693
56.3 0.00674067321916964
56.4 0.00671612591508969
56.5 0.00674203798566661
56.6 0.0068158819095726
56.7 0.00693373073982511
56.8 0.00709038923514288
56.9 0.00727956154619426
57 0.00749405008698128
57.1 0.00772597934415257
57.2 0.00796703769481568
57.3 0.00820872983484515
57.4 0.00844263217661886
57.5 0.00866064356256874
57.6 0.0088552238569848
57.7 0.00901961341443485
57.8 0.00914802706375557
57.9 0.00923581707067157
58 0.00927960052327938
58.1 0.00927734769203985
58.2 0.00922842911523883
58.3 0.0091336204153864
58.4 0.00899506512373014
58.5 0.00881619704082391
58.6 0.00860162485379218
58.7 0.00835698283053451
58.8 0.00808875238572876
58.9 0.00780406013526375
59 0.0075104587016563
59.1 0.00721569698555021
59.2 0.00692748686597455
59.3 0.0066532733293057
59.4 0.00640001485481288
59.5 0.00617398051049319
59.6 0.00598056964980099
59.7 0.00582415936653833
59.8 0.00570798398518644
59.9 0.00563404986505042
60 0.0056030877097654
60.1 0.00561454343229056
60.2 0.0056666074641148
60.3 0.00575628125088346
60.4 0.005879478579106
60.5 0.00603115836229667
60.6 0.00620548460936221
60.7 0.0063960085292124
60.8 0.00659586711501945
60.9 0.00679799211594113
61 0.0069953230547113
61.1 0.00718101789188083
61.2 0.00734865507147275
61.3 0.00749242100248892
61.4 0.00760727752468078
61.5 0.00768910455879096
61.6 0.00773481393005713
61.7 0.00774243125424263
61.8 0.007711143759823
61.9 0.00764131295799613
62 0.00753445213237188
62.1 0.00739316967066763
62.2 0.00722108027022701
62.3 0.00702268698796337
62.4 0.00680323794608724
62.5 0.00656856222358645
62.6 0.00632489003965336
62.7 0.00607866275331272
62.8 0.00583633845249119
62.9 0.00560419897993684
63 0.00538816414227085
63.1 0.00519361857679861
63.2 0.00502525631833137
63.3 0.00488694752968017
63.4 0.00478163115340833
63.5 0.00471123643121561
63.6 0.00467663534623844
63.7 0.00467762709998242
63.8 0.00471295476824578
63.9 0.00478035331835909
64 0.00487662724202317
64.1 0.00499775519133849
64.2 0.0051390182255465
64.3 0.00529514760497028
64.4 0.0054604875255944
64.5 0.00562916778759732
64.6 0.00579528114446601
64.7 0.00595305999191781
64.8 0.00609704712874961
64.9 0.00622225555116062
65 0.00632431261964035
65.1 0.00639958445043564
65.2 0.00644527701524929
65.3 0.00645951116313813
65.4 0.0064413695847905
65.5 0.00639091459664457
65.6 0.0063091765045649
65.7 0.00619811318743501
65.8 0.00606054239377974
65.9 0.00590004904422168
66 0.00572087055585919
66.1 0.00552776383069829
66.2 0.00532585806135651
66.3 0.00512049788927393
66.4 0.00491708169349299
66.5 0.00472089988584575
66.6 0.00453697803963777
66.7 0.0043699294865571
66.8 0.00422382168773868
66.9 0.00410206023085034
67 0.00400729374054135
67.1 0.00394134233255733
67.2 0.00390515151281387
67.3 0.00389877264421275
67.4 0.00392137029971191
67.5 0.00397125601439028
67.6 0.00404594716604722
67.7 0.00414224897640148
67.8 0.00425635695476307
67.9 0.00438397652248189
68 0.00452045607608522
68.1 0.00466092938311644
68.2 0.00480046296698242
68.3 0.00493420403144474
68.4 0.00505752450359216
68.5 0.00516615693403074
68.6 0.00525631827854142
68.7 0.00532481798680663
68.8 0.00536914732786461
68.9 0.0053875474726415
69 0.00537905451274189
69.1 0.00534352030130257
69.2 0.00528160873456104
69.3 0.00519476782972328
69.4 0.00508517867369404
69.5 0.00495568299697397
69.6 0.00480969174763107
69.7 0.00465107758378082
69.8 0.00448405465400426
69.9 0.00431304938105314
70 0.00414256619575693
70.1 0.00397705227948475
70.2 0.00382076536269398
70.3 0.00367764849556022
70.4 0.00355121545955503
70.5 0.0034444501346513
70.6 0.0033597226872267
70.7 0.00329872491307715
70.8 0.00326242647489326
70.9 0.00325105313249607
71 0.00326408739667128
71.1 0.00330029136376893
71.2 0.00335775082852195
71.3 0.00343393914633551
71.4 0.00352579874196996
71.5 0.00362983765571049
71.6 0.00374223809520511
71.7 0.00385897363295719
71.8 0.00397593146483382
71.9 0.00408903602957107
72 0.0041943702854769
72.1 0.00428829104735498
72.2 0.00436753499980699
72.3 0.00442931231509515
72.4 0.0044713852043634
72.5 0.00449212920738135
72.6 0.00449057556311709
72.7 0.00446643358472144
72.8 0.00442009257012782
72.9 0.00435260339503552
73 0.00426564054009682
73.1 0.00416144588071219
73.2 0.00404275609902417
73.3 0.00391271604808561
73.4 0.00377478079432388
73.5 0.0036326093752457
73.6 0.00348995352639561
73.7 0.00335054474935079
73.8 0.00321798310847901
73.9 0.00309563105884109
74 0.00298651542454419
74.1 0.00289324037248254
74.2 0.0028179138698395
74.3 0.00276208968643118
74.4 0.00272672651840676
74.5 0.00271216528301955
74.6 0.00271812508129296
74.7 0.00274371776319012
74.8 0.0027874804752323
74.9 0.00284742503988055
75 0.00292110252499896
75.1 0.00300568092461844
75.2 0.00309803350152868
75.3 0.00319483504834671
75.4 0.00329266311465198
75.5 0.00338810112893541
75.6 0.00347784031813272
75.7 0.00355877739425172
75.8 0.00362810513414238
75.9 0.00368339321923177
76 0.00372265701902483
76.1 0.00374441238513788
76.2 0.00374771495949228
76.3 0.00373218297747636
76.4 0.00369800304973549
76.5 0.00364591891950822
76.6 0.00357720370066526
76.7 0.00349361658970478
76.8 0.00339734549854429
76.9 0.00329093746082688
77 0.00317721901099015
77.1 0.0030592090127725
77.2 0.00294002661456384
77.3 0.00282279712781536
77.4 0.00271055865887525
77.5 0.00260617227393986
77.6 0.00251223834365691
77.7 0.00243102150308878
77.8 0.00236438638130385
77.9 0.00231374591191881
78 0.00228002364231425
78.1 0.00226363102724336
78.2 0.00226446023542828
78.3 0.00228189252938634
78.4 0.00231482181324227
78.5 0.00236169249452847
78.6 0.00242055038718521
78.7 0.00248910500634616
78.8 0.00256480128185809
78.9 0.00264489845596836
79 0.00272655373840817
79.1 0.00280690817425184
79.2 0.00288317213921873
79.3 0.00295270791395322
79.4 0.00301310690139509
79.5 0.00306225923552421
79.6 0.00309841377931777
79.7 0.00312022681659552
79.8 0.00312679809681791
79.9 0.00311769328279147
80 0.00309295226659246
80.1 0.00305308324620176
80.2 0.00299904288148049
80.3 0.00293220326049741
80.4 0.00285430679367136
80.5 0.002767410502438
80.6 0.00267382147113399
80.7 0.00257602547697002
80.8 0.00247661099654327
80.9 0.00237819090346378
81 0.00228332421754249
81.1 0.00219444024094197
81.2 0.00211376732217829
81.3 0.00204326832839662
81.4 0.00198458468537141
81.5 0.0019389905704035
81.6 0.00190735852441909
81.7 0.00189013739608292
81.8 0.00188734315351625
81.9 0.0018985627097575
82 0.00192297051816658
82.1 0.00195935731519775
82.2 0.00200617003154788
82.3 0.00206156156904167
82.4 0.0021234488590803
82.5 0.00218957738703836
82.6 0.00225759019205594
82.7 0.00232509923789923
82.8 0.00238975700073874
82.9 0.0024493261346727
83 0.00250174515450871
83.1 0.0025451882147288
83.2 0.00257811725893326
83.3 0.0025993250589983
83.4 0.0026079679498866
83.5 0.00260358738554288
83.6 0.00258611978372505
83.7 0.00255589448251612
83.8 0.00251361998791234
83.9 0.00246035903962786
84 0.00239749335080019
84.1 0.00232667917701065
84.2 0.00224979513228696
84.3 0.00216888388707712
84.4 0.00208608954953412
84.5 0.00200359264237204
84.6 0.00192354464028596
84.7 0.00184800402647718
84.8 0.00177887576197213
84.9 0.0017178559406872
85 0.00166638323073167
85.1 0.00162559848392194
85.2 0.00159631363788224
85.3 0.00157899074651114
85.4 0.00157373166392097
85.5 0.00158027858370449
85.6 0.00159802530932326
85.7 0.00162603881230806
85.8 0.00166309033226799
85.9 0.00170769499529616
86 0.00175815868326336
86.1 0.00181263068266381
86.2 0.0018691604838003
86.3 0.0019257569934271
86.4 0.00198044836922091
86.5 0.00203134068372977
86.6 0.00207667367824218
86.7 0.00211487197121304
86.8 0.00214459023785863
86.9 0.00216475107227598
87 0.00217457447471449
87.1 0.0021735981671603
87.2 0.00216168822211998
87.3 0.0021390397837866
87.4 0.00210616795872899
87.5 0.00206388924593272
87.6 0.00201329415475393
87.7 0.00195571191594358
87.8 0.0018926684179198
87.9 0.0018258386914287
88 0.00175699541529591
88.1 0.00168795502008214
88.2 0.00162052302245878
88.3 0.00155644022982304
88.4 0.00149733141236609
88.5 0.00144465795024375
88.6 0.00139967582982135
88.7 0.00136340018960256
88.8 0.00133657740897647
88.9 0.00131966549786098
89 0.00131282328997601
89.1 0.0013159086746702
89.2 0.00132848583006974
89.3 0.00134984115198454
89.4 0.00137900731646757
89.5 0.00141479467671791
89.6 0.00145582898403666
89.7 0.0015005942438224
89.8 0.0015474793761452
89.9 0.00159482725011504
90 0.00164098460464787
90.1 0.00168435135658514
90.2 0.00172342783033973
90.3 0.00175685851988525
90.4 0.00178347111125564
90.5 0.00180230964786941
90.6 0.00181266090697045
90.7 0.00181407326741487
90.8 0.00180636758034755
90.9 0.00178963979790322
91 0.00176425536354181
91.1 0.00173083561352089
91.2 0.00169023667500342
91.3 0.00164352156545231
91.4 0.00159192639389785
91.5 0.00153682173176447
91.6 0.00147967035450642
91.7 0.00142198265167658
91.8 0.00136527105973049
91.9 0.00131100488755322
92 0.00126056687933002
92.1 0.00121521279412786
92.2 0.0011760351787604
92.3 0.00114393237361485
92.4 0.00111958362455298
92.5 0.00110343098302686
92.6 0.00109566846711699
92.7 0.00109623873474294
92.8 0.00110483729354312
92.9 0.0011209240466951
93 0.0011437417569566
93.1 0.00117234080884729
93.2 0.00120560946705709
93.3 0.00124230867308143
93.4 0.00128111029615097
93.5 0.00132063766220183
93.6 0.00135950712834342
93.7 0.00139636945134558
93.8 0.00142994971727939
93.9 0.0014590846546756
94 0.00148275624339905
94.1 0.00150012065284961
94.2 0.0015105316921516
94.3 0.0015135581269597
94.4 0.00150899440702792
94.5 0.00149686454992764
94.6 0.00147741913313642
94.7 0.0014511255529218
94.8 0.00141865190786341
94.9 0.00138084505160809
95 0.00133870352808747
95.1 0.00129334624809057
95.2 0.00124597788465866
95.3 0.00119785205298324
95.4 0.00115023339601117
95.5 0.00110435971846167
95.6 0.00106140529913447
95.7 0.00102244646496215
95.8 0.000988430431953123
95.9 0.000960148310639072
96 0.000938213040384732
96.1 0.000923042862170589
96.2 0.000914850768055875
96.3 0.000913640182751334
96.4 0.000919206944148793
96.5 0.000931147460954669
96.6 0.000948872742391421
96.7 0.000971627822677909
96.8 0.000998515946709925
96.9 0.00102852674754233
97 0.00106056753477469
97.1 0.00109349672884967
97.2 0.0011261584218245
97.3 0.00115741702170145
97.4 0.00118619094529504
97.5 0.00121148436332411
97.6 0.00123241606948353
97.7 0.00124824464034825
97.8 0.00125838917198461
97.9 0.00126244501829811
98 0.00126019411107933
98.1 0.00125160960763802
98.2 0.00123685478377672
98.3 0.00121627626246052
98.4 0.00119039183672837
98.5 0.00115987330418738
98.6 0.00112552487518751
98.7 0.00108825784330925
98.8 0.00104906231151499
98.9 0.00100897684730666
99 0.000969056993358057
99.1 0.000930343585028791
99.2 0.000893831822457245
99.3 0.000860442012966335
99.4 0.000830992840534518
99.5 0.000806177935115261
99.6 0.000786546408386129
99.7 0.000772487897465912
99.8 0.00076422251817478
99.9 0.000761795978855336
100 0.000765079949221404
};
\addlegendentry{$x_1$}
\addplot [semithick, darkcyan0158115]
table {%
0 0
0.1 0.0852097971467443
0.2 0.140327578171119
0.3 0.167540201810228
0.4 0.16982548499893
0.5 0.15073753162713
0.6 0.114196764829575
0.7 0.0642921096772535
0.8 0.00510148546042899
0.9 -0.0594647192695925
1 -0.125793996461844
1.1 -0.190674119257767
1.2 -0.251367128841095
1.3 -0.305655605205086
1.4 -0.351862908821035
1.5 -0.388849879464566
1.6 -0.415991080606911
1.7 -0.43313408419849
1.8 -0.440545510183789
1.9 -0.438847582665894
2 -0.428948860060664
2.1 -0.411972563044592
2.2 -0.38918558689888
2.3 -0.361930870121329
2.4 -0.331565324776219
2.5 -0.299405040594749
2.6 -0.266678976899103
2.7 -0.234491873917971
2.8 -0.203796664808234
2.9 -0.175376265146481
3 -0.14983426778282
3.1 -0.12759378431105
3.2 -0.108903453313185
3.3 -0.0938494803354652
3.4 -0.0823724830031098
3.5 -0.0742878823453893
3.6 -0.0693086020813809
3.7 -0.0670689037968077
3.8 -0.0671482892594821
3.9 -0.0690945328210794
4 -0.0724450582216023
4.1 -0.076746036835688
4.2 -0.0815687508310856
4.3 -0.0865229280466966
4.4 -0.0912669097875644
4.5 -0.0955146533418583
4.6 -0.0990396940832415
4.7 -0.101676294866335
4.8 -0.103318091498835
4.9 -0.103914601910328
5 -0.103466003775438
5.1 -0.102016602202801
5.2 -0.0996474077344817
5.3 -0.0964682277082461
5.4 -0.0926096434180585
5.5 -0.0882152036849921
5.6 -0.0834341145663411
5.7 -0.0784146474554308
5.8 -0.073298426994358
5.9 -0.068215700090202
6 -0.0632816321197958
6.1 -0.0585936293373122
6.2 -0.0542296486967436
6.3 -0.0502474267745215
6.4 -0.0466845364165851
6.5 -0.0435591625290741
6.6 -0.0408714788869772
6.7 -0.0386055091934369
6.8 -0.0367313693395644
6.9 -0.0352078098814612
7 -0.0339849974200755
7.1 -0.0330074765497097
7.2 -0.0322172297190464
7.3 -0.0315567017129047
7.4 -0.0309715949144532
7.5 -0.030413198831031
7.6 -0.0298400198990629
7.7 -0.0292185375936438
7.8 -0.0285230183740672
7.9 -0.0277344368156579
8 -0.0268386450112937
8.1 -0.0258239756086134
8.2 -0.024678473563401
8.3 -0.0233869750496271
8.4 -0.0219283520767785
8.5 -0.0202734576896359
8.6 -0.0183846070309584
8.7 -0.0162176634505358
8.8 -0.0137276850130429
8.9 -0.0108783259354283
9 -0.00765376807693816
9.1 -0.0040704457511148
9.2 -0.00018515891255054
9.3 0.0039030984788474
9.4 0.00805844838312499
9.5 0.0121193576266916
9.6 0.0159130099798514
9.7 0.0192696125771974
9.8 0.022034559722526
9.9 0.0240786247021408
10 0.0253079091931631
10.1 0.0256598067648238
10.2 0.0251149237149371
10.3 0.0236990920614234
10.4 0.0214638826333484
10.5 0.0184848092827344
10.6 0.0148588362419411
10.7 0.0107012699759869
10.8 0.00614213444286184
10.9 0.00132214311093905
11 -0.0036116080087861
11.1 -0.00851009496720082
11.2 -0.0132268336707877
11.3 -0.0176222273622375
11.4 -0.0215676652067349
11.5 -0.0249492521131213
11.6 -0.0276710621211621
11.7 -0.0296578229807417
11.8 -0.0308569574486077
11.9 -0.0312399267730005
12 -0.0308028432103987
12.1 -0.0295663405693884
12.2 -0.0275747140353722
12.3 -0.02489436223092
12.4 -0.0216115849677765
12.5 -0.017829808847841
12.6 -0.0136663292314656
12.7 -0.00924867064710629
12.8 -0.00471067808996037
12.9 -0.000188458570776262
13 0.00418370444240823
13.1 0.00827734145904047
13.2 0.0119735741036553
13.3 0.0151665683267703
13.4 0.017766563831032
13.5 0.0197023934997127
13.6 0.0209234226975128
13.7 0.0214008563298002
13.8 0.0211283809388616
13.9 0.0201221292918454
14 0.0184199752647434
14.1 0.0160801867407971
14.2 0.0131794831299902
14.3 0.00981056142517083
14.4 0.00607916993887237
14.5 0.00210082157918431
14.6 -0.00200275163143523
14.7 -0.00610729437904996
14.8 -0.0100897623992361
14.9 -0.0138319834763833
15 -0.0172241365448855
15.1 -0.0201679468468604
15.2 -0.0225795045934746
15.3 -0.0243916267377116
15.4 -0.0255556959059052
15.5 -0.0260429267998501
15.6 -0.0258450279670763
15.7 -0.0249742452058319
15.8 -0.0234627914673056
15.9 -0.0213616863832543
16 -0.0187390459405204
16.1 -0.0156778788343884
16.2 -0.0122734601961781
16.3 -0.00863036530249487
16.4 -0.00485925520098103
16.5 -0.00107351267754229
16.6 0.00261416952263097
16.7 0.00609514589756055
16.8 0.00926802114002555
16.9 0.012041604760981
17 0.0143375316575784
17.1 0.0160924737243698
17.2 0.017259880560242
17.3 0.0178112019978187
17.4 0.0177365611213087
17.5 0.0170448631546475
17.6 0.0157633425875578
17.7 0.0139365676530906
17.8 0.0116249372788092
17.9 0.00890272043448807
18 0.00585570096223927
18.1 0.00257850212370392
18.2 -0.00082832607937712
18.3 -0.00426136750044564
18.4 -0.00761745552240346
18.5 -0.0107967502543786
18.6 -0.0137056857748133
18.7 -0.0162597007350395
18.8 -0.0183856729678447
18.9 -0.0200239883717638
19 -0.0211301859537261
19.1 -0.021676134143839
19.2 -0.0216507079354025
19.3 -0.0210599516076489
19.4 -0.0199267272967002
19.5 -0.0182898650258635
19.6 -0.016202844533169
19.7 -0.0137320529085437
19.8 -0.0109546742774742
19.9 -0.0079562781919687
20 -0.00482818171984185
20.1 -0.00166466623199242
20.2 0.00143986658182294
20.3 0.00439371396591538
20.4 0.00711058270727224
20.5 0.0095121112657217
20.6 0.0115301300129774
20.7 0.0131085947168775
20.8 0.0142051388072666
20.9 0.0147922018823615
21 0.0148577049880176
21.1 0.0144052570253505
21.2 0.0134538907945552
21.3 0.012037341238754
21.4 0.0102028919926649
21.5 0.00800982896770764
21.6 0.00552755105005572
21.7 0.00283339772516468
21.8 1.02612968472006e-05
21.9 -0.00285594287473494
22 -0.00567887118464817
22.1 -0.00837433353713642
22.2 -0.0108627851024013
22.3 -0.0130716545894657
22.4 -0.014937441160485
22.5 -0.0164075196942586
22.6 -0.017441603413392
22.7 -0.0180128236255765
22.8 -0.0181083981600656
22.9 -0.0177298726415695
23 -0.0168929316532172
23.1 -0.0156267897091161
23.2 -0.0139731844016083
23.3 -0.0119850057413324
23.4 -0.00972460622965331
23.5 -0.00726184529012002
23.6 -0.00467192908136792
23.7 -0.00203311221436146
23.8 0.000575668643237326
23.9 0.00307715795646187
24 0.00539807079305485
24.1 0.0074712409638379
24.2 0.00923756511542029
24.3 0.0106476867729866
24.4 0.0116633726515425
24.5 0.0122585432151434
24.6 0.0124199301635371
24.7 0.0121473449345621
24.8 0.0114535540809229
24.9 0.0103637691566488
25 0.00891477018002283
25.1 0.0071536924882245
25.2 0.00513651655030959
25.3 0.00292630877829342
25.4 0.000591268330791622
25.5 -0.00179735985257079
25.6 -0.00416744215444672
25.7 -0.00644811842919247
25.8 -0.00857190460447594
25.9 -0.0104766735619991
26 -0.0121074563770082
26.1 -0.0134180119356732
26.2 -0.0143721203813897
26.3 -0.0149445645288754
26.4 -0.0151217730567427
26.5 -0.0149021096465095
26.6 -0.0142958029627641
26.7 -0.0133245231415151
26.8 -0.012020620949637
26.9 -0.0104260556871709
27 -0.00859104693613329
27.1 -0.0065724931535232
27.2 -0.00443220663809171
27.3 -0.0022350193887217
27.4 -4.68176834232878e-05
27.5 0.00206743524015584
27.6 0.00404562925798502
27.7 0.00583033304134575
27.8 0.00737046188700436
27.9 0.00862273948043038
28 0.00955291200823627
28.1 0.0101366808429248
28.2 0.0103603287604896
28.3 0.0102210240493243
28.4 0.00972679664014263
28.5 0.00889619023578039
28.6 0.00775760405206131
28.7 0.00634834691097298
28.8 0.00471343478767632
28.9 0.00290417026145738
29 0.000976548448333937
29.1 -0.00101046127110837
29.2 -0.0029967051984708
29.3 -0.00492265279224454
29.4 -0.00673116753982453
29.5 -0.00836918872792774
29.6 -0.00978927479516923
29.7 -0.0109509635736856
29.8 -0.0118219106379498
29.9 -0.0123787739890114
30 -0.0126078211911104
30.1 -0.0125052436007112
30.2 -0.0120771712247466
30.3 -0.0113393907459309
30.4 -0.0103167780886812
30.5 -0.00904246530734319
30.6 -0.0075567693123324
30.7 -0.00590591678530106
30.8 -0.00414060537643514
30.9 -0.0023144457649475
31 -0.000482332276283724
31.1 0.0013012085927179
31.2 0.00298364222147347
31.3 0.00451597427877028
31.4 0.00585417803192488
31.5 0.00696045915053001
31.6 0.00780432186670355
31.7 0.00836340664348244
31.8 0.00862407662111741
31.9 0.00858173783678317
32 0.00824088630994681
32.1 0.00761488330793757
32.2 0.00672546820743642
32.3 0.00560202610702442
32.4 0.00428063449616513
32.5 0.0028029196394687
32.6 0.00121475871006633
32.7 -0.000435132048290317
32.8 -0.00209667984970401
32.9 -0.00371996362527779
33 -0.00525670273267774
33.1 -0.00666168187038775
33.2 -0.00789407029596315
33.3 -0.00891859702007611
33.4 -0.00970654832920889
33.5 -0.0102365596287216
33.6 -0.0104951800168263
33.7 -0.01047719499936
33.8 -0.0101857001204461
33.9 -0.00963192579165243
34 -0.00883482102657158
34.1 -0.00782041090806718
34.2 -0.00662094922221379
34.3 -0.00527389359411036
34.4 -0.00382073548712743
34.5 -0.0023057214374272
34.6 -0.000774504780176325
34.7 0.000727231192141218
34.8 0.00215513725382902
34.9 0.0034675088617969
35 0.00462650477095362
35.1 0.00559923818773332
35.2 0.00635870915841586
35.3 0.00688455194005223
35.4 0.00716357688631907
35.5 0.00719009271852905
35.6 0.00696600174860276
35.7 0.00650066747259048
35.8 0.00581056075423387
35.9 0.00491869736556801
36 0.00385388575275325
36.1 0.0026498093725064
36.2 0.00134397264038785
36.3 -2.34566856106861e-05
36.4 -0.00141087309804106
36.5 -0.00277648964660757
36.6 -0.00407958714972686
36.7 -0.00528171909068659
36.8 -0.00634783667161372
36.9 -0.00724730123568957
37 -0.00795475495684004
37.1 -0.00845082521688884
37.2 -0.00872264329965269
37.3 -0.00876416376731065
37.4 -0.0085762769701259
37.5 -0.00816671339108552
37.6 -0.0075497447540233
37.7 -0.00674569284165044
37.8 -0.00578026260107838
37.9 -0.00468372119462955
38 -0.00348994903682956
38.1 -0.0022353924205567
38.2 -0.000957949978238122
38.3 0.000304173122021988
38.4 0.00151360871993538
38.5 0.00263493283200987
38.6 0.00363570375746015
38.7 0.00448740081968135
38.8 0.00516623670987567
38.9 0.0056538204418299
39 0.00593765261530733
39.1 0.00601143987365334
39.2 0.00587522096916824
39.3 0.00553530254916944
39.4 0.00500400847460795
39.5 0.00429925201150024
39.6 0.00344394542995425
39.7 0.00246526625446733
39.8 0.00139380349672267
39.9 0.00026261055247538
40 -0.000893806035369631
40.1 -0.00204053112170779
40.2 -0.00314328729912506
40.3 -0.00416945177989291
40.4 -0.00508901375784493
40.5 -0.00587544426407026
40.6 -0.00650645342127314
40.7 -0.006964613612902
40.8 -0.00723783129977095
40.9 -0.00731965490698057
41 -0.00720941122276902
41.1 -0.00691216794539782
41.2 -0.00643852522748391
41.3 -0.00580424414351888
41.4 -0.00502972479549442
41.5 -0.00413935113347509
41.6 -0.00316072337666981
41.7 -0.0021238020678652
41.8 -0.00105999019263272
41.9 -1.18138036006576e-06
42 0.00102119706234752
42.1 0.00197711766741274
42.2 0.00283883523675022
42.3 0.00358169235616815
42.4 0.00418482471181424
42.5 0.004631746152172
42.6 0.00491079722815142
42.7 0.00501544518122705
42.8 0.00494442790390057
42.9 0.00470173912889769
43 0.00429645687041349
43.1 0.00374242179975406
43.2 0.00305777665087682
43.3 0.00226438178931845
43.4 0.0013871256240115
43.5 0.000453151494575652
43.6 -0.000508975055423542
43.7 -0.00147013316730174
43.8 -0.00240152149990031
43.9 -0.00327551481175057
44 -0.00406647690413214
44.1 -0.0047515060919418
44.2 -0.00531109162079643
44.3 -0.00572966232212187
44.4 -0.00599601220116739
44.5 -0.00610359147905942
44.6 -0.0060506557407432
44.7 -0.00584027014961172
44.8 -0.00548017004638537
44.9 -0.00498248352384935
45 -0.00436332563361605
45.1 -0.00364227761690945
45.2 -0.00284176785021927
45.3 -0.00198637396442345
45.4 -0.00110206775529081
45.5 -0.000215425995756848
45.6 0.000647168951900692
45.7 0.00146031475936996
45.8 0.00220033767603378
45.9 0.002845982017136
46 0.00337902060216331
46.1 0.00378476870810676
46.2 0.00405248715614305
46.3 0.00417566360304748
46.4 0.00415216485327732
46.5 0.0039842569294531
46.6 0.00367849361908269
46.7 0.0032454781344233
46.8 0.00269950626397906
46.9 0.00205810284835945
47 0.00134146647982579
47.1 0.000571839916144714
47.2 -0.00022717425727
47.3 -0.00103133174305442
47.4 -0.00181647665211121
47.5 -0.00255926171351017
47.6 -0.00323783717332383
47.7 -0.00383248812946415
47.8 -0.0043262017905523
47.9 -0.00470514842309597
48 -0.00495906248948305
48.1 -0.0050815135931888
48.2 -0.00507006024043757
48.3 -0.00492628299530168
48.4 -0.00465569723961227
48.5 -0.00426754934094592
48.6 -0.00377450347453397
48.7 -0.00319222953694006
48.8 -0.00253890543797523
48.9 -0.00183464948095012
49 -0.00110090047188675
49.1 -0.000359764583006876
49.2 0.000366651201218177
49.3 0.00105689902410627
49.4 0.001690823848469
49.5 0.00225015224465165
49.6 0.0027190191458132
49.7 0.00308441746371712
49.8 0.0033365579114903
49.9 0.0034691291862921
50 0.0034794517373209
50.1 0.00336852158870495
50.2 0.00314094400402529
50.3 0.00280476006975014
50.4 0.00237117244075931
50.5 0.00185417943913899
50.6 0.00127012934169779
50.7 0.000637208956284361
50.8 -2.51175918476176e-05
50.9 -0.00069670261462796
51 -0.00135732310809322
51.1 -0.00198728519015033
51.2 -0.00256800672365907
51.3 -0.00308256094983035
51.4 -0.00351616529188837
51.5 -0.00385660128345073
51.6 -0.0040945537719994
51.7 -0.00422386007559508
51.8 -0.00424166255186602
51.9 -0.0041484609867451
52 -0.00394806423675118
52.1 -0.0036474435716958
52.2 -0.00325649307473157
52.3 -0.00278770517780014
52.4 -0.00225577186343602
52.5 -0.00167712417798695
52.6 -0.00106942441688567
52.7 -0.000451026612408333
52.8 0.000159578255083831
52.9 0.000744315608930164
53 0.00128606268683723
53.1 0.00176915020621553
53.2 0.00217981564472136
53.3 0.00250659508669689
53.4 0.00274064255006728
53.5 0.00287596798347941
53.6 0.00290958763903316
53.7 0.00284158320437627
53.8 0.00267506883762958
53.9 0.00241606800639116
54 0.00207330470562916
54.1 0.00165791613964361
54.2 0.00118309622714264
54.3 0.000663681260316536
54.4 0.000115690662747136
54.5 -0.000444162997552608
54.6 -0.000998979806870746
54.7 -0.00153217885991212
54.8 -0.0020279900482671
54.9 -0.0024719167476005
55 -0.00285115588140736
55.1 -0.00315496324622733
55.2 -0.00337495373789786
55.3 -0.00350532816491521
55.4 -0.00354302060926505
55.5 -0.00348776272702075
55.6 -0.00334206389642005
55.7 -0.00311110864409923
55.8 -0.00280257523529864
55.9 -0.00242638162853925
56 -0.00199436710180924
56.1 -0.00151991969488143
56.2 -0.00101756112883006
56.3 -0.00050250201705963
56.4 9.81905861164971e-06
56.5 0.0005041986867937
56.6 0.00096612013278102
56.7 0.00138217984987074
56.8 0.00174047651260304
56.9 0.00203095133188593
57 0.00224566997821943
57.1 0.00237903827866903
57.2 0.00242794590822143
57.3 0.00239183450319731
57.4 0.00227268891609806
57.5 0.00207495263837038
57.6 0.0018053706710625
57.7 0.00147276525647929
57.8 0.00108775183424481
57.9 0.000662404296248008
58 0.000209880038087114
58.1 -0.000255983599776147
58.2 -0.000721089169333321
58.3 -0.00117150253586965
58.4 -0.00159386720683519
58.5 -0.00197579729089736
58.6 -0.00230623756952388
58.7 -0.00257578025989298
58.8 -0.00277692944454621
58.9 -0.00290430579530779
59 -0.00295478607472995
59.1 -0.00292757390026203
59.2 -0.00282420034326485
59.3 -0.00264845504375704
59.4 -0.00240625058921777
59.5 -0.0021054248705776
59.6 -0.00175548793307394
59.7 -0.00136732143165758
59.8 -0.000952840134705441
59.9 -0.000524625958664775
60 -9.55457318558882e-05
60.1 0.000321635740150813
60.2 0.000714635710160413
60.3 0.00107201535000234
60.4 0.00138351281507288
60.5 0.00164033785702706
60.6 0.001835419572887
60.7 0.00196360036156035
60.8 0.00202177083356433
60.9 0.00200894223472069
61 0.00192625484414818
61.1 0.00177692273348451
61.2 0.0015661171701378
61.3 0.00130079275620984
61.4 0.000989462063418613
61.5 0.000641926004460256
61.6 0.0002689684304832
61.7 -0.000117975572291495
61.8 -0.000507167522986705
61.9 -0.000886918979209862
62 -0.00124593995666219
62.1 -0.00157367198425012
62.2 -0.00186059600547206
62.3 -0.00209850618522357
62.4 -0.00228074178798413
62.5 -0.00240237062300515
62.6 -0.00246031906269957
62.7 -0.00245344528504355
62.8 -0.00238255411901127
62.9 -0.00225035363145199
63 -0.00206135533155369
63.1 -0.00182172153346025
63.2 -0.00153906495976482
63.3 -0.00122220704367175
63.4 -0.00088090255621922
63.5 -0.00052553911425601
63.6 -0.000166820789511747
63.7 0.000184554578116889
63.8 0.000518214667637872
63.9 0.000824419067008637
64 0.00109434374834972
64.1 0.00132033535452419
64.2 0.00149612800685783
64.3 0.00161701653518299
64.4 0.00167998139299193
64.5 0.00168376200994089
64.6 0.00162887690552018
64.7 0.00151759049366478
64.8 0.00135382810014199
64.9 0.00114304224533021
65 0.000892034669410058
65.1 0.000608739853564673
65.2 0.000301976882892734
65.3 -1.88226263849365e-05
65.4 -0.000343902175234132
65.5 -0.000663474863742945
65.6 -0.000968015847861001
65.7 -0.00124854406079896
65.8 -0.00149688489615486
65.9 -0.00170590620084679
66 -0.00186972079888132
66.1 -0.00198384983360761
66.2 -0.0020453424426289
66.3 -0.00205284862775775
66.4 -0.00200664361085388
66.5 -0.0019086034316302
66.6 -0.0017621330014492
66.7 -0.00157204923430766
66.8 -0.00134442319112325
66.9 -0.00108638635775686
67 -0.00080590719687762
67.1 -0.00051154494000333
67.2 -0.000212188196089337
67.3 8.32136691613699e-05
67.4 0.000365918292504512
67.5 0.000627649226405645
67.6 0.00086083836544773
67.7 0.00105884481326126
67.8 0.00121614389106687
67.9 0.00132848094297324
68 0.00139298569727594
68.1 0.00140824416270417
68.2 0.00137432633630027
68.3 0.00129276933587413
68.4 0.00116651690447866
68.5 0.000999817527283727
68.6 0.000798084614401849
68.7 0.000567723301218614
68.8 0.000315929368974884
68.9 5.04665658019731e-05
69 -0.000220570809350437
69.1 -0.000489002825869702
69.2 -0.000746808957759088
69.3 -0.000986365921139011
69.4 -0.00120067128482436
69.5 -0.00138354632052021
69.6 -0.00152981224397628
69.7 -0.00163543485101006
69.8 -0.0016976335455289
69.9 -0.00171495185950277
70 -0.00168728774324903
70.1 -0.00161588312245815
70.2 -0.00150327343935886
70.3 -0.00135319908281572
70.4 -0.00117048173086006
70.5 -0.000960869646465817
70.6 -0.000730856853936516
70.7 -0.000487481853904341
70.8 -0.000238112089401536
70.9 9.77926105202084e-06
71 0.000248837423838501
71.1 0.000472044403855097
71.2 0.000672925129971566
71.3 0.000845735340331501
71.4 0.000985625780665139
71.5 0.00108877804992138
71.6 0.00115250832036623
71.7 0.00117533615586821
71.8 0.00115701672161582
71.9 0.00109853578833571
72 0.00100206805066967
72.1 0.000870900369326019
72.2 0.000709322577673554
72.3 0.00052248943540271
72.4 0.000316258137506553
72.5 9.70064726469484e-05
72.6 -0.000128562748112632
72.7 -0.000353625017353385
72.8 -0.000571439065281585
72.9 -0.00077554726801551
73 -0.000959965592734035
73.1 -0.00111935751371463
73.2 -0.00124918686721494
73.3 -0.00134584529197513
73.4 -0.001406750704133
73.5 -0.00143041415537982
73.6 -0.00141647339339964
73.7 -0.00136569245436691
73.8 -0.00127992763795047
73.9 -0.00116206121531891
74 -0.00101590517041607
74.1 -0.000846078146422833
74.2 -0.0006578595376016
74.3 -0.000457025309728051
74.4 -0.000249670632101855
74.5 -4.2024747203715e-05
74.6 0.000159736318252938
74.7 0.000349673588496833
74.8 0.000522260066714789
74.9 0.000672541622727007
75 0.000796279177387353
75.1 0.000890068125535705
75.2 0.000951431659210978
75.3 0.000978885465198702
75.4 0.000971972150665925
75.5 0.000931264670696813
75.6 0.000858338964118599
75.7 0.000755716921134913
75.8 0.00062678168073878
75.9 0.00047566806198111
76 0.000307131647540478
76.1 0.000126400640263396
76.2 -6.09849134375971e-05
76.3 -0.000249341608070939
76.4 -0.000433013765138549
76.5 -0.000606541987685142
76.6 -0.000764824176906672
76.7 -0.000903264279277888
76.8 -0.00101790444604434
76.9 -0.00110553682509645
77 -0.00116379185089411
77.1 -0.00119120063089685
77.2 -0.00118722982413271
77.3 -0.0011522882446718
77.4 -0.00108770527446872
77.5 -0.000995682010733894
77.6 -0.000879216877698743
77.7 -0.000742008177691971
77.8 -0.000588336720196182
77.9 -0.000422932231000851
78 -0.000250827690889876
78.1 -7.72060723006687e-05
78.2 9.27558751755431e-05
78.3 0.000254042097803321
78.4 0.000401945375293893
78.5 0.000532204763921183
78.6 0.000641128348766577
78.7 0.0007256977870417
78.8 0.00078365170304085
78.9 0.000813545655861949
79 0.000814787123070742
79.1 0.00078764470480259
79.2 0.000733231530280436
79.3 0.000653463619007302
79.4 0.000550994689043812
79.5 0.000429129593011723
79.6 0.000291719178744776
79.7 0.000143039898158816
79.8 -1.23380898954034e-05
79.9 -0.000169690270863848
80 -0.000324280345708021
80.1 -0.000471501734059459
80.2 -0.000607013795845592
80.3 -0.000726868757546671
80.4 -0.000827625646699056
80.5 -0.000906447962896764
80.6 -0.000961182331618877
80.7 -0.000990415982327308
80.8 -0.000993511545906727
80.9 -0.000970618358560606
81 -0.000922660168693467
81.1 -0.000851299848749416
81.2 -0.000758882394421782
81.3 -0.000648358129034776
81.4 -0.000523188602706777
81.5 -0.000387238167700441
81.6 -0.000244654609262206
81.7 -9.97425043115017e-05
81.8 4.31668391471926e-05
81.9 0.000179844945315959
82 0.000306291373874584
82.1 0.000418850869129949
82.2 0.000514319038159801
82.3 0.000590033517523999
82.4 0.000643948051585745
82.5 0.000674687441265107
82.6 0.000681581913424274
82.7 0.000664680089849984
82.8 0.000624740381812384
82.9 0.00056320128194444
83 0.000482131650437523
83.1 0.000384162678826254
83.2 0.000272403744826204
83.3 0.000150344830522802
83.4 2.17485507024305e-05
83.5 -0.000109464882071401
83.6 -0.000239336251313935
83.7 -0.000363985913743115
83.8 -0.000479728820116957
83.9 -0.000583182581640913
84 -0.000671365425244289
84.1 -0.000741781214296376
84.2 -0.00079248912556858
84.3 -0.000822156055278181
84.4 -0.000830090361806984
84.5 -0.00081625612368562
84.6 -0.000781267681266009
84.7 -0.000726364821374752
84.8 -0.00065336953850096
84.9 -0.000564625846745242
85 -0.000462924608037693
85.1 -0.000351415769847003
85.2 -0.000233510757616514
85.3 -0.000112778033720959
85.4 7.16499126621867e-06
85.5 0.000122760432042107
85.6 0.000230615544838201
85.7 0.000327602362114991
85.8 0.000410948430998419
85.9 0.00047831603536445
86 0.000527867651352889
86.1 0.000558315819456357
86.2 0.000568956099614608
86.3 0.000559682294025492
86.4 0.000530983659840829
86.5 0.000483924374313804
86.6 0.000420106042142969
86.7 0.000341614533111174
86.8 0.000250952893056072
86.9 0.000150962469583816
87 4.47347244209317e-05
87.1 -6.44835422992664e-05
87.2 -0.000173388660995448
87.3 -0.000278719278601917
87.4 -0.000377353293533313
87.5 -0.000466399668400206
87.6 -0.000543282430727938
87.7 -0.000605814431918477
87.8 -0.00065225876462623
87.9 -0.000681376128047335
88 -0.000692456867134261
88.1 -0.000685336881943703
88.2 -0.000660397092833408
88.3 -0.000618546641238443
88.4 -0.000561190489486987
88.5 -0.000490182542222706
88.6 -0.000407765833024845
88.7 -0.000316501690569841
88.8 -0.000219190108592221
88.9 -0.00011878378433218
89 -1.82984546180343e-05
89.1 7.92777569304326e-05
89.2 0.000171073265595059
89.3 0.000254417586771377
89.4 0.000326919051874637
89.5 0.000386533427164323
89.6 0.000431621477700058
89.7 0.000460993868144834
89.8 0.000473942186164242
89.9 0.000470255300526243
90 0.000450220711635652
90.1 0.000414611003646647
90.2 0.000364655950951835
90.3 0.000302001254581586
90.4 0.000228655273451046
90.5 0.000146925460172578
90.6 5.93465014598204e-05
90.7 -3.13976091367838e-05
90.8 -0.000122555179479213
90.9 -0.000211389635277556
91 -0.000295261060473574
91.1 -0.000371704040166451
91.2 -0.000438499519164454
91.3 -0.00049373859066491
91.4 -0.000535876391233137
91.5 -0.000563774591757244
91.6 -0.000576731329525948
91.7 -0.000574497812980426
91.8 -0.000557281236186766
91.9 -0.000525734052367424
92 -0.000480930062543137
92.1 -0.000424328164385505
92.2 -0.000357724966327113
92.3 -0.000283197792365462
92.4 -0.000203039874658655
92.5 -0.000119689746321124
92.6 -3.56569999195352e-05
92.7 4.65533359069541e-05
92.8 0.000124515530458421
92.9 0.000195954773542549
93 0.000258813579535131
93.1 0.000311311042633563
93.2 0.000351993245631189
93.3 0.000379773405529321
93.4 0.000393960659784607
93.5 0.000394276747001872
93.6 0.000380860204684578
93.7 0.000354258083049565
93.8 0.000315405546588622
93.9 0.0002655940929284
94 0.000206429451067039
94.1 0.000139780518576082
94.2 6.77209513179423e-05
94.3 -7.53477750559117e-06
94.4 -8.36988851524332e-05
94.5 -0.000158479303246497
94.6 -0.000229648142215978
94.7 -0.000295107558059644
94.8 -0.000352951081080279
94.9 -0.00040151862101612
95 -0.000439443569553055
95.1 -0.000465690672832034
95.2 -0.000479583635315981
95.3 -0.000480821733260018
95.4 -0.000469485051298031
95.5 -0.000446028299126159
95.6 -0.000411263506595047
95.7 -0.000366332224549531
95.8 -0.000312668165777499
95.9 -0.000251951496502696
96 -0.000186056226046797
96.1 -0.0001169923339
96.2 -4.68444142115458e-05
96.3 2.22912960547432e-05
96.4 8.83696093904422e-05
96.5 0.000149456931755236
96.6 0.000203787872388913
96.7 0.000249816268707295
96.8 0.000286259158725106
96.9 0.000312132458591928
97 0.000326777362816278
97.1 0.000329876771479863
97.2 0.000321461353382938
97.3 0.000301905167340782
97.4 0.000271911076332112
97.5 0.000232486491563
97.6 0.000184910266829145
97.7 0.000130691819567296
97.8 7.15237763130926e-05
97.9 9.22962066564039e-06
98 -5.42920436775245e-05
98.1 -0.000117124917265357
98.2 -0.000177392385602865
98.3 -0.000233313143751741
98.4 -0.00028325342182568
98.5 -0.000325774286215067
98.6 -0.00035967265356252
98.7 -0.000384014855768962
98.8 -0.000398161828243455
98.9 -0.000401785252909631
99 -0.000394874264154212
99.1 -0.000377732611516846
99.2 -0.000350966458860005
99.3 -0.000315463277484095
99.4 -0.000272362551957358
99.5 -0.000223019254675929
99.6 -0.000168961251513693
99.7 -0.000111841970512749
99.8 -5.33897937064916e-05
99.9 4.64428455382814e-06
100 6.05391530205866e-05
};
\addlegendentry{$x_2$}
\addplot [semithick, red, dashed]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0
34 0
34.1 0
34.2 0
34.3 0
34.4 0
34.5 0
34.6 0
34.7 0
34.8 0
34.9 0
35 0
35.1 0
35.2 0
35.3 0
35.4 0
35.5 0
35.6 0
35.7 0
35.8 0
35.9 0
36 0
36.1 0
36.2 0
36.3 0
36.4 0
36.5 0
36.6 0
36.7 0
36.8 0
36.9 0
37 0
37.1 0
37.2 0
37.3 0
37.4 0
37.5 0
37.6 0
37.7 0
37.8 0
37.9 0
38 0
38.1 0
38.2 0
38.3 0
38.4 0
38.5 0
38.6 0
38.7 0
38.8 0
38.9 0
39 0
39.1 0
39.2 0
39.3 0
39.4 0
39.5 0
39.6 0
39.7 0
39.8 0
39.9 0
40 0
40.1 0
40.2 0
40.3 0
40.4 0
40.5 0
40.6 0
40.7 0
40.8 0
40.9 0
41 0
41.1 0
41.2 0
41.3 0
41.4 0
41.5 0
41.6 0
41.7 0
41.8 0
41.9 0
42 0
42.1 0
42.2 0
42.3 0
42.4 0
42.5 0
42.6 0
42.7 0
42.8 0
42.9 0
43 0
43.1 0
43.2 0
43.3 0
43.4 0
43.5 0
43.6 0
43.7 0
43.8 0
43.9 0
44 0
44.1 0
44.2 0
44.3 0
44.4 0
44.5 0
44.6 0
44.7 0
44.8 0
44.9 0
45 0
45.1 0
45.2 0
45.3 0
45.4 0
45.5 0
45.6 0
45.7 0
45.8 0
45.9 0
46 0
46.1 0
46.2 0
46.3 0
46.4 0
46.5 0
46.6 0
46.7 0
46.8 0
46.9 0
47 0
47.1 0
47.2 0
47.3 0
47.4 0
47.5 0
47.6 0
47.7 0
47.8 0
47.9 0
48 0
48.1 0
48.2 0
48.3 0
48.4 0
48.5 0
48.6 0
48.7 0
48.8 0
48.9 0
49 0
49.1 0
49.2 0
49.3 0
49.4 0
49.5 0
49.6 0
49.7 0
49.8 0
49.9 0
50 0
50.1 0
50.2 0
50.3 0
50.4 0
50.5 0
50.6 0
50.7 0
50.8 0
50.9 0
51 0
51.1 0
51.2 0
51.3 0
51.4 0
51.5 0
51.6 0
51.7 0
51.8 0
51.9 0
52 0
52.1 0
52.2 0
52.3 0
52.4 0
52.5 0
52.6 0
52.7 0
52.8 0
52.9 0
53 0
53.1 0
53.2 0
53.3 0
53.4 0
53.5 0
53.6 0
53.7 0
53.8 0
53.9 0
54 0
54.1 0
54.2 0
54.3 0
54.4 0
54.5 0
54.6 0
54.7 0
54.8 0
54.9 0
55 0
55.1 0
55.2 0
55.3 0
55.4 0
55.5 0
55.6 0
55.7 0
55.8 0
55.9 0
56 0
56.1 0
56.2 0
56.3 0
56.4 0
56.5 0
56.6 0
56.7 0
56.8 0
56.9 0
57 0
57.1 0
57.2 0
57.3 0
57.4 0
57.5 0
57.6 0
57.7 0
57.8 0
57.9 0
58 0
58.1 0
58.2 0
58.3 0
58.4 0
58.5 0
58.6 0
58.7 0
58.8 0
58.9 0
59 0
59.1 0
59.2 0
59.3 0
59.4 0
59.5 0
59.6 0
59.7 0
59.8 0
59.9 0
60 0
60.1 0
60.2 0
60.3 0
60.4 0
60.5 0
60.6 0
60.7 0
60.8 0
60.9 0
61 0
61.1 0
61.2 0
61.3 0
61.4 0
61.5 0
61.6 0
61.7 0
61.8 0
61.9 0
62 0
62.1 0
62.2 0
62.3 0
62.4 0
62.5 0
62.6 0
62.7 0
62.8 0
62.9 0
63 0
63.1 0
63.2 0
63.3 0
63.4 0
63.5 0
63.6 0
63.7 0
63.8 0
63.9 0
64 0
64.1 0
64.2 0
64.3 0
64.4 0
64.5 0
64.6 0
64.7 0
64.8 0
64.9 0
65 0
65.1 0
65.2 0
65.3 0
65.4 0
65.5 0
65.6 0
65.7 0
65.8 0
65.9 0
66 0
66.1 0
66.2 0
66.3 0
66.4 0
66.5 0
66.6 0
66.7 0
66.8 0
66.9 0
67 0
67.1 0
67.2 0
67.3 0
67.4 0
67.5 0
67.6 0
67.7 0
67.8 0
67.9 0
68 0
68.1 0
68.2 0
68.3 0
68.4 0
68.5 0
68.6 0
68.7 0
68.8 0
68.9 0
69 0
69.1 0
69.2 0
69.3 0
69.4 0
69.5 0
69.6 0
69.7 0
69.8 0
69.9 0
70 0
70.1 0
70.2 0
70.3 0
70.4 0
70.5 0
70.6 0
70.7 0
70.8 0
70.9 0
71 0
71.1 0
71.2 0
71.3 0
71.4 0
71.5 0
71.6 0
71.7 0
71.8 0
71.9 0
72 0
72.1 0
72.2 0
72.3 0
72.4 0
72.5 0
72.6 0
72.7 0
72.8 0
72.9 0
73 0
73.1 0
73.2 0
73.3 0
73.4 0
73.5 0
73.6 0
73.7 0
73.8 0
73.9 0
74 0
74.1 0
74.2 0
74.3 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.2 0
76.3 0
76.4 0
76.5 0
76.6 0
76.7 0
76.8 0
76.9 0
77 0
77.1 0
77.2 0
77.3 0
77.4 0
77.5 0
77.6 0
77.7 0
77.8 0
77.9 0
78 0
78.1 0
78.2 0
78.3 0
78.4 0
78.5 0
78.6 0
78.7 0
78.8 0
78.9 0
79 0
79.1 0
79.2 0
79.3 0
79.4 0
79.5 0
79.6 0
79.7 0
79.8 0
79.9 0
80 0
80.1 0
80.2 0
80.3 0
80.4 0
80.5 0
80.6 0
80.7 0
80.8 0
80.9 0
81 0
81.1 0
81.2 0
81.3 0
81.4 0
81.5 0
81.6 0
81.7 0
81.8 0
81.9 0
82 0
82.1 0
82.2 0
82.3 0
82.4 0
82.5 0
82.6 0
82.7 0
82.8 0
82.9 0
83 0
83.1 0
83.2 0
83.3 0
83.4 0
83.5 0
83.6 0
83.7 0
83.8 0
83.9 0
84 0
84.1 0
84.2 0
84.3 0
84.4 0
84.5 0
84.6 0
84.7 0
84.8 0
84.9 0
85 0
85.1 0
85.2 0
85.3 0
85.4 0
85.5 0
85.6 0
85.7 0
85.8 0
85.9 0
86 0
86.1 0
86.2 0
86.3 0
86.4 0
86.5 0
86.6 0
86.7 0
86.8 0
86.9 0
87 0
87.1 0
87.2 0
87.3 0
87.4 0
87.5 0
87.6 0
87.7 0
87.8 0
87.9 0
88 0
88.1 0
88.2 0
88.3 0
88.4 0
88.5 0
88.6 0
88.7 0
88.8 0
88.9 0
89 0
89.1 0
89.2 0
89.3 0
89.4 0
89.5 0
89.6 0
89.7 0
89.8 0
89.9 0
90 0
90.1 0
90.2 0
90.3 0
90.4 0
90.5 0
90.6 0
90.7 0
90.8 0
90.9 0
91 0
91.1 0
91.2 0
91.3 0
91.4 0
91.5 0
91.6 0
91.7 0
91.8 0
91.9 0
92 0
92.1 0
92.2 0
92.3 0
92.4 0
92.5 0
92.6 0
92.7 0
92.8 0
92.9 0
93 0
93.1 0
93.2 0
93.3 0
93.4 0
93.5 0
93.6 0
93.7 0
93.8 0
93.9 0
94 0
94.1 0
94.2 0
94.3 0
94.4 0
94.5 0
94.6 0
94.7 0
94.8 0
94.9 0
95 0
95.1 0
95.2 0
95.3 0
95.4 0
95.5 0
95.6 0
95.7 0
95.8 0
95.9 0
96 0
96.1 0
96.2 0
96.3 0
96.4 0
96.5 0
96.6 0
96.7 0
96.8 0
96.9 0
97 0
97.1 0
97.2 0
97.3 0
97.4 0
97.5 0
97.6 0
97.7 0
97.8 0
97.9 0
98 0
98.1 0
98.2 0
98.3 0
98.4 0
98.5 0
98.6 0
98.7 0
98.8 0
98.9 0
99 0
99.1 0
99.2 0
99.3 0
99.4 0
99.5 0
99.6 0
99.7 0
99.8 0
99.9 0
100 0
};
\addlegendentry{Reference}
\addplot [semithick, chocolate213940]
table {%
0 0
0.1 -0.227310917283781
0.2 -0.474465158051473
0.3 -0.727423367798309
0.4 -0.973751959536884
0.5 -1.20290207584549
0.6 -1.40638031128014
0.7 -1.57781817070549
0.8 -1.71295029672014
0.9 -1.80951378261192
1 -1.86708240483877
1.1 -1.88685039821273
1.2 -1.87138051869536
1.3 -1.82433067219476
1.4 -1.75017242508656
1.5 -1.65391335316355
1.6 -1.5408335330003
1.7 -1.41624463445481
1.8 -1.28527813114114
1.9 -1.15270719481111
2 -1.02280495662935
2.1 -0.899240067929469
2.2 -0.785008926520838
2.3 -0.682402589678841
2.4 -0.593005295964774
2.5 -0.517720676767228
2.6 -0.456821155271973
2.7 -0.410015695737524
2.8 -0.376530961305539
2.9 -0.355201039210879
3 -0.34456116838148
3.1 -0.342941323180888
3.2 -0.348556034261168
3.3 -0.359587429132011
3.4 -0.374259118445137
3.5 -0.390899208798293
3.6 -0.407991361896443
3.7 -0.424213419918862
3.8 -0.438463659278598
3.9 -0.449875205958251
4 -0.457819536527448
4.1 -0.46190029547486
4.2 -0.461938880946147
4.3 -0.457953389586767
4.4 -0.450132571551793
4.5 -0.438806435593648
4.6 -0.424415070140483
4.7 -0.407477119756746
4.8 -0.388559188900077
4.9 -0.368247248737938
5 -0.34712091027242
5.1 -0.32573120947368
5.2 -0.304582336589519
5.3 -0.284117537967751
5.4 -0.264709227076013
5.5 -0.246653163330552
5.6 -0.23016639672392
5.7 -0.215388542070744
5.8 -0.202385851927425
5.9 -0.191157512710932
6 -0.181643594718488
6.1 -0.173734129480759
6.2 -0.167278843422981
6.3 -0.162097125694417
6.4 -0.157987849385705
6.5 -0.154738719644343
6.6 -0.15213491567904
6.7 -0.149966930940566
6.8 -0.148037659180615
6.9 -0.146168849329646
7 -0.144206985927122
7.1 -0.142028424818827
7.2 -0.139543297021215
7.3 -0.136697439526261
7.4 -0.133471591763789
7.5 -0.129877406686206
7.6 -0.125950410935157
7.7 -0.121740699016474
7.8 -0.117302586456809
7.9 -0.112684484041813
8 -0.107919907720971
8.1 -0.103020068951862
8.2 -0.097968307489942
8.3 -0.0927170810705586
8.4 -0.0871893612468226
8.5 -0.0812876716637652
8.6 -0.0749146463174741
8.7 -0.0680073507964135
8.8 -0.0605822615453324
8.9 -0.0527793568271255
9 -0.0448871283301325
9.1 -0.0373325795930392
9.2 -0.0306330212971064
9.3 -0.0253219685456625
9.4 -0.021870416332091
9.5 -0.0206248721920749
9.6 -0.0217766511005515
9.7 -0.0253630215785245
9.8 -0.0312824360740799
9.9 -0.0392987153964605
10 -0.049026406580396
10.1 -0.0602225155324311
10.2 -0.0721802043983326
10.3 -0.0845215993897903
10.4 -0.0968612024200699
10.5 -0.108817474256277
10.6 -0.12002418433366
10.7 -0.130141190551054
10.8 -0.13886433292966
10.9 -0.145934154618214
11 -0.151143201586575
11.1 -0.154341697254647
11.2 -0.155441438843512
11.3 -0.154417816846012
11.4 -0.15130991602394
11.5 -0.146218714022785
11.6 -0.13930345032398
11.7 -0.13077629214879
11.8 -0.120895473505826
11.9 -0.109957127398665
12 -0.098286068030227
12.1 -0.0862258086270783
12.2 -0.0741281204803293
12.3 -0.0623424494518147
12.4 -0.0512055072996592
12.5 -0.041031346798184
12.6 -0.0321022121080027
12.7 -0.0246604298070897
12.8 -0.0189015722849687
12.9 -0.0149690849125468
13 -0.0129505227977628
13.1 -0.0128754934363377
13.2 -0.0147153496840151
13.3 -0.0183846247842853
13.4 -0.0237441492646924
13.5 -0.0306057399076951
13.6 -0.0387383051664755
13.7 -0.0478751706627942
13.8 -0.0577223939380991
13.9 -0.0679678103970726
14 -0.0782905331255076
14.1 -0.0883706184773014
14.2 -0.0978986072460844
14.3 -0.106584657840924
14.4 -0.114167002889046
14.5 -0.120419483560048
14.6 -0.125157945884581
14.7 -0.128245319460182
14.8 -0.12959524005856
14.9 -0.129174122494707
15 -0.127001637312987
15.1 -0.123149592956574
15.2 -0.117739272668936
15.3 -0.11093732101439
15.4 -0.102950317256013
15.5 -0.0940182106619326
15.6 -0.0844068250407716
15.7 -0.0743996655276032
15.8 -0.0642892791500711
15.9 -0.0543684315197798
16 -0.0449213648703433
16.1 -0.0362153975938408
16.2 -0.0284931126423101
16.3 -0.0219653621188284
16.4 -0.0168052887542262
16.5 -0.0131435326110727
16.6 -0.0110647542990931
16.7 -0.0106055653787133
16.8 -0.0117539137195157
16.9 -0.0144499276719023
17 -0.0185881793238706
17.1 -0.0240212851484434
17.2 -0.0305647232375842
17.3 -0.038002711204401
17.4 -0.04609495872554
17.5 -0.0545840844388559
17.6 -0.0632034691735684
17.7 -0.0716853067357283
17.8 -0.0797686099524241
17.9 -0.0872069334267745
18 -0.0937755852880687
18.1 -0.09927811774355
18.2 -0.103551909860587
18.3 -0.106472684964425
18.4 -0.107957838409864
18.5 -0.10796848823478
18.6 -0.106510200198842
18.7 -0.103632378765466
18.8 -0.0994263554929603
18.9 -0.0940222448718594
19 -0.0875846737417522
19.1 -0.0803075229893955
19.2 -0.0724078483336309
19.3 -0.0641191698470164
19.4 -0.0556843368196224
19.5 -0.0473481851896099
19.6 -0.0393502087941126
19.7 -0.0319174630779394
19.8 -0.0252579107809819
19.9 -0.0195544038448218
20 -0.0149594748524263
20.1 -0.0115910854229193
20.2 -0.00952944894857216
20.3 -0.00881501182124331
20.4 -0.00944764187467048
20.5 -0.011387036246391
20.6 -0.0145543243398552
20.7 -0.0188348061337978
20.8 -0.0240817327890288
20.9 -0.0301210063151977
21 -0.0367566488519507
21.1 -0.04377687063296
21.2 -0.0509605495319404
21.3 -0.0580839246666798
21.4 -0.0649273021142629
21.5 -0.0712815724402889
21.6 -0.0769543473572865
21.7 -0.0817755361160803
21.8 -0.0856022007453349
21.9 -0.0883225523843065
22 -0.0898589779654922
22.1 -0.0901700165523913
22.2 -0.0892512367957425
22.3 -0.0871350002583795
22.4 -0.0838891287693715
22.5 -0.0796145265037695
22.6 -0.0744418381825546
22.7 -0.0685272527501723
22.8 -0.0620475863068508
22.9 -0.0551947982560504
23 -0.0481701100135733
23.1 -0.0411779058025392
23.2 -0.0344195997756656
23.3 -0.0280876528766292
23.4 -0.0223599165557535
23.5 -0.0173944689342498
23.6 -0.0133250926617156
23.7 -0.0102575230696772
23.8 -0.0082665709486299
23.9 -0.0073941971280943
24 -0.00764858685770692
24.1 -0.0090042416636594
24.2 -0.0114030758054772
24.3 -0.0147564745973847
24.4 -0.0189482435708735
24.5 -0.0238383515693388
24.6 -0.0292673481305791
24.7 -0.0350613165758943
24.8 -0.0410372096129022
24.9 -0.0470084043661779
25 -0.0527903088236911
25.1 -0.0582058518253861
25.2 -0.0630906938685493
25.3 -0.0672980059592447
25.4 -0.0707026781550653
25.5 -0.0732048378469529
25.6 -0.0747325796278529
25.7 -0.0752438331088835
25.8 -0.0747273215107414
25.9 -0.0732025914697014
26 -0.0707191224181305
26.1 -0.0673545512923935
26.2 -0.0632120743738895
26.3 -0.0584171120173673
26.4 -0.0531133431706707
26.5 -0.0474582343381731
26.6 -0.0416182014904466
26.7 -0.0357635530005316
26.8 -0.0300633667491692
26.9 -0.0246804549813949
27 -0.0197665663478532
27.1 -0.015457965995655
27.2 -0.0118715218853361
27.3 -0.00910140912230337
27.4 -0.00721652452911931
27.5 -0.00625868156465123
27.6 -0.00624163170330069
27.7 -0.00715093325710525
27.8 -0.00894466311698117
27.9 -0.0115549417719125
28 -0.0148902179824066
28.1 -0.0188382373416443
28.2 -0.0232695992971418
28.3 -0.0280417905895764
28.4 -0.0330035699594302
28.5 -0.0379995697325329
28.6 -0.0428749747597623
28.7 -0.0474801382665278
28.8 -0.0516749974496773
28.9 -0.0553331590033255
29 -0.0583455359011111
29.1 -0.0606234313399693
29.2 -0.0621009832903129
29.3 -0.06273690304645
29.4 -0.0625154629096464
29.5 -0.0614467109976866
29.6 -0.0595659144654866
29.7 -0.0569322554417117
29.8 -0.0536268260519533
29.9 -0.0497499893606308
30 -0.045418191326574
30.1 -0.040760324407933
30.2 -0.035913755833836
30.3 -0.0310201424449408
30.4 -0.0262211591622754
30.5 -0.0216542694567308
30.6 -0.0174486636593338
30.7 -0.0137214846888721
30.8 -0.0105744510027182
30.9 -0.00809097362538663
31 -0.00633384839576676
31.1 -0.00534358659467862
31.2 -0.00513742742868123
31.3 -0.00570905505856392
31.4 -0.0070290216031883
31.5 -0.00904585646057954
31.6 -0.0116878219962467
31.7 -0.0148652567514477
31.8 -0.0184734303717409
31.9 -0.0223958199353533
32 -0.0265077056809202
32.1 -0.0306799756153631
32.2 -0.0347830233479123
32.3 -0.0386906218651169
32.4 -0.0422836578479124
32.5 -0.0454536164441134
32.6 -0.0481057149553584
32.7 -0.0501615953892404
32.8 -0.051561499892755
32.9 -0.0522658692767477
33 -0.0522563226581659
33.1 -0.0515359951395771
33.2 -0.0501292298389106
33.3 -0.0480806398927978
33.4 -0.0454535747086195
33.5 -0.0423280421831734
33.6 -0.0387981543311089
33.7 -0.0349691773216183
33.8 -0.0309542779242745
33.9 -0.0268710665113623
34 -0.0228380418398179
34.1 -0.0189710447200162
34.2 -0.0153798263466983
34.3 -0.0121648325910625
34.4 -0.00941429809742785
34.5 -0.00720173384512446
34.6 -0.00558387925751737
34.7 -0.00459917536467917
34.8 -0.00426679940917898
34.9 -0.0045862841222255
35 -0.00553772721271588
35.1 -0.00708257893772374
35.2 -0.00916497848709716
35.3 -0.01171359382331
35.4 -0.0146439050404693
35.5 -0.0178608586635074
35.6 -0.0212618099582239
35.7 -0.0247396625511277
35.8 -0.0281861096712985
35.9 -0.031494879245844
36 -0.0345648859391609
36.1 -0.0373031969692044
36.2 -0.0396277250208668
36.3 -0.0414695705864062
36.4 -0.0427749473015483
36.5 -0.0435066369557293
36.6 -0.0436449354259717
36.7 -0.0431880663665568
36.8 -0.0421520556057473
36.9 -0.0405700753697889
37 -0.0384912831901134
37.1 -0.0359791951866639
37.2 -0.0331096469246003
37.3 -0.029968406823464
37.4 -0.026648516822641
37.5 -0.0232474424048392
37.6 -0.0198641189526266
37.7 -0.016595983641532
37.8 -0.0135360816165951
37.9 -0.0107703320979491
38 -0.00837503443394182
38.1 -0.0064146861605731
38.2 -0.00494017509450653
38.3 -0.00398739570367002
38.4 -0.00357632683370686
38.5 -0.00371059372705222
38.6 -0.00437752258605652
38.7 -0.0055486811461563
38.8 -0.00718088428196917
38.9 -0.00921762999610422
39 -0.0115909186379289
39.1 -0.0142233972290815
39.2 -0.0170307616463941
39.3 -0.0199243423851523
39.4 -0.0228137948851658
39.5 -0.0256098130676786
39.6 -0.0282267848484436
39.7 -0.0305853109334005
39.8 -0.0326145130683356
39.9 -0.0342540649342987
40 -0.0354558878253659
40.1 -0.0361854638283899
40.2 -0.0364227311134311
40.3 -0.0361625387707026
40.4 -0.0354146520028333
40.5 -0.0342033119954181
40.6 -0.0325663680393547
40.7 -0.0305540120724359
40.8 -0.0282271573756716
40.9 -0.0256555133667344
41 -0.0229154169876352
41.1 -0.0200874878473098
41.2 -0.0172541788721545
41.3 -0.0144972966222268
41.4 -0.0118955655978286
41.5 -0.00952230880780754
41.6 -0.00744331268057069
41.7 -0.00571493821785839
41.8 -0.00438253232412128
41.9 -0.00347918374649688
42 -0.0030248573306688
42.1 -0.00302592866887551
42.2 -0.00347512904411854
42.3 -0.00435189822797351
42.4 -0.00562313053863527
42.5 -0.00724428797170047
42.6 -0.00916084351926744
42.7 -0.0113100083036006
42.8 -0.0136226881411073
42.9 -0.0160256088451139
43 -0.0184435451432183
43.1 -0.0208015856404987
43.2 -0.0230273658567381
43.3 -0.0250532029957959
43.4 -0.0268180696994022
43.5 -0.0282693494691327
43.6 -0.0293643235286851
43.7 -0.0300713474157463
43.8 -0.0303706852702045
43.9 -0.0302549803228081
44 -0.0297293511624566
44.1 -0.0288111146352207
44.2 -0.0275291473653455
44.3 -0.0259229085568101
44.4 -0.024041156619687
44.5 -0.021940400981275
44.6 -0.0196831379352455
44.7 -0.0173359253423355
44.8 -0.0149673552607858
44.9 -0.0126459860433294
45 -0.0104382960346895
45.1 -0.00840671973994569
45.2 -0.00660782426603836
45.3 -0.0050906790756499
45.4 -0.003895465793796
45.5 -0.00305236717601365
45.6 -0.00258076562411942
45.7 -0.00248877209239856
45.8 -0.00277309615681864
45.9 -0.00341925772830305
46 -0.00440213068767459
46.1 -0.00568679890829902
46.2 -0.00722969600171077
46.3 -0.008979991937376
46.4 -0.0108811826851266
46.5 -0.012872833404951
46.6 -0.0148924216179078
46.7 -0.0168772243407901
46.8 -0.0187661924126477
46.9 -0.020501756189007
47 -0.0220315093843607
47.1 -0.0233097220109799
47.2 -0.0242986389523628
47.3 -0.0249695275416149
47.4 -0.0253034453724704
47.5 -0.0252917082087099
47.6 -0.0249360470108049
47.7 -0.0242484524883351
47.8 -0.0232507149304439
47.9 -0.0219736760858421
48 -0.020456218292635
48.1 -0.0187440236508055
48.2 -0.0168881425682085
48.3 -0.0149434163097504
48.4 -0.012966802093211
48.5 -0.0110156517008673
48.6 -0.00914599545610969
48.7 -0.00741088273772771
48.8 -0.00585882800717672
48.9 -0.00453240768666013
49 -0.0034670482712037
49.1 -0.00269003994707837
49.2 -0.00221980291587909
49.3 -0.00206542580901496
49.4 -0.00222648726196962
49.5 -0.00269316315467073
49.6 -0.00344661347174514
49.7 -0.00445963444953931
49.8 -0.00569755390028191
49.9 -0.00711934056471762
50 -0.00867889224573012
50.1 -0.0103264624895923
50.2 -0.0120101818462901
50.3 -0.0136776273549023
50.4 -0.0152773929220598
50.5 -0.0167606137062201
50.6 -0.0180823994604428
50.7 -0.0192031349527085
50.8 -0.0200896099678674
50.9 -0.0207159468559889
51 -0.0210642999544888
51.1 -0.0211253082770269
51.2 -0.0208982904128593
51.3 -0.020391178385883
51.4 -0.0196201950474615
51.5 -0.0186092871875051
51.6 -0.017389333719147
51.7 -0.0159971548140163
51.8 -0.0144743535493566
51.9 -0.0128660263137167
52 -0.0112193817747344
52.1 -0.00958231054570682
52.2 -0.0080019487397261
52.3 -0.00652327835251394
52.4 -0.00518780588804359
52.5 -0.00403235789292469
52.6 -0.00308802819053713
52.7 -0.00237930673093417
52.8 -0.00192341425307684
52.9 -0.00172986057115433
53 -0.00180023744381543
53.1 -0.00212824987331373
53.2 -0.00269998252573447
53.3 -0.00349439097767349
53.4 -0.00448400088582505
53.5 -0.00563579213743617
53.6 -0.00691223974608136
53.7 -0.00827247885930271
53.8 -0.00967355786470999
53.9 -0.0110717413099079
54 -0.0124238232458655
54.1 -0.0136884116844702
54.2 -0.014827146114778
54.3 -0.0158058123997639
54.4 -0.0165953227940602
54.5 -0.0171725331707924
54.6 -0.0175208746831719
54.7 -0.0176307828527408
54.8 -0.0174999132926857
54.9 -0.0171331397514103
55 -0.0165423367026182
55.1 -0.0157459551176271
55.2 -0.0147684061434844
55.3 -0.0136392729981467
55.4 -0.0123923763197119
55.5 -0.0110647223299958
55.6 -0.00969536637853156
55.7 -0.00832422663478154
55.8 -0.00699088383826073
55.9 -0.00573340307484074
56 -0.00458721253178436
56.1 -0.0035840721350615
56.2 -0.00275116196168108
56.3 -0.00211031644659511
56.4 -0.00167742579239671
56.5 -0.00146202078555576
56.6 -0.00146705158657794
56.7 -0.00168886516579499
56.8 -0.00211738008007076
56.9 -0.00273645140775251
57 -0.00352441305419295
57.1 -0.00445477947271828
57.2 -0.00549708426591886
57.3 -0.00661782927046141
57.4 -0.00778151469339282
57.5 -0.00895171874149487
57.6 -0.0100921940220892
57.7 -0.0111679478189075
57.8 -0.0121462741556095
57.9 -0.0129977073183036
58 -0.0136968691550459
58.1 -0.0142231859169013
58.2 -0.0145614545409122
58.3 -0.0147022429698926
58.4 -0.0146421142116578
58.5 -0.0143836692045153
58.6 -0.0139354090139025
58.7 -0.0133114222730908
58.8 -0.0125309089387382
58.9 -0.0116175562080922
59 -0.0105987867000422
59.1 -0.00950490261516035
59.2 -0.00836815245888778
59.3 -0.00722174895889396
59.4 -0.00609886797943463
59.5 -0.00503165850600227
59.6 -0.00405029314359937
59.7 -0.00318208706934341
59.8 -0.00245071105838014
59.9 -0.00187552113870185
60 -0.0014710237242753
60.1 -0.00124649084391468
60.2 -0.00120573545715801
60.3 -0.00134705197004419
60.4 -0.00166332208128118
60.5 -0.0021422811526142
60.6 -0.00276693555315605
60.7 -0.00351611701573286
60.8 -0.00436515609230996
60.9 -0.00528665341865434
61 -0.00625132479064724
61.1 -0.00722889409025164
61.2 -0.00818900692930228
61.3 -0.00910213753102708
61.4 -0.00994046184474681
61.5 -0.0106786711661292
61.6 -0.0112947025676002
61.7 -0.0117703651628472
61.8 -0.0120918445477715
61.9 -0.0122500715727309
62 -0.012240945788726
62.1 -0.0120654083445866
62.2 -0.0117293636583572
62.3 -0.0112434537071637
62.4 -0.0106226931411347
62.5 -0.00988597749986432
62.6 -0.00905548047571882
62.7 -0.0081559593216353
62.8 -0.00721399005290662
62.9 -0.00625715597260536
63 -0.00531321420933635
63.1 -0.00440926536650293
63.2 -0.00357095103942746
63.3 -0.00282170287822056
63.4 -0.00218206509976152
63.5 -0.00166910994144331
63.6 -0.0012959625807463
63.7 -0.00107144861240868
63.8 -0.000999873386037603
63.9 -0.00108093847810819
64 -0.00130979642608944
64.1 -0.00167724071385389
64.2 -0.00217002399004065
64.3 -0.00277129374297158
64.4 -0.00346113125677348
64.5 -0.00421717673141434
64.6 -0.00501532104769867
64.7 -0.00583044286319385
64.8 -0.00663716858411894
64.9 -0.00741063229897251
65 -0.00812721298901591
65.1 -0.00876522723496928
65.2 -0.00930555718470082
65.3 -0.00973219568077321
65.4 -0.0100326930998955
65.5 -0.0101984935442313
65.6 -0.0102251514506365
65.7 -0.0101124233425922
65.8 -0.0098642332293283
65.9 -0.00948851394336622
66 -0.00899693038833069
66.1 -0.00840449413458148
66.2 -0.00772908194967147
66.3 -0.00699087359298926
66.4 -0.00621172646137563
66.5 -0.005414506382461
66.6 -0.00462239496935875
66.7 -0.00385819444673235
66.8 -0.00314365072549967
66.9 -0.00249881475176432
67 -0.00194146081358512
67.1 -0.00148657860284067
67.2 -0.00114595346045291
67.3 -0.000927846457127714
67.4 -0.000836782865472584
67.5 -0.00087345425848576
67.6 -0.00103473602534223
67.7 -0.0013138186321717
67.8 -0.00170044757670321
67.9 -0.00218126379126549
68 -0.00274023333220019
68.1 -0.00335915263955962
68.2 -0.00401821353166354
68.3 -0.00469661047360658
68.4 -0.00537317157075623
68.5 -0.00602699421477589
68.6 -0.00663806636076431
68.7 -0.00718785503247031
68.8 -0.00765984481410933
68.9 -0.00804001075199922
69 -0.00831721220233187
69.1 -0.00848349665536977
69.2 -0.00853430536295388
69.3 -0.00846857560893532
69.4 -0.00828873759891443
69.5 -0.00800060711160891
69.6 -0.00761317815448335
69.7 -0.00713832280905596
69.8 -0.00659040815028104
69.9 -0.00598584250144061
70 -0.00534256527332081
70.1 -0.00467949617864694
70.2 -0.00401596066820481
70.3 -0.00337110897712744
70.4 -0.00276334618740069
70.5 -0.00220979021044605
70.6 -0.00172577359183392
70.7 -0.00132440357365091
70.8 -0.00101619296719789
70.9 -0.000808772149878421
71 -0.000706689975734198
71.1 -0.000711308657290799
71.2 -0.000820794820811103
71.3 -0.00103020604418953
71.4 -0.00133166934328662
71.5 -0.00171464536288848
71.6 -0.00216626953223368
71.7 -0.0026717592345741
71.8 -0.00321487417866312
71.9 -0.00377841569949609
72 -0.00434474969566504
72.1 -0.00489633735739602
72.2 -0.00541625776458229
72.3 -0.00588870683537074
72.4 -0.00629945796639277
72.5 -0.00663627099528274
72.6 -0.00688923779193639
72.7 -0.0070510547931527
72.8 -0.0071172150726169
72.9 -0.0070861150139611
73 -0.00695907325299605
73.1 -0.00674026219736016
73.2 -0.006436555038469
73.3 -0.00605729366431293
73.4 -0.00561398518902594
73.5 -0.00511993686921359
73.6 -0.00458984091898533
73.7 -0.00403932211659544
73.8 -0.0034844620779301
73.9 -0.00294131463042728
74 -0.00242542684294156
74.1 -0.00195137995326919
74.2 -0.0015323636992384
74.3 -0.00117979642761653
74.4 -0.000903001865306868
74.5 -0.000708951637450231
74.6 -0.000602080563919614
74.7 -0.000584179523116665
74.8 -0.00065436830877549
74.9 -0.000809148493399494
75 -0.0010425339234926
75.1 -0.00134625417796033
75.2 -0.00171002418948131
75.3 -0.00212187132129837
75.4 -0.00256850956345867
75.5 -0.00303574920887392
75.6 -0.0035089294263588
75.7 -0.00397336058960593
75.8 -0.00441476306069359
75.9 -0.00481968936502978
76 -0.00517591732052115
76.1 -0.00547280267468226
76.2 -0.00570158112614571
76.3 -0.00585561121881225
76.4 -0.0059305514466967
76.5 -0.00592446693778856
76.6 -0.00583786323355536
76.7 -0.00567364688176218
76.8 -0.00543701474783527
76.9 -0.00513527605889146
77 -0.00477761316261918
77.1 -0.00437478875308269
77.2 -0.00393880883636894
77.3 -0.00348255193788703
77.4 -0.00301937595628459
77.5 -0.00256271462265104
77.6 -0.00212567571487989
77.7 -0.00172065300367013
77.8 -0.00135896337746133
77.9 -0.00105051972796191
78 -0.000803549005037148
78.1 -0.000624363407641906
78.2 -0.000517191011946659
78.3 -0.000484070300754849
78.4 -0.000524811106293962
78.5 -0.000637022470897293
78.6 -0.00081620592746043
78.7 -0.00105591076358846
78.8 -0.00134794601725497
78.9 -0.0016826423105717
79 -0.00204915520916844
79.1 -0.00243580063785989
79.2 -0.00283041202064634
79.3 -0.00322070826748383
79.4 -0.00359466151479443
79.5 -0.00394085364451188
79.6 -0.00424881105073941
79.7 -0.00450930787731609
79.8 -0.00471462898814893
79.9 -0.00485878522123333
80 -0.00493767497587859
80.1 -0.00494918784395762
80.2 -0.00489324776879606
80.3 -0.00477179504557551
80.4 -0.00458870830963953
80.5 -0.00434966943913372
80.6 -0.00406197597336748
80.7 -0.00373430716920223
80.8 -0.00337645114078022
80.9 -0.00299900161548626
81 -0.00261303366106285
81.1 -0.0022297682733785
81.2 -0.00186023594838933
81.3 -0.00151494929133787
81.4 -0.00120359434633864
81.5 -0.000934749674233702
81.6 -0.000715641288360793
81.7 -0.000551940406697333
81.8 -0.000447609631405324
81.9 -0.000404801665285339
82 -0.000423813065409241
82.1 -0.000503093866351024
82.2 -0.000639312229346507
82.3 -0.000827471639500282
82.4 -0.00106107662919052
82.5 -0.00133234159728836
82.6 -0.00163243606140938
82.7 -0.00195175865918243
82.8 -0.00228023143284038
82.9 -0.0026076054102564
83 -0.00292376824783072
83.1 -0.0032190447310505
83.2 -0.00348448123341834
83.3 -0.00371210580194156
83.4 -0.00389515634793752
83.5 -0.00402827044892112
83.6 -0.00410763147798941
83.7 -0.00413106713343148
83.8 -0.00409809790133501
83.9 -0.00400993450311375
84 -0.00386942491220524
84.1 -0.00368095302381284
84.2 -0.00345029248404842
84.3 -0.0031844204884785
84.4 -0.00289129750715223
84.5 -0.00257961985101491
84.6 -0.00225855273647413
84.7 -0.00193745201079524
84.8 -0.00162558295820434
84.9 -0.00133184460986918
85 -0.00106450773274431
85.1 -0.000830974182515019
85.2 -0.000637564591585886
85.3 -0.000489340447788799
85.4 -0.000389965532558009
85.5 -0.000341610462892482
85.6 -0.000344902757417345
85.7 -0.000398923463784071
85.8 -0.000501249984386805
85.9 -0.00064804336189246
86 -0.000834176976197179
86.1 -0.00105340239858201
86.2 -0.00129854708200432
86.3 -0.00156173766909286
86.4 -0.00183464199661324
86.5 -0.00210872238597702
86.6 -0.00237549254626218
86.7 -0.00262677038479161
86.8 -0.0028549192192163
86.9 -0.00305307030603607
87 -0.00321532022878413
87.1 -0.00333689750388587
87.2 -0.0034142937372915
87.3 -0.00344535576967811
87.4 -0.00342933644804672
87.5 -0.00336690292013466
87.6 -0.00326010262706752
87.7 -0.0031122884307046
87.8 -0.00292800551772285
87.9 -0.00271284383719885
88 -0.00247326081991745
88.1 -0.00221637996748661
88.2 -0.00194977156401375
88.3 -0.00168122223449836
88.4 -0.00141850034007427
88.5 -0.00116912425489829
88.6 -0.000940140413300827
88.7 -0.000737917655553503
88.8 -0.000567963849052562
88.9 -0.00043477003723701
89 -0.00034168649450543
89.1 -0.000290834069345904
89.2 -0.000283053110799885
89.3 -0.000317891128599603
89.4 -0.000393629169599037
89.5 -0.00050734573754675
89.6 -0.000655015974200148
89.7 -0.000831642789897966
89.8 -0.00103141571094689
89.9 -0.00124789242593883
90 -0.00147419738548694
90.1 -0.00170323135702024
90.2 -0.00192788556998205
90.3 -0.00214125401313223
90.4 -0.00233683756493408
90.5 -0.00250873394473288
90.6 -0.0026518079555818
90.7 -0.0027618371329615
90.8 -0.00283562869647075
90.9 -0.00287110459907975
91 -0.00286735245279953
91.1 -0.00282464115038646
91.2 -0.00274440106833679
91.3 -0.00262916979487595
91.4 -0.00248250534638371
91.5 -0.00230886978666678
91.6 -0.00211348701798883
91.7 -0.00190217924624953
91.8 -0.00168118721447664
91.9 -0.00145697973260534
92 -0.00123605829598992
92.1 -0.00102476267401567
92.2 -0.000829083262648014
92.3 -0.000654485735141058
92.4 -0.000505753102892293
92.5 -0.000386849727799825
92.6 -0.000300811126962505
92.7 -0.000249662602369677
92.8 -0.000234368837552002
92.9 -0.000254815657418699
93 -0.000309824175469734
93.1 -0.000397196583522632
93.2 -0.000513791901930711
93.3 -0.000655629130650816
93.4 -0.000818014449049981
93.5 -0.000995688427829017
93.6 -0.00118298865924757
93.7 -0.00137402279732243
93.8 -0.00156284673879381
93.9 -0.00174364257466979
94 -0.00191089100248826
94.1 -0.00205953310767352
94.2 -0.00218511679042094
94.3 -0.00228392361994116
94.4 -0.00235307252417893
94.5 -0.00239059745039174
94.6 -0.00239549693751462
94.7 -0.00236775440022234
94.8 -0.00230832881085599
94.9 -0.00221911635217827
95 -0.00210288447478426
95.1 -0.00196318060248104
95.2 -0.00180421846340836
95.3 -0.00163074566292576
95.4 -0.00144789663824306
95.5 -0.00126103552992149
95.6 -0.00107559376120477
95.7 -0.000896907226407275
95.8 -0.00073005795244576
95.9 -0.000579724915629208
96 -0.000450048375893651
96.1 -0.000344511643707852
96.2 -0.000265843635491064
96.3 -0.000215944919392205
96.4 -0.000195839225146581
96.5 -0.000205651611925989
96.6 -0.000244613680423064
96.7 -0.000311095404249602
96.8 -0.000402662365330145
96.9 -0.000516156431724695
97 -0.000647797236054262
97.1 -0.000793301218081027
97.2 -0.000948014502907219
97.3 -0.0011070555103732
97.4 -0.00126546294161877
97.5 -0.00141834467161555
97.6 -0.0015610230939622
97.7 -0.00168917261449382
97.8 -0.00179894526748516
97.9 -0.0018870808228844
98 -0.0019509982521483
98.1 -0.00198886600792183
98.2 -0.00199964923058939
98.3 -0.00198313270228782
98.4 -0.0019399191046949
98.5 -0.00187140287854855
98.6 -0.00177972070821259
98.7 -0.0016676803421948
98.8 -0.00153867009019141
98.9 -0.00139655189075982
99 -0.00124554130534318
99.1 -0.00109007815122057
99.2 -0.000934691728427067
99.3 -0.000783864717678887
99.4 -0.000641899825408365
99.5 -0.000512793129414748
99.6 -0.000400117839239347
99.7 -0.000306921837488997
99.8 -0.000235641923423785
99.9 -0.000188037152441877
100 -0.000165143071212845
};
\addlegendentry{$u$}
\addplot [semithick, black, dashed]
table {%
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 1
4.9 1
5 1
5.1 1
5.2 1
5.3 1
5.4 1
5.5 1
5.6 1
5.7 1
5.8 1
5.9 1
6 1
6.1 1
6.2 1
6.3 1
6.4 1
6.5 1
6.6 1
6.7 1
6.8 1
6.9 1
7 1
7.1 1
7.2 1
7.3 1
7.4 1
7.5 1
7.6 1
7.7 1
7.8 1
7.9 1
8 1
8.1 1
8.2 1
8.3 1
8.4 1
8.5 1
8.6 1
8.7 1
8.8 1
8.9 1
9 1
9.1 1
9.2 1
9.3 1
9.4 1
9.5 1
9.6 1
9.7 1
9.8 1
9.9 1
10 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 1
12.7 1
12.8 1
12.9 1
13 1
13.1 1
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6 1
22.7 1
22.8 1
22.9 1
23 1
23.1 1
23.2 1
23.3 1
23.4 1
23.5 1
23.6 1
23.7 1
23.8 1
23.9 1
24 1
24.1 1
24.2 1
24.3 1
24.4 1
24.5 1
24.6 1
24.7 1
24.8 1
24.9 1
25 1
25.1 1
25.2 1
25.3 1
25.4 1
25.5 1
25.6 1
25.7 1
25.8 1
25.9 1
26 1
26.1 1
26.2 1
26.3 1
26.4 1
26.5 1
26.6 1
26.7 1
26.8 1
26.9 1
27 1
27.1 1
27.2 1
27.3 1
27.4 1
27.5 1
27.6 1
27.7 1
27.8 1
27.9 1
28 1
28.1 1
28.2 1
28.3 1
28.4 1
28.5 1
28.6 1
28.7 1
28.8 1
28.9 1
29 1
29.1 1
29.2 1
29.3 1
29.4 1
29.5 1
29.6 1
29.7 1
29.8 1
29.9 1
30 1
30.1 1
30.2 1
30.3 1
30.4 1
30.5 1
30.6 1
30.7 1
30.8 1
30.9 1
31 1
31.1 1
31.2 1
31.3 1
31.4 1
31.5 1
31.6 1
31.7 1
31.8 1
31.9 1
32 1
32.1 1
32.2 1
32.3 1
32.4 1
32.5 1
32.6 1
32.7 1
32.8 1
32.9 1
33 1
33.1 1
33.2 1
33.3 1
33.4 1
33.5 1
33.6 1
33.7 1
33.8 1
33.9 1
34 1
34.1 1
34.2 1
34.3 1
34.4 1
34.5 1
34.6 1
34.7 1
34.8 1
34.9 1
35 1
35.1 1
35.2 1
35.3 1
35.4 1
35.5 1
35.6 1
35.7 1
35.8 1
35.9 1
36 1
36.1 1
36.2 1
36.3 1
36.4 1
36.5 1
36.6 1
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
60 1
60.1 1
60.2 1
60.3 1
60.4 1
60.5 1
60.6 1
60.7 1
60.8 1
60.9 1
61 1
61.1 1
61.2 1
61.3 1
61.4 1
61.5 1
61.6 1
61.7 1
61.8 1
61.9 1
62 1
62.1 1
62.2 1
62.3 1
62.4 1
62.5 1
62.6 1
62.7 1
62.8 1
62.9 1
63 1
63.1 1
63.2 1
63.3 1
63.4 1
63.5 1
63.6 1
63.7 1
63.8 1
63.9 1
64 1
64.1 1
64.2 1
64.3 1
64.4 1
64.5 1
64.6 1
64.7 1
64.8 1
64.9 1
65 1
65.1 1
65.2 1
65.3 1
65.4 1
65.5 1
65.6 1
65.7 1
65.8 1
65.9 1
66 1
66.1 1
66.2 1
66.3 1
66.4 1
66.5 1
66.6 1
66.7 1
66.8 1
66.9 1
67 1
67.1 1
67.2 1
67.3 1
67.4 1
67.5 1
67.6 1
67.7 1
67.8 1
67.9 1
68 1
68.1 1
68.2 1
68.3 1
68.4 1
68.5 1
68.6 1
68.7 1
68.8 1
68.9 1
69 1
69.1 1
69.2 1
69.3 1
69.4 1
69.5 1
69.6 1
69.7 1
69.8 1
69.9 1
70 1
70.1 1
70.2 1
70.3 1
70.4 1
70.5 1
70.6 1
70.7 1
70.8 1
70.9 1
71 1
71.1 1
71.2 1
71.3 1
71.4 1
71.5 1
71.6 1
71.7 1
71.8 1
71.9 1
72 1
72.1 1
72.2 1
72.3 1
72.4 1
72.5 1
72.6 1
72.7 1
72.8 1
72.9 1
73 1
73.1 1
73.2 1
73.3 1
73.4 1
73.5 1
73.6 1
73.7 1
73.8 1
73.9 1
74 1
74.1 1
74.2 1
74.3 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 1
75 1
75.1 1
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.2 1
76.3 1
76.4 1
76.5 1
76.6 1
76.7 1
76.8 1
76.9 1
77 1
77.1 1
77.2 1
77.3 1
77.4 1
77.5 1
77.6 1
77.7 1
77.8 1
77.9 1
78 1
78.1 1
78.2 1
78.3 1
78.4 1
78.5 1
78.6 1
78.7 1
78.8 1
78.9 1
79 1
79.1 1
79.2 1
79.3 1
79.4 1
79.5 1
79.6 1
79.7 1
79.8 1
79.9 1
80 1
80.1 1
80.2 1
80.3 1
80.4 1
80.5 1
80.6 1
80.7 1
80.8 1
80.9 1
81 1
81.1 1
81.2 1
81.3 1
81.4 1
81.5 1
81.6 1
81.7 1
81.8 1
81.9 1
82 1
82.1 1
82.2 1
82.3 1
82.4 1
82.5 1
82.6 1
82.7 1
82.8 1
82.9 1
83 1
83.1 1
83.2 1
83.3 1
83.4 1
83.5 1
83.6 1
83.7 1
83.8 1
83.9 1
84 1
84.1 1
84.2 1
84.3 1
84.4 1
84.5 1
84.6 1
84.7 1
84.8 1
84.9 1
85 1
85.1 1
85.2 1
85.3 1
85.4 1
85.5 1
85.6 1
85.7 1
85.8 1
85.9 1
86 1
86.1 1
86.2 1
86.3 1
86.4 1
86.5 1
86.6 1
86.7 1
86.8 1
86.9 1
87 1
87.1 1
87.2 1
87.3 1
87.4 1
87.5 1
87.6 1
87.7 1
87.8 1
87.9 1
88 1
88.1 1
88.2 1
88.3 1
88.4 1
88.5 1
88.6 1
88.7 1
88.8 1
88.9 1
89 1
89.1 1
89.2 1
89.3 1
89.4 1
89.5 1
89.6 1
89.7 1
89.8 1
89.9 1
90 1
90.1 1
90.2 1
90.3 1
90.4 1
90.5 1
90.6 1
90.7 1
90.8 1
90.9 1
91 1
91.1 1
91.2 1
91.3 1
91.4 1
91.5 1
91.6 1
91.7 1
91.8 1
91.9 1
92 1
92.1 1
92.2 1
92.3 1
92.4 1
92.5 1
92.6 1
92.7 1
92.8 1
92.9 1
93 1
93.1 1
93.2 1
93.3 1
93.4 1
93.5 1
93.6 1
93.7 1
93.8 1
93.9 1
94 1
94.1 1
94.2 1
94.3 1
94.4 1
94.5 1
94.6 1
94.7 1
94.8 1
94.9 1
95 1
95.1 1
95.2 1
95.3 1
95.4 1
95.5 1
95.6 1
95.7 1
95.8 1
95.9 1
96 1
96.1 1
96.2 1
96.3 1
96.4 1
96.5 1
96.6 1
96.7 1
96.8 1
96.9 1
97 1
97.1 1
97.2 1
97.3 1
97.4 1
97.5 1
97.6 1
97.7 1
97.8 1
97.9 1
98 1
98.1 1
98.2 1
98.3 1
98.4 1
98.5 1
98.6 1
98.7 1
98.8 1
98.9 1
99 1
99.1 1
99.2 1
99.3 1
99.4 1
99.5 1
99.6 1
99.7 1
99.8 1
99.9 1
100 1
};
\addlegendentry{State State constraint}
\addplot [semithick, black, dashed, forget plot]
table {%
0 -1
0.1 -1
0.2 -1
0.3 -1
0.4 -1
0.5 -1
0.6 -1
0.7 -1
0.8 -1
0.9 -1
1 -1
1.1 -1
1.2 -1
1.3 -1
1.4 -1
1.5 -1
1.6 -1
1.7 -1
1.8 -1
1.9 -1
2 -1
2.1 -1
2.2 -1
2.3 -1
2.4 -1
2.5 -1
2.6 -1
2.7 -1
2.8 -1
2.9 -1
3 -1
3.1 -1
3.2 -1
3.3 -1
3.4 -1
3.5 -1
3.6 -1
3.7 -1
3.8 -1
3.9 -1
4 -1
4.1 -1
4.2 -1
4.3 -1
4.4 -1
4.5 -1
4.6 -1
4.7 -1
4.8 -1
4.9 -1
5 -1
5.1 -1
5.2 -1
5.3 -1
5.4 -1
5.5 -1
5.6 -1
5.7 -1
5.8 -1
5.9 -1
6 -1
6.1 -1
6.2 -1
6.3 -1
6.4 -1
6.5 -1
6.6 -1
6.7 -1
6.8 -1
6.9 -1
7 -1
7.1 -1
7.2 -1
7.3 -1
7.4 -1
7.5 -1
7.6 -1
7.7 -1
7.8 -1
7.9 -1
8 -1
8.1 -1
8.2 -1
8.3 -1
8.4 -1
8.5 -1
8.6 -1
8.7 -1
8.8 -1
8.9 -1
9 -1
9.1 -1
9.2 -1
9.3 -1
9.4 -1
9.5 -1
9.6 -1
9.7 -1
9.8 -1
9.9 -1
10 -1
10.1 -1
10.2 -1
10.3 -1
10.4 -1
10.5 -1
10.6 -1
10.7 -1
10.8 -1
10.9 -1
11 -1
11.1 -1
11.2 -1
11.3 -1
11.4 -1
11.5 -1
11.6 -1
11.7 -1
11.8 -1
11.9 -1
12 -1
12.1 -1
12.2 -1
12.3 -1
12.4 -1
12.5 -1
12.6 -1
12.7 -1
12.8 -1
12.9 -1
13 -1
13.1 -1
13.2 -1
13.3 -1
13.4 -1
13.5 -1
13.6 -1
13.7 -1
13.8 -1
13.9 -1
14 -1
14.1 -1
14.2 -1
14.3 -1
14.4 -1
14.5 -1
14.6 -1
14.7 -1
14.8 -1
14.9 -1
15 -1
15.1 -1
15.2 -1
15.3 -1
15.4 -1
15.5 -1
15.6 -1
15.7 -1
15.8 -1
15.9 -1
16 -1
16.1 -1
16.2 -1
16.3 -1
16.4 -1
16.5 -1
16.6 -1
16.7 -1
16.8 -1
16.9 -1
17 -1
17.1 -1
17.2 -1
17.3 -1
17.4 -1
17.5 -1
17.6 -1
17.7 -1
17.8 -1
17.9 -1
18 -1
18.1 -1
18.2 -1
18.3 -1
18.4 -1
18.5 -1
18.6 -1
18.7 -1
18.8 -1
18.9 -1
19 -1
19.1 -1
19.2 -1
19.3 -1
19.4 -1
19.5 -1
19.6 -1
19.7 -1
19.8 -1
19.9 -1
20 -1
20.1 -1
20.2 -1
20.3 -1
20.4 -1
20.5 -1
20.6 -1
20.7 -1
20.8 -1
20.9 -1
21 -1
21.1 -1
21.2 -1
21.3 -1
21.4 -1
21.5 -1
21.6 -1
21.7 -1
21.8 -1
21.9 -1
22 -1
22.1 -1
22.2 -1
22.3 -1
22.4 -1
22.5 -1
22.6 -1
22.7 -1
22.8 -1
22.9 -1
23 -1
23.1 -1
23.2 -1
23.3 -1
23.4 -1
23.5 -1
23.6 -1
23.7 -1
23.8 -1
23.9 -1
24 -1
24.1 -1
24.2 -1
24.3 -1
24.4 -1
24.5 -1
24.6 -1
24.7 -1
24.8 -1
24.9 -1
25 -1
25.1 -1
25.2 -1
25.3 -1
25.4 -1
25.5 -1
25.6 -1
25.7 -1
25.8 -1
25.9 -1
26 -1
26.1 -1
26.2 -1
26.3 -1
26.4 -1
26.5 -1
26.6 -1
26.7 -1
26.8 -1
26.9 -1
27 -1
27.1 -1
27.2 -1
27.3 -1
27.4 -1
27.5 -1
27.6 -1
27.7 -1
27.8 -1
27.9 -1
28 -1
28.1 -1
28.2 -1
28.3 -1
28.4 -1
28.5 -1
28.6 -1
28.7 -1
28.8 -1
28.9 -1
29 -1
29.1 -1
29.2 -1
29.3 -1
29.4 -1
29.5 -1
29.6 -1
29.7 -1
29.8 -1
29.9 -1
30 -1
30.1 -1
30.2 -1
30.3 -1
30.4 -1
30.5 -1
30.6 -1
30.7 -1
30.8 -1
30.9 -1
31 -1
31.1 -1
31.2 -1
31.3 -1
31.4 -1
31.5 -1
31.6 -1
31.7 -1
31.8 -1
31.9 -1
32 -1
32.1 -1
32.2 -1
32.3 -1
32.4 -1
32.5 -1
32.6 -1
32.7 -1
32.8 -1
32.9 -1
33 -1
33.1 -1
33.2 -1
33.3 -1
33.4 -1
33.5 -1
33.6 -1
33.7 -1
33.8 -1
33.9 -1
34 -1
34.1 -1
34.2 -1
34.3 -1
34.4 -1
34.5 -1
34.6 -1
34.7 -1
34.8 -1
34.9 -1
35 -1
35.1 -1
35.2 -1
35.3 -1
35.4 -1
35.5 -1
35.6 -1
35.7 -1
35.8 -1
35.9 -1
36 -1
36.1 -1
36.2 -1
36.3 -1
36.4 -1
36.5 -1
36.6 -1
36.7 -1
36.8 -1
36.9 -1
37 -1
37.1 -1
37.2 -1
37.3 -1
37.4 -1
37.5 -1
37.6 -1
37.7 -1
37.8 -1
37.9 -1
38 -1
38.1 -1
38.2 -1
38.3 -1
38.4 -1
38.5 -1
38.6 -1
38.7 -1
38.8 -1
38.9 -1
39 -1
39.1 -1
39.2 -1
39.3 -1
39.4 -1
39.5 -1
39.6 -1
39.7 -1
39.8 -1
39.9 -1
40 -1
40.1 -1
40.2 -1
40.3 -1
40.4 -1
40.5 -1
40.6 -1
40.7 -1
40.8 -1
40.9 -1
41 -1
41.1 -1
41.2 -1
41.3 -1
41.4 -1
41.5 -1
41.6 -1
41.7 -1
41.8 -1
41.9 -1
42 -1
42.1 -1
42.2 -1
42.3 -1
42.4 -1
42.5 -1
42.6 -1
42.7 -1
42.8 -1
42.9 -1
43 -1
43.1 -1
43.2 -1
43.3 -1
43.4 -1
43.5 -1
43.6 -1
43.7 -1
43.8 -1
43.9 -1
44 -1
44.1 -1
44.2 -1
44.3 -1
44.4 -1
44.5 -1
44.6 -1
44.7 -1
44.8 -1
44.9 -1
45 -1
45.1 -1
45.2 -1
45.3 -1
45.4 -1
45.5 -1
45.6 -1
45.7 -1
45.8 -1
45.9 -1
46 -1
46.1 -1
46.2 -1
46.3 -1
46.4 -1
46.5 -1
46.6 -1
46.7 -1
46.8 -1
46.9 -1
47 -1
47.1 -1
47.2 -1
47.3 -1
47.4 -1
47.5 -1
47.6 -1
47.7 -1
47.8 -1
47.9 -1
48 -1
48.1 -1
48.2 -1
48.3 -1
48.4 -1
48.5 -1
48.6 -1
48.7 -1
48.8 -1
48.9 -1
49 -1
49.1 -1
49.2 -1
49.3 -1
49.4 -1
49.5 -1
49.6 -1
49.7 -1
49.8 -1
49.9 -1
50 -1
50.1 -1
50.2 -1
50.3 -1
50.4 -1
50.5 -1
50.6 -1
50.7 -1
50.8 -1
50.9 -1
51 -1
51.1 -1
51.2 -1
51.3 -1
51.4 -1
51.5 -1
51.6 -1
51.7 -1
51.8 -1
51.9 -1
52 -1
52.1 -1
52.2 -1
52.3 -1
52.4 -1
52.5 -1
52.6 -1
52.7 -1
52.8 -1
52.9 -1
53 -1
53.1 -1
53.2 -1
53.3 -1
53.4 -1
53.5 -1
53.6 -1
53.7 -1
53.8 -1
53.9 -1
54 -1
54.1 -1
54.2 -1
54.3 -1
54.4 -1
54.5 -1
54.6 -1
54.7 -1
54.8 -1
54.9 -1
55 -1
55.1 -1
55.2 -1
55.3 -1
55.4 -1
55.5 -1
55.6 -1
55.7 -1
55.8 -1
55.9 -1
56 -1
56.1 -1
56.2 -1
56.3 -1
56.4 -1
56.5 -1
56.6 -1
56.7 -1
56.8 -1
56.9 -1
57 -1
57.1 -1
57.2 -1
57.3 -1
57.4 -1
57.5 -1
57.6 -1
57.7 -1
57.8 -1
57.9 -1
58 -1
58.1 -1
58.2 -1
58.3 -1
58.4 -1
58.5 -1
58.6 -1
58.7 -1
58.8 -1
58.9 -1
59 -1
59.1 -1
59.2 -1
59.3 -1
59.4 -1
59.5 -1
59.6 -1
59.7 -1
59.8 -1
59.9 -1
60 -1
60.1 -1
60.2 -1
60.3 -1
60.4 -1
60.5 -1
60.6 -1
60.7 -1
60.8 -1
60.9 -1
61 -1
61.1 -1
61.2 -1
61.3 -1
61.4 -1
61.5 -1
61.6 -1
61.7 -1
61.8 -1
61.9 -1
62 -1
62.1 -1
62.2 -1
62.3 -1
62.4 -1
62.5 -1
62.6 -1
62.7 -1
62.8 -1
62.9 -1
63 -1
63.1 -1
63.2 -1
63.3 -1
63.4 -1
63.5 -1
63.6 -1
63.7 -1
63.8 -1
63.9 -1
64 -1
64.1 -1
64.2 -1
64.3 -1
64.4 -1
64.5 -1
64.6 -1
64.7 -1
64.8 -1
64.9 -1
65 -1
65.1 -1
65.2 -1
65.3 -1
65.4 -1
65.5 -1
65.6 -1
65.7 -1
65.8 -1
65.9 -1
66 -1
66.1 -1
66.2 -1
66.3 -1
66.4 -1
66.5 -1
66.6 -1
66.7 -1
66.8 -1
66.9 -1
67 -1
67.1 -1
67.2 -1
67.3 -1
67.4 -1
67.5 -1
67.6 -1
67.7 -1
67.8 -1
67.9 -1
68 -1
68.1 -1
68.2 -1
68.3 -1
68.4 -1
68.5 -1
68.6 -1
68.7 -1
68.8 -1
68.9 -1
69 -1
69.1 -1
69.2 -1
69.3 -1
69.4 -1
69.5 -1
69.6 -1
69.7 -1
69.8 -1
69.9 -1
70 -1
70.1 -1
70.2 -1
70.3 -1
70.4 -1
70.5 -1
70.6 -1
70.7 -1
70.8 -1
70.9 -1
71 -1
71.1 -1
71.2 -1
71.3 -1
71.4 -1
71.5 -1
71.6 -1
71.7 -1
71.8 -1
71.9 -1
72 -1
72.1 -1
72.2 -1
72.3 -1
72.4 -1
72.5 -1
72.6 -1
72.7 -1
72.8 -1
72.9 -1
73 -1
73.1 -1
73.2 -1
73.3 -1
73.4 -1
73.5 -1
73.6 -1
73.7 -1
73.8 -1
73.9 -1
74 -1
74.1 -1
74.2 -1
74.3 -1
74.4 -1
74.5 -1
74.6 -1
74.7 -1
74.8 -1
74.9 -1
75 -1
75.1 -1
75.2 -1
75.3 -1
75.4 -1
75.5 -1
75.6 -1
75.7 -1
75.8 -1
75.9 -1
76 -1
76.1 -1
76.2 -1
76.3 -1
76.4 -1
76.5 -1
76.6 -1
76.7 -1
76.8 -1
76.9 -1
77 -1
77.1 -1
77.2 -1
77.3 -1
77.4 -1
77.5 -1
77.6 -1
77.7 -1
77.8 -1
77.9 -1
78 -1
78.1 -1
78.2 -1
78.3 -1
78.4 -1
78.5 -1
78.6 -1
78.7 -1
78.8 -1
78.9 -1
79 -1
79.1 -1
79.2 -1
79.3 -1
79.4 -1
79.5 -1
79.6 -1
79.7 -1
79.8 -1
79.9 -1
80 -1
80.1 -1
80.2 -1
80.3 -1
80.4 -1
80.5 -1
80.6 -1
80.7 -1
80.8 -1
80.9 -1
81 -1
81.1 -1
81.2 -1
81.3 -1
81.4 -1
81.5 -1
81.6 -1
81.7 -1
81.8 -1
81.9 -1
82 -1
82.1 -1
82.2 -1
82.3 -1
82.4 -1
82.5 -1
82.6 -1
82.7 -1
82.8 -1
82.9 -1
83 -1
83.1 -1
83.2 -1
83.3 -1
83.4 -1
83.5 -1
83.6 -1
83.7 -1
83.8 -1
83.9 -1
84 -1
84.1 -1
84.2 -1
84.3 -1
84.4 -1
84.5 -1
84.6 -1
84.7 -1
84.8 -1
84.9 -1
85 -1
85.1 -1
85.2 -1
85.3 -1
85.4 -1
85.5 -1
85.6 -1
85.7 -1
85.8 -1
85.9 -1
86 -1
86.1 -1
86.2 -1
86.3 -1
86.4 -1
86.5 -1
86.6 -1
86.7 -1
86.8 -1
86.9 -1
87 -1
87.1 -1
87.2 -1
87.3 -1
87.4 -1
87.5 -1
87.6 -1
87.7 -1
87.8 -1
87.9 -1
88 -1
88.1 -1
88.2 -1
88.3 -1
88.4 -1
88.5 -1
88.6 -1
88.7 -1
88.8 -1
88.9 -1
89 -1
89.1 -1
89.2 -1
89.3 -1
89.4 -1
89.5 -1
89.6 -1
89.7 -1
89.8 -1
89.9 -1
90 -1
90.1 -1
90.2 -1
90.3 -1
90.4 -1
90.5 -1
90.6 -1
90.7 -1
90.8 -1
90.9 -1
91 -1
91.1 -1
91.2 -1
91.3 -1
91.4 -1
91.5 -1
91.6 -1
91.7 -1
91.8 -1
91.9 -1
92 -1
92.1 -1
92.2 -1
92.3 -1
92.4 -1
92.5 -1
92.6 -1
92.7 -1
92.8 -1
92.9 -1
93 -1
93.1 -1
93.2 -1
93.3 -1
93.4 -1
93.5 -1
93.6 -1
93.7 -1
93.8 -1
93.9 -1
94 -1
94.1 -1
94.2 -1
94.3 -1
94.4 -1
94.5 -1
94.6 -1
94.7 -1
94.8 -1
94.9 -1
95 -1
95.1 -1
95.2 -1
95.3 -1
95.4 -1
95.5 -1
95.6 -1
95.7 -1
95.8 -1
95.9 -1
96 -1
96.1 -1
96.2 -1
96.3 -1
96.4 -1
96.5 -1
96.6 -1
96.7 -1
96.8 -1
96.9 -1
97 -1
97.1 -1
97.2 -1
97.3 -1
97.4 -1
97.5 -1
97.6 -1
97.7 -1
97.8 -1
97.9 -1
98 -1
98.1 -1
98.2 -1
98.3 -1
98.4 -1
98.5 -1
98.6 -1
98.7 -1
98.8 -1
98.9 -1
99 -1
99.1 -1
99.2 -1
99.3 -1
99.4 -1
99.5 -1
99.6 -1
99.7 -1
99.8 -1
99.9 -1
100 -1
};
\end{axis}

\end{tikzpicture}


==> plots/model3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large$\mathcal{D}_\text{init} \cup \mathcal{D}_\text{con} \cup \mathcal{D}_\text{past}$},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178]
table {%
0 1
0.1 1.00451709079495
0.2 1.01590837761849
0.3 1.03057144569305
0.4 1.04472800443827
0.5 1.0547976443466
0.6 1.05773300178517
0.7 1.05128056966097
0.8 1.03414394221197
0.9 1.00603690932757
1 0.967628536886506
1.1 0.920394538690896
1.2 0.866399305904902
1.3 0.808039220871107
1.4 0.747779815145697
1.5 0.687916994981272
1.6 0.630386603962039
1.7 0.576638130911492
1.8 0.527578768246822
1.9 0.483584683781001
2 0.444568516145937
2.1 0.410086632127766
2.2 0.379467043352522
2.3 0.351939149275985
2.4 0.326748973580067
2.5 0.303248255827327
2.6 0.280950839184321
2.7 0.259555340743475
2.8 0.238937724134146
2.9 0.219120873370571
3 0.200230142836972
3.1 0.182444216442946
3.2 0.165949548712319
3.3 0.150904581735858
3.4 0.137417270259618
3.5 0.125536671176974
3.6 0.115256883947211
3.7 0.106529789638415
3.8 0.0992820268553203
3.9 0.0934315237035008
4 0.08889960587587
4.1 0.0856160411653377
4.2 0.0835161005151761
4.3 0.0825305148604372
4.4 0.0825707862449434
4.5 0.0835134120529304
4.6 0.0851870282445724
4.7 0.0873661817096263
4.8 0.0897744563482377
4.9 0.0920981411613297
5 0.0940097902354466
5.1 0.0951991813853397
5.2 0.0954076454338519
5.3 0.0944607823449246
5.4 0.0922943919065062
5.5 0.088969092640383
5.6 0.0846705153844596
5.7 0.0796939404480099
5.8 0.074414501809926
5.9 0.0692462569820975
6 0.0645951690111524
6.1 0.0608120814530437
6.2 0.0581519123945107
6.3 0.0567445151734489
6.4 0.0565810646283822
6.5 0.0575176710633372
6.6 0.0592955312186092
6.7 0.0615746617975219
6.8 0.0639764655457569
6.9 0.0661293111851791
7 0.0677111046380929
7.1 0.0684834897099336
7.2 0.0683137081760741
7.3 0.0671820326226609
7.4 0.0651747582473501
7.5 0.0624646884508753
7.6 0.059282598073473
7.7 0.0558841109033885
7.8 0.0525166914666242
7.9 0.0493910417005932
8 0.0466602254548842
8.1 0.0444085039826092
8.2 0.0426503764155619
8.3 0.0413389029825915
8.4 0.0403812345733634
8.5 0.0396585121813544
8.6 0.0390469962378468
8.7 0.0384374313266642
8.8 0.0377501787181806
8.9 0.0369444473950562
9 0.0360208917117557
9.1 0.0350177869408839
9.2 0.0340018246154337
9.3 0.033055197203173
9.4 0.0322610097288689
9.5 0.0316891434127058
9.6 0.0313845149772902
9.7 0.0313592644136378
9.8 0.0315898242413155
9.9 0.0320191492388631
10 0.0325636985917299
10.1 0.0331241431227873
10.2 0.0335982914087012
10.3 0.0338944475363245
10.4 0.033943365449336
10.5 0.0337071585706994
10.6 0.0331839370540283
10.7 0.0324075277990481
10.8 0.0314423089702771
10.9 0.0303738701456355
11 0.0292967965570776
11.1 0.0283012861495386
11.2 0.0274604793416673
11.3 0.0268202848236498
11.4 0.0263931310312078
11.5 0.0261565114788667
11.6 0.0260565044821206
11.7 0.0260157355572304
11.8 0.0259446198759452
11.9 0.0257542661011412
12 0.0253692080316252
12.1 0.0247381854096009
12.2 0.0238415068656019
12.3 0.0226940441126393
12.4 0.0213435451209034
12.5 0.019864616570298
12.6 0.0183493144986802
12.7 0.0168957129815137
12.8 0.0155960388756498
12.9 0.0145259451942596
13 0.0137362619779626
13.1 0.013248158358655
13.2 0.0130521417563685
13.3 0.0131107886530639
13.4 0.0133646222621966
13.5 0.0137401878681871
13.6 0.014159167016941
13.7 0.0145473318605642
13.8 0.0148422605008215
13.9 0.0149989820364658
14 0.0149930511169929
14.1 0.0148209150300769
14.2 0.0144977822736658
14.3 0.0140534887563442
14.4 0.0135270570343158
14.5 0.012960740279417
14.6 0.0123943348609163
14.7 0.011860444478085
14.8 0.0113812048415376
14.9 0.010966757001686
15 0.01061551817482
15.1 0.0103160695748805
15.2 0.0100502866889816
15.3 0.00979719906066379
15.4 0.00953699780395945
15.5 0.00925461583417464
15.6 0.00894238579651052
15.7 0.00860142310418066
15.8 0.00824156797703779
15.9 0.0078799267073224
16 0.00753825126187335
16.1 0.00723956072804022
16.2 0.00700451496597765
16.3 0.00684808452307628
16.4 0.00677701584656454
16.5 0.00678847289461615
16.6 0.00687006211361485
16.7 0.00700124287672388
16.8 0.00715592036026624
16.9 0.00730584334643103
17 0.00742431197180488
17.1 0.0074896576547101
17.2 0.00748799539248068
17.3 0.00741486080246023
17.4 0.0072755126781856
17.5 0.00708387993708204
17.6 0.00686032900603895
17.7 0.00662859412921318
17.8 0.00641232456326146
17.9 0.0062317441778359
18 0.00610088692664146
18.1 0.00602577372802937
18.2 0.00600374988881391
18.3 0.0060240311595896
18.4 0.00606933703350077
18.5 0.00611834638117159
18.6 0.00614861190874638
18.7 0.00613952727931277
18.8 0.00607495615690179
18.9 0.00594519953027484
19 0.00574808328963444
19.1 0.00548907479564575
19.2 0.00518046644514136
19.3 0.00483977883325215
19.4 0.00448762255879162
19.5 0.00414530761396459
19.6 0.00383249979043931
19.7 0.00356519697726743
19.8 0.00335424120364269
19.9 0.00320450424238228
20 0.0031147963856073
20.1 0.00307846049835137
20.2 0.00308453639215678
20.3 0.00311932172225493
20.4 0.00316812028660135
20.5 0.00321695931961252
20.6 0.00325407385309129
20.7 0.00327099553337407
20.8 0.00326314018293217
20.9 0.00322985580091228
21 0.00317396239874901
21.1 0.00310087856501129
21.2 0.00301747912007677
21.3 0.00293085747316413
21.4 0.00284717165494985
21.5 0.00277073389978666
21.6 0.00270346284853806
21.7 0.00264476076286213
21.8 0.00259181375058448
21.9 0.00254025026863003
22 0.00248504128909222
22.1 0.0024214920918339
22.2 0.00234616550114608
22.3 0.00225759075649767
22.4 0.0021566485499962
22.5 0.00204657513656337
22.6 0.00193258845883093
22.7 0.00182119749057058
22.8 0.00171930351380434
22.9 0.00163323172322771
23 0.00156783930383009
23.1 0.0015258314240576
23.2 0.00150738243265192
23.3 0.00151011187093086
23.4 0.00152941150002128
23.5 0.00155906871552425
23.6 0.00159209099412227
23.7 0.00162161095802249
23.8 0.00164174512810156
23.9 0.00164829137403047
24 0.00163917762615687
24.1 0.00161461265224688
24.2 0.00157693249602919
24.3 0.00153017722314264
24.4 0.00147946639173413
24.5 0.00143026412380873
24.6 0.00138763368320749
24.7 0.0013555769605893
24.8 0.00133653791854038
24.9 0.0013311239180378
25 0.00133806878915466
25.1 0.00135443059742713
25.2 0.00137598905752601
25.3 0.00139778551178305
25.4 0.00141473441171114
25.5 0.00142223033188005
25.6 0.00141667866742805
25.7 0.0013958903340423
25.8 0.00135929924620309
25.9 0.00130798378198743
26 0.00124449721579442
26.1 0.00117253450931651
26.2 0.00109648137903962
26.3 0.00102090412931888
26.4 0.000950043947317569
26.5 0.000887376642955129
26.6 0.000835288576413573
26.7 0.000794903084028853
26.8 0.000766071240817845
26.9 0.000747518997810226
27 0.000737122531330181
27.1 0.00073226777476685
27.2 0.000730240716437736
27.3 0.000728593365932118
27.4 0.000725436422982007
27.5 0.000719622585098945
27.6 0.000710802061867244
27.7 0.000699351498425569
27.8 0.000686196163121489
27.9 0.000672560150774271
28 0.000659688365026945
28.1 0.000648586012669261
28.2 0.000639816242326674
28.3 0.000633385465421687
28.4 0.000628730779731912
28.5 0.000624807292777363
28.6 0.000620257652953315
28.7 0.000613634075111169
28.8 0.000603636267080848
28.9 0.000589327706203222
29 0.000570297499908376
29.1 0.000546744537969962
29.2 0.000519473103246043
29.3 0.00048980251145464
29.4 0.000459405660568152
29.5 0.000430100862534425
29.6 0.000403626828228282
29.7 0.000381431679457367
29.8 0.000364503553100803
29.9 0.000353263516153834
30 0.000347532319858956
30.1 0.000346572386726196
30.2 0.000349196739742874
30.3 0.000353928550523963
30.4 0.000359189480966637
30.5 0.000363492504933033
30.6 0.000365615501412689
30.7 0.000364735321658396
30.8 0.000360507671257518
30.9 0.000353085236472983
31 0.000343074143959982
31.1 0.000331436188573925
31.2 0.000319350486495441
31.3 0.000308052649309082
31.4 0.000298671773177994
31.5 0.000292085286681176
31.6 0.000288809061404549
31.7 0.000288935490320108
31.8 0.000292126051883668
31.9 0.00029765796050657
32 0.00030451771790449
32.1 0.000311528586079579
32.2 0.000317494950275526
32.3 0.000321344760527656
32.4 0.000322251965305068
32.5 0.000319723970173991
32.6 0.000313644222479946
32.7 0.000304266315803369
32.8 0.000292162625981932
32.9 0.000278136491908929
33 0.000263111496864726
33.1 0.000248013875463332
33.2 0.000233664173421966
33.3 0.000220692089794278
33.4 0.000209484345694178
33.5 0.000200170133147215
33.6 0.000192643042610047
33.7 0.000186613207772177
33.8 0.000181679485445861
33.9 0.000177409323086525
34 0.00017341377587932
34.1 0.000169406822879768
34.2 0.000165241319201113
34.3 0.000160918025879669
34.4 0.000156568498476763
34.5 0.000152416521285326
34.6 0.000148725694338075
34.7 0.000145742355610282
34.8 0.000143643122136272
34.9 0.000142495062288514
35 0.000142234161358973
35.1 0.000142664738408543
35.2 0.000143479293522125
35.3 0.00014429537022248
35.4 0.000144703783747202
35.5 0.000144321241927703
35.6 0.0001428400759153
35.7 0.000140068465325283
35.8 0.000135956028730823
35.9 0.000130601711735699
36 0.000124243249985202
36.1 0.000117229813846459
36.2 0.00010998148065515
36.3 0.000102940706182782
36.4 9.65218253446559e-05
36.5 9.10647284041721e-05
36.6 8.67982405069884e-05
36.7 8.38174655705126e-05
36.8 8.20775960024556e-05
36.9 8.14046472767116e-05
37 8.15214942800624e-05
37.1 8.20857157571298e-05
37.2 8.27343247148116e-05
37.3 8.31296577543973e-05
37.4 8.30006221210731e-05
37.5 8.2174171165076e-05
37.6 8.05932141231952e-05
37.7 7.83189908265675e-05
37.8 7.55180120893349e-05
37.9 7.24357003610756e-05
38 6.93605830242097e-05
38.1 6.65840559730541e-05
38.2 6.4361190305999e-05
38.3 6.28777459624336e-05
38.4 6.2227540759352e-05
38.5 6.24027622837808e-05
38.6 6.3297941808399e-05
38.7 6.47264121486427e-05
38.8 6.64464199511133e-05
38.9 6.81928863195359e-05
39 6.9710257328159e-05
39.1 7.07820074641102e-05
39.2 7.12531007881437e-05
39.3 7.10429330126328e-05
39.4 7.01477660929972e-05
39.5 6.86331911016035e-05
39.6 6.66184911355637e-05
39.7 6.4255743771096e-05
39.8 6.17069903485756e-05
39.9 5.91227753398982e-05
40 5.66248695243882e-05
40.1 5.42951462469826e-05
40.2 5.21715329304881e-05
40.3 5.02508775484314e-05
40.4 4.84976080435545e-05
40.5 4.68563450770169e-05
40.6 4.52662315354145e-05
40.7 4.36746900676771e-05
40.8 4.20485872031197e-05
40.9 4.03813038234759e-05
41 3.86948949748882e-05
41.1 3.70372639774408e-05
41.2 3.54749763598894e-05
41.3 3.40829129754422e-05
41.4 3.29323464026612e-05
41.5 3.20791854420584e-05
41.6 3.15540625110411e-05
41.7 3.13556577296245e-05
41.8 3.14482035791985e-05
41.9 3.17635542489217e-05
42 3.22076036831792e-05
42.1 3.26702688165266e-05
42.2 3.30377883737305e-05
42.3 3.32057803295498e-05
42.4 3.30913919437815e-05
42.5 3.26429810739454e-05
42.6 3.18460756672731e-05
42.7 3.07248329955209e-05
42.8 2.9338801454417e-05
42.9 2.77753997536745e-05
43 2.6139088953108e-05
43.1 2.45386449919671e-05
43.2 2.30741823630427e-05
43.3 2.18255983756091e-05
43.4 2.08438986189843e-05
43.5 2.01464571934901e-05
43.6 1.97167183820512e-05
43.7 1.950823849272e-05
43.8 1.9452384973178e-05
43.9 1.94685371850654e-05
44 1.94753346794549e-05
44.1 1.94014325831833e-05
44.2 1.91943554994703e-05
44.3 1.88263643610825e-05
44.4 1.82967107740901e-05
44.5 1.76301782895062e-05
44.6 1.68723212055112e-05
44.7 1.60822364363789e-05
44.8 1.53239869564205e-05
44.9 1.46579048735124e-05
45 1.41329343247548e-05
45.1 1.3780951314114e-05
45.2 1.36136624183762e-05
45.3 1.36222928453153e-05
45.4 1.37798859057865e-05
45.5 1.40457041793215e-05
45.6 1.43709881794537e-05
45.7 1.47052142889363e-05
45.8 1.50020042562287e-05
45.9 1.52239602415213e-05
46 1.53459052532018e-05
46.1 1.53562634794121e-05
46.2 1.52565805877874e-05
46.3 1.50594253697151e-05
46.4 1.47851028703782e-05
46.5 1.44577266399373e-05
46.6 1.41012358307897e-05
46.7 1.37359036607929e-05
46.8 1.33757781785211e-05
46.9 1.30273418822852e-05
47 1.26894953124245e-05
47.1 1.23547846196878e-05
47.2 1.20116268429206e-05
47.3 1.16471587034038e-05
47.4 1.12502597233489e-05
47.5 1.0814286624229e-05
47.6 1.033910419386e-05
47.7 9.83210154679223e-06
47.8 9.30802837663478e-06
47.9 8.78765426749663e-06
48 8.29542286982007e-06
48.1 7.85641866777611e-06
48.2 7.49306664274071e-06
48.3 7.22202937664465e-06
48.4 7.05174495195353e-06
48.5 6.98096453755938e-06
48.6 6.99851217468225e-06
48.7 7.08432016302378e-06
48.8 7.21161585503713e-06
48.9 7.34997535330921e-06
49 7.4688399105227e-06
49.1 7.54102906041544e-06
49.2 7.545789254726e-06
49.3 7.47098661175289e-06
49.4 7.31417613800069e-06
49.5 7.08243842935624e-06
49.6 6.79104456602624e-06
49.7 6.46116585758502e-06
49.8 6.11696529005581e-06
49.9 5.78247611705742e-06
50 5.47868246189012e-06
50.1 5.22116856799953e-06
50.2 5.01860733556278e-06
50.3 4.87223129933771e-06
50.4 4.77629007910024e-06
50.5 4.71936775966325e-06
50.6 4.68632914833777e-06
50.7 4.66059788506966e-06
50.8 4.62644797043221e-06
50.9 4.5710127162227e-06
51 4.48577469489421e-06
51.1 4.36738579852225e-06
51.2 4.21776441668988e-06
51.3 4.04351311529181e-06
51.4 3.85478277440787e-06
51.5 3.66376871108317e-06
51.6 3.4830555472082e-06
51.7 3.32402924503464e-06
51.8 3.19554931996983e-06
51.9 3.1030272270938e-06
52 3.04799576674765e-06
52.1 3.02818745008711e-06
52.2 3.03807541096688e-06
52.3 3.06977600660866e-06
52.4 3.11417346724352e-06
52.5 3.16210751574893e-06
52.6 3.20546614117063e-06
52.7 3.23804666391039e-06
52.8 3.25608564902139e-06
52.9 3.25840702229121e-06
53 3.24619152754311e-06
53.1 3.2224224459077e-06
53.2 3.19110552651574e-06
53.3 3.15638969166677e-06
53.4 3.12172548058492e-06
53.5 3.08918902599794e-06
53.6 3.05907196673609e-06
53.7 3.02979603780326e-06
53.8 2.99816120096592e-06
53.9 2.95988539863708e-06
54 2.91034984107956e-06
54.1 2.84543273697388e-06
54.2 2.76230115375991e-06
54.3 2.66003715709221e-06
54.4 2.5399994337419e-06
54.5 2.40586131671514e-06
54.6 2.26331435898412e-06
54.7 2.11947596319892e-06
54.8 1.98208262791458e-06
54.9 1.85858078085676e-06
55 1.7552406747323e-06
55.1 1.67641384395752e-06
55.2 1.62403243154658e-06
55.3 1.59741311305775e-06
55.4 1.5933850433204e-06
55.5 1.60671680599447e-06
55.6 1.63077818061768e-06
55.7 1.65834396597287e-06
55.8 1.68243257416575e-06
55.9 1.6970728554304e-06
56 1.69790758355801e-06
56.1 1.68256824153811e-06
56.2 1.65078886371492e-06
56.3 1.60426177157365e-06
56.4 1.54627028730385e-06
56.5 1.48115892562069e-06
56.6 1.41371742196615e-06
56.7 1.34856002991445e-06
56.8 1.28957608976272e-06
56.9 1.23951350861117e-06
57 1.19973602408273e-06
57.1 1.17017100288524e-06
57.2 1.14944020882337e-06
57.3 1.13514434672423e-06
57.4 1.12425556750284e-06
57.5 1.11356206703605e-06
57.6 1.10010614177741e-06
57.7 1.08156144361762e-06
57.8 1.05650579974867e-06
57.9 1.02456128754907e-06
58 9.86391282615324e-07
58.1 9.4356269422953e-07
58.2 8.98298330485631e-07
58.3 8.53157301027984e-07
58.4 8.10689045080502e-07
58.5 7.73108099646124e-07
58.6 7.42032008666091e-07
58.7 7.18314537844584e-07
58.8 7.01992055285447e-07
58.9 6.92344574508737e-07
59 6.88056832797465e-07
59.1 6.87451162384797e-07
59.2 6.88754712373899e-07
59.3 6.90360056558944e-07
59.4 6.91040795328904e-07
59.5 6.9009193643158e-07
59.6 6.87377289205495e-07
59.7 6.83280867973593e-07
59.8 6.78574087259917e-07
59.9 6.74223095377798e-07
60 6.71169073514514e-07
60.1 6.70117538515899e-07
60.2 6.7137028941192e-07
60.3 6.74726168617304e-07
60.4 6.7946557419634e-07
60.5 6.84420501002219e-07
60.6 6.88118873708827e-07
60.7 6.88981025035666e-07
60.8 6.85538921325641e-07
60.9 6.76646070354894e-07
61 6.61648150868357e-07
61.1 6.40490744751736e-07
61.2 6.13749999294734e-07
61.3 5.82583080617998e-07
61.4 5.4860624963425e-07
61.5 5.13717769572084e-07
61.6 4.7988944405984e-07
61.7 4.4895366980077e-07
61.8 4.22412287701433e-07
61.9 4.01289562822096e-07
62 3.86045065749858e-07
62.1 3.76554089928139e-07
62.2 3.72154657495201e-07
62.3 3.71752231948647e-07
62.4 3.73966885625239e-07
62.5 3.77303512457436e-07
62.6 3.80324066139815e-07
62.7 3.81801755239939e-07
62.8 3.80840365004133e-07
62.9 3.76946891820281e-07
63 3.7005180008691e-07
63.1 3.60477689963042e-07
63.2 3.48863243654094e-07
63.3 3.36054317006342e-07
63.4 3.22977422557308e-07
63.5 3.10512264703857e-07
63.6 2.99379322760097e-07
63.7 2.90055863403542e-07
63.8 2.82729563140147e-07
63.9 2.77293690484852e-07
64 2.73382222137013e-07
64.1 2.704380774358e-07
64.2 2.67803529921816e-07
64.3 2.64819329308566e-07
64.4 2.60918456662613e-07
64.5 2.55701786928256e-07
64.6 2.48986015119056e-07
64.7 2.40818538333448e-07
64.8 2.31458921838226e-07
64.9 2.21331382241997e-07
65 2.10956695578525e-07
65.1 2.00874523364347e-07
65.2 1.91568008749816e-07
65.3 1.83401561835089e-07
65.4 1.76580236847833e-07
65.5 1.71135447580109e-07
65.6 1.66937572736555e-07
65.7 1.63731929429518e-07
65.8 1.61191253492278e-07
65.9 1.58975690925617e-07
66 1.56790638710206e-07
66.1 1.54433599733045e-07
66.2 1.51823330454133e-07
66.3 1.49007571675256e-07
66.4 1.46149060159583e-07
66.5 1.4349279154401e-07
66.6 1.41320167369747e-07
66.7 1.39897358213588e-07
66.8 1.39425764124802e-07
66.9 1.40001846695792e-07
67 1.41592004220125e-07
67.1 1.44025851205227e-07
67.2 1.47008610486412e-07
67.3 1.50150712502703e-07
67.4 1.53010467658882e-07
67.5 1.55144100604497e-07
67.6 1.56156670066531e-07
67.7 1.55747489242698e-07
67.8 1.53744544913091e-07
67.9 1.50123933107639e-07
68 1.45012266566573e-07
68.1 1.38672112700647e-07
68.2 1.31472536156996e-07
68.3 1.238485179852e-07
68.4 1.16254221173874e-07
68.5 1.09115650274346e-07
68.6 1.02788163598832e-07
68.7 9.75235678605575e-08
68.8 9.34502559293973e-08
68.9 9.05681976862561e-08
69 8.87587640282551e-08
69.1 8.78075779762403e-08
69.2 8.74370627255034e-08
69.3 8.73442809259329e-08
69.4 8.72391633192087e-08
69.5 8.68783649354622e-08
69.6 8.60907369070818e-08
69.7 8.47916537228593e-08
69.8 8.29850135716054e-08
69.9 8.07534133010537e-08
70 7.82385562630732e-08
70.1 7.56151682636413e-08
70.2 7.3062412949921e-08
70.3 7.07369273975132e-08
70.4 6.87511427967117e-08
70.5 6.71596010996139e-08
70.6 6.59546842725814e-08
70.7 6.50717415195585e-08
70.8 6.44022474007711e-08
70.9 6.38125453331696e-08
71 6.31650717397242e-08
71.1 6.23387911418492e-08
71.2 6.12458983051883e-08
71.3 5.98425827583396e-08
71.4 5.81326682747451e-08
71.5 5.61640662585054e-08
71.6 5.40190428842669e-08
71.7 5.18001423892556e-08
71.8 4.96141236240168e-08
71.9 4.75564012178864e-08
72 4.56982442634444e-08
72.1 4.40784363088683e-08
72.2 4.27003431308705e-08
72.3 4.15344934470149e-08
72.4 4.05259782536269e-08
72.5 3.96053260678732e-08
72.6 3.87010927386351e-08
72.7 3.77522560044091e-08
72.8 3.67186269277954e-08
72.9 3.55878471359604e-08
73 3.43780693208366e-08
73.1 3.31360389380774e-08
73.2 3.19309226638221e-08
73.3 3.08447847047573e-08
73.4 2.99610306012376e-08
73.5 2.93523751762225e-08
73.6 2.90699258626085e-08
73.7 2.9134808125728e-08
73.8 2.95334219266815e-08
73.9 3.02169518006659e-08
74 3.11052163777181e-08
74.1 3.20944014598199e-08
74.2 3.30677395813032e-08
74.3 3.39078366240395e-08
74.4 3.4509146873508e-08
74.5 3.47890866934815e-08
74.6 3.4696455481325e-08
74.7 3.42161784633029e-08
74.8 3.33698550451104e-08
74.9 3.22121280048025e-08
75 3.08234130035744e-08
75.1 2.92999753088302e-08
75.2 2.77426519929975e-08
75.3 2.62456525716751e-08
75.4 2.48868131532849e-08
75.5 2.37204399335841e-08
75.6 2.27734940851249e-08
75.7 2.20453986260485e-08
75.8 2.15112570139263e-08
75.9 2.11278324396904e-08
76 2.08413062588588e-08
76.1 2.05956557959504e-08
76.2 2.03404841477299e-08
76.3 2.0037290092631e-08
76.4 1.96634537092228e-08
76.5 1.92135839308142e-08
76.6 1.86982696168326e-08
76.7 1.8140637249501e-08
76.8 1.75713962199783e-08
76.9 1.70232126809026e-08
77 1.65252806928772e-08
77.1 1.60988609368382e-08
77.2 1.57543566519604e-08
77.3 1.54902306809709e-08
77.4 1.52937799161187e-08
77.5 1.51435167999938e-08
77.6 1.50126978308407e-08
77.7 1.48734108974708e-08
77.8 1.47005976338176e-08
77.9 1.4475440872144e-08
78 1.41876757089277e-08
78.1 1.38365620240185e-08
78.2 1.34304582939229e-08
78.3 1.29851326433473e-08
78.4 1.25211120699231e-08
78.5 1.20604855951766e-08
78.6 1.16236305173512e-08
78.7 1.12263201327552e-08
78.8 1.08776013472519e-08
78.9 1.05787132988922e-08
79 1.03231701295475e-08
79.1 1.00979718319325e-08
79.2 9.8857566750896e-09
79.3 9.66758548378174e-09
79.4 9.42596685937742e-09
79.5 9.14770295158569e-09
79.6 8.82616100815217e-09
79.7 8.46265326991377e-09
79.8 8.06672696731139e-09
79.9 7.65531188459075e-09
80 7.2508261924759e-09
80.1 6.87848170347342e-09
80.2 6.56313843497553e-09
80.3 6.3261204234209e-09
80.4 6.18241135247061e-09
80.5 6.13859855526427e-09
80.6 6.19183406248209e-09
80.7 6.32994542227635e-09
80.8 6.53267601852483e-09
80.9 6.77388599172874e-09
81 7.02442133047167e-09
81.1 7.25527716162404e-09
81.2 7.44065234629354e-09
81.3 7.56051900698267e-09
81.4 7.60240730048531e-09
81.5 7.56222022191162e-09
81.6 7.444028021918e-09
81.7 7.25892720048454e-09
81.8 7.02316602157802e-09
81.9 6.75582165070111e-09
82 6.47635361794436e-09
82.1 6.20235145069077e-09
82.2 5.94774495953395e-09
82.3 5.72166358748185e-09
82.4 5.52803022071775e-09
82.5 5.36587034974419e-09
82.6 5.23022418196504e-09
82.7 5.11347915874503e-09
82.8 5.00690096512437e-09
82.9 4.90213520553282e-09
83 4.7924772452646e-09
83.1 4.67375799810312e-09
83.2 4.54475960590185e-09
83.3 4.4071466936736e-09
83.4 4.26496616662051e-09
83.5 4.12382290130892e-09
83.6 3.98987423681262e-09
83.7 3.86879994137133e-09
83.8 3.76489638421965e-09
83.9 3.68041673270146e-09
84 3.61523795011935e-09
84.1 3.56688633113885e-09
84.2 3.53090291880175e-09
84.3 3.5014847620327e-09
84.4 3.4723030029886e-09
84.5 3.4373781519881e-09
84.6 3.39188869009823e-09
84.7 3.33280139381475e-09
84.8 3.25923857122206e-09
84.9 3.17253504507383e-09
85 3.07598119244602e-09
85.1 2.97429188702596e-09
85.2 2.87287898434883e-09
85.3 2.7770319438107e-09
85.4 2.69112359253139e-09
85.5 2.61795413986875e-09
85.6 2.55832681556229e-09
85.7 2.51091562413398e-09
85.8 2.47244427416124e-09
85.9 2.43815121677879e-09
86 2.40247521345945e-09
86.1 2.35986476112481e-09
86.2 2.30559748596296e-09
86.3 2.236494693843e-09
86.4 2.15143164807682e-09
86.5 2.05157344653739e-09
86.6 1.9403051772397e-09
86.7 1.82286759830516e-09
86.8 1.70574972650727e-09
86.9 1.59592174307928e-09
87 1.50001119981893e-09
87.1 1.42353025736134e-09
87.2 1.37025148336134e-09
87.3 1.34180662949193e-09
87.4 1.33755061100398e-09
87.5 1.3546965633437e-09
87.6 1.38869260091287e-09
87.7 1.43378153827508e-09
87.8 1.48366500092447e-09
87.9 1.53218511174056e-09
88 1.57394058825393e-09
88.1 1.60476825837099e-09
88.2 1.62204300273313e-09
88.3 1.62477543175454e-09
88.4 1.61351340943191e-09
88.5 1.59007732713198e-09
88.6 1.55717701548768e-09
88.7 1.51796858674255e-09
88.8 1.4756116899824e-09
88.9 1.4328821021462e-09
89 1.39188265200116e-09
89.1 1.35387921428746e-09
89.2 1.31927028329791e-09
89.3 1.28768082752491e-09
89.4 1.25815587389779e-09
89.5 1.22941823615106e-09
89.6 1.20014903891838e-09
89.7 1.16924956797415e-09
89.8 1.13604819130946e-09
89.9 1.10042573023138e-09
90 1.06284531450212e-09
90.1 1.02428671490986e-09
90.2 9.86098579022423e-10
90.3 9.49793168479679e-10
90.4 9.16815683738202e-10
90.5 8.8832312614656e-10
90.6 8.65005562020621e-10
90.7 8.46975959179682e-10
90.8 8.33744435219257e-10
90.9 8.24280270202813e-10
91 8.17152186266061e-10
91.1 8.10726033300947e-10
91.2 8.03390784330456e-10
91.3 7.93779823038244e-10
91.4 7.80955450349267e-10
91.5 7.64530175498566e-10
91.6 7.44707818737567e-10
91.7 7.22239300044525e-10
91.8 6.98300438066634e-10
91.9 6.74310283837064e-10
92 6.51716828011526e-10
92.1 6.3178117550409e-10
92.2 6.15390939187241e-10
92.3 6.02928828559872e-10
92.4 5.94214021358062e-10
92.5 5.88523238388234e-10
92.6 5.84687116854367e-10
92.7 5.81247150028322e-10
92.8 5.76650568186306e-10
92.9 5.69456091824191e-10
93 5.58522957295605e-10
93.1 5.43158874648443e-10
93.2 5.23208973211446e-10
93.3 4.9907626724916e-10
93.4 4.71673456400851e-10
93.5 4.42314666214176e-10
93.6 4.12562897629234e-10
93.7 3.84053661505831e-10
93.8 3.5831708832094e-10
93.9 3.36619702175999e-10
94 3.19843388812162e-10
94.1 3.08413520806672e-10
94.2 3.02281563116383e-10
94.3 3.00960661761018e-10
94.4 3.03606555151244e-10
94.5 3.09131328950385e-10
94.6 3.16334533545453e-10
94.7 3.2403522184295e-10
94.8 3.31189516615877e-10
94.9 3.36981126121898e-10
95 3.40876356464885e-10
95.1 3.42640057324658e-10
95.2 3.42313965059621e-10
95.3 3.40163466431369e-10
95.4 3.36602367591756e-10
95.5 3.32107421642543e-10
95.6 3.27134927140066e-10
95.7 3.22050644763932e-10
95.8 3.17081779277026e-10
95.9 3.12296209190825e-10
96 3.07610022335458e-10
96.1 3.02820306250011e-10
96.2 2.97656614880503e-10
96.3 2.91842068478322e-10
96.4 2.85153968590299e-10
96.5 2.77474249403387e-10
96.6 2.68821944423386e-10
96.7 2.5936282061147e-10
96.8 2.49394956446647e-10
96.9 2.39312761054544e-10
97 2.29555188036798e-10
97.1 2.2054620953105e-10
97.2 2.12636655773258e-10
97.3 2.060561662252e-10
97.4 2.00882329689878e-10
97.5 1.97031399637998e-10
97.6 1.94271691663585e-10
97.7 1.92257412876243e-10
97.8 1.90577742864868e-10
97.9 1.88813904214936e-10
98 1.86596004558345e-10
98.1 1.83651698546308e-10
98.2 1.79840117404698e-10
98.3 1.75166793254461e-10
98.4 1.69778096578164e-10
98.5 1.63936585382855e-10
98.6 1.5798122275614e-10
98.7 1.52278315674731e-10
98.8 1.47170037245474e-10
98.9 1.42927430799187e-10
99 1.39713911045945e-10
99.1 1.37563649396021e-10
99.2 1.36377118849019e-10
99.3 1.3593378375149e-10
99.4 1.35919756054587e-10
99.5 1.35966467470024e-10
99.6 1.35695221424538e-10
99.7 1.34761997912088e-10
99.8 1.32897103898989e-10
99.9 1.29935121807895e-10
100 1.2583196867879e-10
};
\addlegendentry{$x_1$}
\addplot [semithick, darkcyan0158115]
table {%
0 0
0.1 0.0852097971467443
0.2 0.136549551405147
0.3 0.150351288635652
0.4 0.126755977783631
0.5 0.0695147250527368
0.6 -0.0145907785086647
0.7 -0.116627352160616
0.8 -0.226572707919481
0.9 -0.334427473193776
1 -0.431243377331931
1.1 -0.509952360990884
1.2 -0.565913782872683
1.3 -0.5971383147979
1.4 -0.604191168791909
1.5 -0.589817633265243
1.6 -0.558365129659411
1.7 -0.515094494057309
1.8 -0.465477465668859
1.9 -0.414568168358498
2 -0.366516353387577
2.1 -0.324263305326063
2.2 -0.289432163724343
2.3 -0.262397307606145
2.4 -0.242496042379102
2.5 -0.228332248193126
2.6 -0.218116977940966
2.7 -0.209994466794242
2.8 -0.202312148552195
2.9 -0.193807624514832
3 -0.183701520514887
3.1 -0.171700290594799
3.2 -0.157925318837556
3.3 -0.142792816066304
3.4 -0.126872458682215
3.5 -0.110751632811485
3.6 -0.0949272694891476
3.7 -0.0797397290007993
3.8 -0.0653543646612178
3.9 -0.0517876387267311
4 -0.0389672056867907
4.1 -0.0268101826727403
4.2 -0.0153014986794275
4.3 -0.00455495464753142
4.4 0.00515678448957502
4.5 0.01341121431755
4.6 0.0196848281248094
4.7 0.0234352045670789
4.8 0.0242033906000074
4.9 0.0217192437802396
5 0.0159908008096181
5.1 0.00736027982229359
5.2 -0.00348613441181556
5.3 -0.0155606641327068
5.4 -0.0276661856194806
5.5 -0.0385278291642095
5.6 -0.0469465307058101
5.7 -0.0519527910619715
5.8 -0.0529378912909451
5.9 -0.0497424021754256
6 -0.0426876781870753
6.1 -0.032544256264293
6.2 -0.0204403929237493
6.3 -0.00772288269066124
6.4 0.00421061984361515
6.5 0.0140844259232153
6.6 0.0208988962100847
6.7 0.024044971470385
6.8 0.0233644886160036
6.9 0.0191498021357113
7 0.0120851126219748
7.1 0.00314008798786247
7.2 -0.0065673790080325
7.3 -0.0159189649528759
7.4 -0.0239336477925587
7.5 -0.0298774838991303
7.6 -0.0333326744536384
7.7 -0.0342197776774316
7.8 -0.0327739130447062
7.9 -0.0294821040668829
8 -0.0249936500384162
8.1 -0.0200180543753135
8.2 -0.015225389155999
8.3 -0.0111622216277869
8.4 -0.00819283798676373
8.5 -0.00647112637766956
8.6 -0.00594384191857333
8.7 -0.00638173685226384
8.8 -0.00743172095940103
8.9 -0.00868114601410142
9 -0.00972459677258719
9.1 -0.0102241426512428
9.2 -0.0099556347870049
9.3 -0.00883600554924691
9.4 -0.00692928648125535
9.5 -0.00443185917244193
9.6 -0.00163998607205862
9.7 0.00109531064238766
9.8 0.00341962068546309
9.9 0.00502582481969327
10 0.00569741968807769
10.1 0.00533888685361728
10.2 0.00398922709444705
10.3 0.00181697783373735
10.4 -0.000902545946388944
10.5 -0.00382468906991917
10.6 -0.00658248219709279
10.7 -0.00883681743421683
10.8 -0.0103228342711583
10.9 -0.0108860277177307
11 -0.010502963992528
11.1 -0.00928361831664049
11.2 -0.00745494577583727
11.3 -0.00532798760499098
11.4 -0.00325320101263316
11.5 -0.00157041554360404
11.6 -0.000560594010345028
11.7 -0.000406285432161368
11.8 -0.00116634235236379
11.9 -0.00276833893418837
12 -0.00501950288765518
12.1 -0.00763427202016853
12.2 -0.0102742206968569
12.3 -0.0125944271832501
12.4 -0.0142896061750166
12.5 -0.0151335947498795
12.6 -0.0150069753741577
12.7 -0.0139095250441654
12.8 -0.0119564732948518
12.9 -0.00935986909176911
13 -0.00639835106816289
13.1 -0.00338001314052416
13.2 -0.000603695017153072
13.3 0.00167613074786743
13.4 0.00327656933180709
13.5 0.00410269470099145
13.6 0.00415187093916347
13.7 0.00350643860093086
13.8 0.00231666915295303
13.9 0.000776965156294551
14 -0.000901136015262427
14.1 -0.00251553167191387
14.2 -0.00389647105843482
14.3 -0.00492335094094237
14.4 -0.00553389868957832
14.5 -0.00572530951465611
14.6 -0.00554790864423982
14.7 -0.00509275246993646
14.8 -0.00447518943551284
14.9 -0.00381672971691849
15 -0.00322761209069355
15.1 -0.00279222382673439
15.2 -0.00255906485364177
15.3 -0.00253630918191328
15.4 -0.00269327717983581
15.5 -0.00296737381042167
15.6 -0.00327535594661743
15.7 -0.00352724798009518
15.8 -0.00364089769297427
15.9 -0.00355509979818786
16 -0.00323942776646802
16.1 -0.00269938438243056
16.2 -0.00197614995952833
16.3 -0.00114098489406
16.4 -0.000285120540910455
16.5 0.000493365089551112
16.6 0.00110374371820221
16.7 0.00147580252210844
16.8 0.00157003186585292
16.9 0.00138333730997009
17 0.000949454178193754
17.1 0.000334040941698976
17.2 -0.000374776726694614
17.3 -0.00107896995384116
17.4 -0.0016843969673046
17.5 -0.00211379127496114
17.6 -0.00231708321009899
17.7 -0.00227763159906796
17.8 -0.00201358447652189
17.9 -0.00157432501556132
18 -0.00103267437213894
18.1 -0.000474108728767852
18.2 1.5379070799959e-05
18.3 0.000361027174943462
18.4 0.000509059522574962
18.5 0.000433211561538638
18.6 0.000137309575181321
18.7 -0.000346228569661378
18.8 -0.000961541630849105
18.9 -0.00163723219195984
19 -0.00229583994777149
19.1 -0.00286357021465955
19.2 -0.00327903221459214
19.3 -0.0034999633739328
19.4 -0.00350724853989323
19.5 -0.00330593201450324
19.6 -0.00292331058996953
19.7 -0.0024045393299903
19.8 -0.00180644279841013
19.9 -0.00119038146351391
20 -0.000615069335045293
20.1 -0.000130180514165135
20.2 0.000228564810381915
20.3 0.000442357539658766
20.4 0.000510075104251384
20.5 0.000446913885718048
20.6 0.000281164556833691
20.7 4.96218930895465e-05
20.8 -0.000207736419899351
20.9 -0.000453102211331491
21 -0.000655540547070052
21.1 -0.000794467933997955
21.2 -0.000861502943841685
21.3 -0.000860512510578948
21.4 -0.000805924419457371
21.5 -0.00071961281781352
21.6 -0.000626856143867593
21.7 -0.000551987876949989
21.8 -0.000514391682747917
21.9 -0.000525428477106182
22 -0.000586732622439759
22.1 -0.000690100321111636
22.2 -0.000818947953284299
22.3 -0.000951079475077998
22.4 -0.00106230697262033
22.5 -0.00113034698707312
22.6 -0.00113838526446575
22.7 -0.00107776724489911
22.8 -0.000949418740645358
22.9 -0.000763805704007581
23 -0.000539470016635013
23.1 -0.000300393325694537
23.2 -7.26099234185096e-05
23.3 0.000119412002786645
23.4 0.000256085928971084
23.5 0.000325250358711227
23.6 0.000323603848510601
23.7 0.000256871501815636
23.8 0.00013873263266212
23.9 -1.12861853059122e-05
24 -0.000170614156201232
24.1 -0.000316719530898291
24.2 -0.000430043747929099
24.3 -0.000496404175747811
24.4 -0.000508579091892891
24.5 -0.000466915627716582
24.6 -0.000378939494519115
24.7 -0.000258074887518833
24.8 -0.000121687924415359
24.9 1.12636305195091e-05
25 0.000122662818794916
25.1 0.000197447767689374
25.2 0.000225353283362151
25.3 0.00020199708883295
25.4 0.00012921547595543
25.5 1.46453407092878e-05
25.6 -0.000129363600691032
25.7 -0.000287349824885708
25.8 -0.000442645590425783
25.9 -0.000579351539815726
26 -0.000684144966819331
26.1 -0.000747713154781601
26.2 -0.000765653319749204
26.3 -0.000738748583441751
26.4 -0.000672607351557608
26.5 -0.000576732328973817
26.6 -0.000463155503308221
26.7 -0.000344827774113488
26.8 -0.000233979420390773
26.9 -0.000140666269098394
27 -7.1686096123888e-05
27.1 -2.99944286329679e-05
27.2 -1.46762410992984e-05
27.3 -2.14504931496384e-05
27.4 -4.36096904877781e-05
27.5 -7.32376988914762e-05
27.6 -0.000102514564945616
27.7 -0.000124911952372724
27.8 -0.000136107232971153
27.9 -0.000134493866929042
28 -0.000121232154562112
28.1 -9.98569300240115e-05
28.2 -7.55258075458287e-05
28.3 -5.40429150339694e-05
28.4 -4.08212633326577e-05
28.5 -3.99485932091048e-05
28.6 -5.34976929024156e-05
28.7 -8.11777904090732e-05
28.8 -0.000120366705888046
28.9 -0.000166503543019347
29 -0.00021376823605003
29.1 -0.000255935055521218
29.2 -0.00028726724605288
29.3 -0.000303320998145624
29.4 -0.000301547264865299
29.5 -0.000281615051363628
29.6 -0.000245423422410962
29.7 -0.000196814601877621
29.8 -0.000141040645507517
29.9 -8.40661065857062e-05
30 -3.18057161733387e-05
30.1 1.06016105960727e-05
30.2 3.93920890285337e-05
30.3 5.25808783910509e-05
30.4 5.01299801250465e-05
30.5 3.38709985866215e-05
30.6 7.20359426154005e-06
30.7 -2.5383960207126e-05
30.8 -5.89070744768522e-05
30.9 -8.85147448572848e-05
31 -0.000110080603549043
31.1 -0.000120686025711483
31.2 -0.000118941042387302
31.3 -0.000105109309535507
31.4 -8.1027265248057e-05
31.5 -4.98322542338836e-05
31.6 -1.55370766761753e-05
31.7 1.74934764622381e-05
31.8 4.50971986845627e-05
31.9 6.38301641922856e-05
32 7.13792661798593e-05
32.1 6.6821267062301e-05
32.2 5.0698542200505e-05
32.3 2.490613476493e-05
32.4 -7.59018258236765e-06
32.5 -4.31628992932087e-05
32.6 -7.80006142660841e-05
32.7 -0.000108588602966805
32.8 -0.000132127473489903
32.9 -0.000146835939706075
33 -0.000152101872050767
33.1 -0.000148468575897454
33.2 -0.000137467189594148
33.3 -0.000121327562970244
33.4 -0.000102615809432521
33.5 -8.38547228869529e-05
33.6 -6.71825138423982e-05
33.7 -5.40963499889718e-05
33.8 -4.53117595664281e-05
33.9 -4.07497761398127e-05
34 -3.96439250655786e-05
34.1 -4.07418438004639e-05
34.2 -4.25639831788775e-05
34.3 -4.36760063595235e-05
34.4 -4.29326116997593e-05
34.5 -3.96578697423248e-05
34.6 -3.37391834951094e-05
34.7 -2.56264731838818e-05
34.8 -1.62427829670242e-05
34.9 -6.82504048626908e-06
35 1.27747997746841e-06
35.1 6.815269913793e-06
35.2 8.83019462386003e-06
35.3 6.80042292216382e-06
35.4 7.20590875066818e-07
35.5 -8.89101874254269e-06
35.6 -2.10563194874176e-05
35.7 -3.44611707842335e-05
35.8 -4.76208363466846e-05
35.9 -5.90646148365126e-05
36 -6.75157818257888e-05
36.1 -7.20445783070588e-05
36.2 -7.21761021953409e-05
36.3 -6.79409894707994e-05
36.4 -5.98639560120268e-05
36.5 -4.88927913005893e-05
36.6 -3.62774358511758e-05
36.7 -2.34145847531828e-05
36.8 -1.16772126847325e-05
36.9 -2.25006437937908e-06
37 4.00871468671238e-06
37.1 6.66295948610965e-06
37.2 5.73946383293847e-06
37.3 1.71005429735463e-06
37.4 -4.58219552337737e-06
37.5 -1.20423562351788e-05
37.6 -1.94724824844877e-05
37.7 -2.57299765517218e-05
37.8 -2.98744739487765e-05
37.9 -3.12840493914661e-05
38 -2.97259890835282e-05
38.1 -2.53738449588377e-05
38.2 -1.87700430304867e-05
38.3 -1.07408558049811e-05
38.4 -2.27696409877895e-06
38.5 5.6028007194911e-06
38.6 1.19852306133886e-05
38.7 1.61758545167943e-05
38.8 1.77769270060905e-05
38.9 1.67214774431045e-05
39 1.32612703144372e-05
39.1 7.91316427922045e-06
39.2 1.37397344876456e-06
39.3 -5.58225496599457e-06
39.4 -1.22090896273012e-05
39.5 -1.78800432385825e-05
39.6 -2.21566118676769e-05
39.7 -2.48246264946284e-05
39.8 -2.58966129725348e-05
39.9 -2.55828652833794e-05
40 -2.42381295694448e-05
40.1 -2.22936321536762e-05
40.2 -2.01853770865519e-05
40.3 -1.82891731559977e-05
40.4 -1.68709568351376e-05
40.5 -1.60580682354878e-05
40.6 -1.58337224332328e-05
40.7 -1.60535207883599e-05
40.8 -1.64799235684342e-05
40.9 -1.68284939769314e-05
41 -1.68186137222293e-05
41.1 -1.62212994729476e-05
41.2 -1.48976230575594e-05
41.3 -1.2822860598021e-05
41.4 -1.00936088218628e-05
41.5 -6.91742695294387e-06
41.6 -3.58681239506428e-06
41.7 -4.41251103714541e-07
41.8 2.1774995460945e-06
41.9 3.97097490518333e-06
42 4.72445543985706e-06
42.1 4.33703157394841e-06
42.2 2.83733139060365e-06
42.3 3.82781492732883e-07
42.4 -2.75762591597783e-06
42.5 -6.234954644177e-06
42.6 -9.66233807645281e-06
42.7 -1.2661989145831e-05
42.8 -1.49111051436336e-05
42.9 -1.61806676483497e-05
43 -1.63620550439592e-05
43.1 -1.54780091813651e-05
43.2 -1.36766139187307e-05
43.3 -1.12092578511535e-05
43.4 -8.39573589473362e-06
43.5 -5.58137723826249e-06
43.6 -3.09211666930931e-06
43.7 -1.1936032538358e-06
43.8 -5.97451586406908e-08
43.9 2.45364314803431e-07
44 -2.29821878572605e-07
44.1 -1.33666946099272e-06
44.2 -2.8514799771444e-06
44.3 -4.50933544820874e-06
44.4 -6.04161570002615e-06
44.5 -7.21187820421076e-06
44.6 -7.84530994227305e-06
44.7 -7.84813727119612e-06
44.8 -7.21500135158256e-06
44.9 -6.02410706051701e-06
45 -4.42165680338089e-06
45.1 -2.59844605763823e-06
45.2 -7.62352964021364e-07
45.3 8.89281826230333e-07
45.4 2.19370342089114e-06
45.5 3.04033361368892e-06
45.6 3.38013925053069e-06
45.7 3.2262691302972e-06
45.8 2.64665580013992e-06
45.9 1.75027387887012e-06
46 6.6942043390277e-07
46.1 -4.59318916179669e-07
46.2 -1.51282979692644e-06
46.3 -2.39576464675049e-06
46.4 -3.04982027662004e-06
46.5 -3.45721480756291e-06
46.6 -3.63838104044771e-06
46.7 -3.64462474120551e-06
46.8 -3.54708131579916e-06
46.9 -3.42368839813777e-06
47 -3.34604612441808e-06
47.1 -3.36795773410621e-06
47.2 -3.51715043941589e-06
47.3 -3.79121059960173e-06
47.4 -4.15818529539435e-06
47.5 -4.56167365123412e-06
47.6 -4.92963094812218e-06
47.7 -5.18561061586213e-06
47.8 -5.2608378099631e-06
47.9 -5.10538951323898e-06
48 -4.69687046594864e-06
48.1 -4.045311899526e-06
48.2 -3.19353994547448e-06
48.3 -2.21289410332667e-06
48.4 -1.19483554775115e-06
48.5 -2.39575649609979e-07
48.6 5.56710568144336e-07
48.7 1.11430952781481e-06
48.8 1.38030100682108e-06
48.9 1.33536185706307e-06
49 9.9611192573958e-07
49.1 4.12710913923523e-07
49.2 -3.37910075777102e-07
49.3 -1.16218835162312e-06
49.4 -1.96199189316198e-06
49.5 -2.64692042845213e-06
49.6 -3.14517684028555e-06
49.7 -3.41159573985441e-06
49.8 -3.43186525886253e-06
49.9 -3.22254693782813e-06
50 -2.82709769616665e-06
50.1 -2.30863767688647e-06
50.2 -1.74061253378679e-06
50.3 -1.19671762941658e-06
50.4 -7.41464984569578e-07
50.5 -4.22594030104325e-07
50.6 -2.6619426984377e-07
50.7 -2.74981109711463e-07
50.8 -4.29713111255625e-07
50.9 -6.93325087997498e-07
51 -1.01703015437251e-06
51.1 -1.34744995886877e-06
51.2 -1.63377937170445e-06
51.3 -1.83407259799235e-06
51.4 -1.91992771445519e-06
51.5 -1.87911018351247e-06
51.6 -1.71595210572001e-06
51.7 -1.44965291013388e-06
51.8 -1.11085474673207e-06
51.9 -7.37046960790078e-07
52 -3.67454148993401e-07
52.1 -3.80774016288908e-08
52.2 2.22506161270475e-07
52.3 3.96111449902097e-07
52.4 4.7638570326925e-07
52.5 4.68629871878718e-07
52.6 3.88115784657182e-07
52.7 2.57198041117394e-07
52.8 1.01661492963993e-07
52.9 -5.31713612848296e-08
53 -1.86033501158771e-07
53.1 -2.825223483306e-07
53.2 -3.36758242216063e-07
53.3 -3.51692909893956e-07
53.4 -3.38061736409722e-07
53.5 -3.12167159427718e-07
53.6 -2.92847018002656e-07
53.7 -2.98097025982005e-07
53.8 -3.41863397774339e-07
53.9 -4.31492492884971e-07
54 -5.66222953919454e-07
54.1 -7.36947064935536e-07
54.2 -9.27275839294873e-07
54.3 -1.11574592151582e-06
54.4 -1.27883577945949e-06
54.5 -1.39433983233327e-06
54.6 -1.44459981599578e-06
54.7 -1.41911946537171e-06
54.8 -1.31618609471859e-06
54.9 -1.14327450224672e-06
55 -9.16190328849147e-07
55.1 -6.57093115788996e-07
55.2 -3.91696115915213e-07
55.3 -1.46047830358836e-07
55.4 5.66548143539044e-08
55.5 1.98793522476108e-07
55.6 2.70249710262961e-07
55.7 2.69300140739906e-07
55.8 2.02418128650148e-07
55.9 8.30624120179424e-08
56 -7.03340835447956e-08
56.1 -2.36870967958876e-07
56.2 -3.95833249512017e-07
56.3 -5.2914617710019e-07
56.4 -6.23338022075944e-07
56.5 -6.70801098783716e-07
56.6 -6.70245610928817e-07
56.7 -6.2634974471186e-07
56.8 -5.48708520200255e-07
56.9 -4.50261843855284e-07
57 -3.45431520423897e-07
57.1 -2.48214559443022e-07
57.2 -1.70466916712183e-07
57.3 -1.20572197849045e-07
57.4 -1.0263060362667e-07
57.5 -1.1623269902705e-07
57.6 -1.56809054698106e-07
57.7 -2.16478652772975e-07
57.8 -2.8526330246722e-07
57.9 -3.52497699357434e-07
58 -4.0824869880299e-07
58.1 -4.44564077526968e-07
58.2 -4.56399312390578e-07
58.3 -4.42117103845033e-07
58.4 -4.03512786722809e-07
58.5 -3.45382094874252e-07
58.6 -2.74707883827705e-07
58.7 -1.99591476353507e-07
58.8 -1.28085662957802e-07
58.9 -6.70957113511959e-08
59 -2.15006664014091e-08
59.1 6.38825991876259e-09
59.2 1.69671509621012e-08
59.3 1.30720131536746e-08
59.4 -6.40116049033766e-10
59.5 -1.85556154201399e-08
59.6 -3.5074572794563e-08
59.7 -4.55352814805618e-08
59.8 -4.6952651383451e-08
59.9 -3.84626947259463e-08
60 -2.1413321454162e-08
60.1 9.02440874036171e-10
60.2 2.38198703229279e-08
60.3 4.20863825442491e-08
60.4 5.07304368574032e-08
60.5 4.58811824595505e-08
60.6 2.54162033314705e-08
60.7 -1.06555647053802e-08
60.8 -6.012628029229e-08
60.9 -1.18839505507226e-07
61 -1.81214699616081e-07
61.1 -2.40964669135853e-07
61.2 -2.91900845382544e-07
61.3 -3.28713639822726e-07
61.4 -3.47623806079629e-07
61.5 -3.46823342605212e-07
61.6 -3.26656807916923e-07
61.7 -2.89530771753016e-07
61.8 -2.3957511262424e-07
61.9 -1.82110248334272e-07
62 -1.22995633863545e-07
62.1 -6.79450327884315e-08
62.2 -2.18928542367307e-08
62.3 1.151559436127e-08
62.4 3.0256471649336e-08
62.5 3.40532584755038e-08
62.6 2.42930431630405e-08
62.7 3.7548591305063e-09
62.8 -2.38076446252669e-08
62.9 -5.41722871805648e-08
63 -8.31788986388558e-08
63.1 -1.07220312918222e-07
63.2 -1.23637381604202e-07
63.3 -1.30975363736223e-07
63.4 -1.29077330360036e-07
63.5 -1.19010848022218e-07
63.6 -1.02844756113185e-07
63.7 -8.33108974272203e-08
63.8 -6.33990215130452e-08
63.9 -4.59401029640936e-08
64 -3.32331082324557e-08
64.1 -2.67628296626466e-08
64.2 -2.70427719553873e-08
64.3 -3.35990828639658e-08
64.4 -4.50916668547306e-08
64.5 -5.9549706470363e-08
64.6 -7.46835302090669e-08
64.7 -8.82252770354877e-08
64.8 -9.8248423808754e-08
64.9 -1.03421196348838e-07
65 -1.03160294319236e-07
65.1 -9.76673640784104e-08
65.2 -8.78487147814791e-08
65.3 -7.51360885756181e-08
65.4 -6.12402495319097e-08
65.5 -4.78777331129929e-08
65.6 -3.65131917325968e-08
65.7 -2.8155332273635e-08
65.8 -2.32344439548396e-08
65.9 -2.15757617432532e-08
66 -2.24677027823498e-08
66.1 -2.48097579220249e-08
66.2 -2.73136401015085e-08
66.3 -2.87247045845748e-08
66.4 -2.80293763538584e-08
66.5 -2.46181997307135e-08
66.6 -1.83822430595436e-08
66.7 -9.73145603475192e-09
66.8 4.64594606560645e-10
66.9 1.10021725238291e-08
67 2.0514873555259e-08
67.1 2.76657242841418e-08
67.2 3.13329207042427e-08
67.3 3.07644733789532e-08
67.4 2.56823686491754e-08
67.5 1.63243632569175e-08
67.6 3.42006449670243e-09
67.7 -1.18936401737117e-08
67.8 -2.8205468256097e-08
67.9 -4.39932542428607e-08
68 -5.77974529431993e-08
68.1 -6.83836284545022e-08
68.2 -7.48750125584483e-08
68.3 -7.68403979943275e-08
68.4 -7.43283467230777e-08
68.5 -6.78452534999961e-08
68.6 -5.82814619874705e-08
68.7 -4.67956420860418e-08
68.8 -3.46723356631632e-08
68.9 -2.31704364344457e-08
69 -1.33810608019666e-08
69.1 -6.11170668602865e-09
69.2 -1.80997054010049e-09
69.3 -5.34842291113584e-10
69.4 -1.97738528944658e-09
69.5 -5.52623711407626e-09
69.6 -1.03676803098722e-08
69.7 -1.5605795798433e-08
69.8 -2.03860016364302e-08
69.9 -2.40053912794487e-08
70 -2.59956820151564e-08
70.1 -2.61688963637758e-08
70.2 -2.46214765056864e-08
70.3 -2.16985404880624e-08
70.4 -1.79255410115379e-08
70.5 -1.39188790402649e-08
70.6 -1.02894602831979e-08
70.7 -7.55346654300414e-09
70.8 -6.0627885091057e-09
70.9 -5.96399671204668e-09
71 -7.19003184921369e-09
71.1 -9.48373929158692e-09
71.2 -1.24477383649605e-08
71.3 -1.56115813347456e-08
71.4 -1.85051881846749e-08
71.5 -2.07273395822704e-08
71.6 -2.19994860335611e-08
71.7 -2.2197949000911e-08
71.8 -2.13612323205269e-08
71.9 -1.96730265999231e-08
72 -1.74249871770724e-08
72.1 -1.49660133951817e-08
72.2 -1.2646237322609e-08
72.3 -1.07641272356598e-08
72.4 -9.52410559549737e-09
72.5 -9.01011741842962e-09
72.6 -9.17801791813124e-09
72.7 -9.86688050538881e-09
72.8 -1.08267457713777e-08
72.9 -1.1758261908069e-08
73 -1.23583305498069e-08
73.1 -1.23653775134106e-08
73.2 -1.15982100667827e-08
73.3 -9.98349755639971e-09
73.4 -7.56854244361038e-09
73.5 -4.51796936174573e-09
73.6 -1.09500711885489e-09
73.7 2.37006466252546e-09
73.8 5.52019585372099e-09
73.9 8.01545217236221e-09
74 9.57500375925655e-09
74.1 1.00119959119524e-08
74.2 9.25699660900772e-09
74.3 7.36715392644894e-09
74.4 4.51998848178345e-09
74.5 9.92674611580416e-10
74.6 -2.87051121276438e-09
74.7 -6.69840976533781e-09
74.8 -1.01357507959043e-08
74.9 -1.28830790401982e-08
75 -1.4728866100738e-08
75.1 -1.55699284833497e-08
75.2 -1.54178728493592e-08
75.3 -1.43911803811631e-08
75.4 -1.26944571768846e-08
75.5 -1.05880462706368e-08
75.6 -8.35238510076999e-09
75.7 -6.25203832408087e-09
75.8 -4.50417533883025e-09
75.9 -3.25543679906479e-09
76 -2.56978543683455e-09
76.1 -2.42827915649723e-09
76.2 -2.73999351171408e-09
76.3 -3.36180960458755e-09
76.4 -4.12368434857839e-09
76.5 -4.85547259591414e-09
76.6 -5.41142366006506e-09
76.7 -5.68908340765208e-09
76.8 -5.64037127405879e-09
76.9 -5.27388674118782e-09
77 -4.64882520779614e-09
77.1 -3.8620514803047e-09
77.2 -3.0307321299195e-09
77.3 -2.27336757515953e-09
77.4 -1.69206249178026e-09
77.5 -1.35846797254873e-09
77.6 -1.30511463202339e-09
77.7 -1.52296175440002e-09
77.8 -1.9650553508498e-09
77.9 -2.55535002104963e-09
78 -3.20111114955461e-09
78.1 -3.80694212388053e-09
78.2 -4.28840012765587e-09
78.3 -4.5833573877718e-09
78.4 -4.65968322734418e-09
78.5 -4.51839400190047e-09
78.6 -4.19206003316631e-09
78.7 -3.73888789718809e-09
78.8 -3.2334386707711e-09
78.9 -2.75533939670797e-09
79 -2.37755737552187e-09
79.1 -2.15581817608649e-09
79.2 -2.12056393591603e-09
79.3 -2.27249491989083e-09
79.4 -2.58225882501263e-09
79.5 -2.99430718613042e-09
79.6 -3.43439283516678e-09
79.7 -3.81970429037187e-09
79.8 -4.07028327098943e-09
79.9 -4.12019699887693e-09
80 -3.92696322986091e-09
80.1 -3.4779530174995e-09
80.2 -2.79289687784489e-09
80.3 -1.92214237054896e-09
80.4 -9.40884719949561e-10
80.5 5.9862458790834e-11
80.6 9.84348997107753e-10
80.7 1.74374313403226e-09
80.8 2.26681529967133e-09
80.9 2.50825761891529e-09
81 2.45359011788663e-09
81.1 2.12008981574172e-09
81.2 1.55373284713075e-09
81.3 8.22680891675591e-10
81.4 8.2934174537955e-12
81.5 -8.05055919018506e-10
81.6 -1.53997454501568e-09
81.7 -2.13456658146766e-09
81.8 -2.54844657180712e-09
81.9 -2.76562681160329e-09
82 -2.79411562491501e-09
82.1 -2.66251963873619e-09
82.2 -2.41432758509029e-09
82.3 -2.10081621668389e-09
82.4 -1.77363184528137e-09
82.5 -1.47805929576298e-09
82.6 -1.24781212590689e-09
82.7 -1.1019003650264e-09
82.8 -1.04380239067779e-09
82.9 -1.06283643968956e-09
83 -1.13734043016407e-09
83.1 -1.23906118386905e-09
83.2 -1.33804609898892e-09
83.3 -1.40732640080519e-09
83.4 -1.42677141082749e-09
83.5 -1.38565664912376e-09
83.6 -1.2836968063033e-09
83.7 -1.13051698126208e-09
83.8 -9.43743015340646e-10
83.9 -7.46060105053107e-10
84 -5.61701031059351e-10
84.1 -4.12872240870472e-10
84.2 -3.16606687081061e-10
84.3 -2.82453120354386e-10
84.4 -3.11284931578621e-10
84.5 -3.95354592777305e-10
84.6 -5.19551909106135e-10
84.7 -6.63666040709851e-10
84.8 -8.05321657049373e-10
84.9 -9.23174411302322e-10
85 -9.9992079184393e-10
85.1 -1.02470636494024e-09
85.2 -9.94601124159438e-10
85.3 -9.1494042156295e-10
85.4 -7.98487773024897e-10
85.5 -6.63540390437227e-10
85.6 -5.31246756524816e-10
85.7 -4.22516776959997e-10
85.8 -3.5496274092738e-10
85.9 -3.40304686847906e-10
86 -3.8260702703405e-10
86.1 -4.77593881189993e-10
86.2 -6.13135909028553e-10
86.3 -7.70834300744654e-10
86.4 -9.28472652856499e-10
86.5 -1.06298744876184e-09
86.6 -1.15354001166243e-09
86.7 -1.18426620038031e-09
86.8 -1.14633443154372e-09
86.9 -1.03904828627972e-09
87 -8.69869963854866e-10
87.1 -6.53393542894302e-10
87.2 -4.0943968863574e-10
87.3 -1.60555868998177e-10
87.4 7.07264365734995e-11
87.5 2.64510924845661e-10
87.6 4.05701764506697e-10
87.7 4.85464147089637e-10
87.8 5.01837745492415e-10
87.9 4.59481087381364e-10
88 3.6863948062711e-10
88.1 2.43522726826727e-10
88.2 1.00340419463919e-10
88.3 -4.47333903651152e-11
88.4 -1.77407800118065e-10
88.5 -2.86722177178426e-10
88.6 -3.65948831389878e-10
88.7 -4.12888166167095e-10
88.8 -4.29574773664437e-10
88.9 -4.21484847191696e-10
89 -3.96389611801794e-10
89.1 -3.63031274906946e-10
89.2 -3.29805526653625e-10
89.3 -3.03619119966674e-10
89.4 -2.89056264576222e-10
89.5 -2.87939015622305e-10
89.6 -2.99311118743277e-10
89.7 -3.19818795376763e-10
89.8 -3.44412245599935e-10
89.9 -3.67253762923909e-10
90 -3.82696363375864e-10
90.1 -3.86192927735897e-10
90.2 -3.75010133947499e-10
90.3 -3.48651856322414e-10
90.4 -3.08939189320543e-10
90.5 -2.59743210498855e-10
90.6 -2.06415499541749e-10
90.7 -1.55003639985962e-10
90.8 -1.11368597723733e-10
90.9 -8.03337850404339e-11
91 -6.49898757257192e-11
91.1 -6.62557955883952e-11
91.2 -8.27581667725987e-11
91.3 -1.11044416998066e-10
91.4 -1.46095743408267e-10
91.5 -1.82062444852633e-10
91.6 -2.13112308209295e-10
91.7 -2.3426743726046e-10
91.8 -2.42108273801945e-10
91.9 -2.35244824853304e-10
92 -2.14490782153355e-10
92.1 -1.82720653523121e-10
92.2 -1.44436350229672e-10
92.3 -1.0511090738443e-10
92.4 -7.04071606422012e-11
92.5 -4.53841616133451e-11
92.6 -3.3802249148556e-11
92.7 -3.76199780388855e-11
92.8 -5.67458494518482e-11
92.9 -8.90699978527557e-11
93 -1.30761510533144e-10
93.1 -1.76781624132662e-10
93.2 -2.21536427814409e-10
93.3 -2.59578067362004e-10
93.4 -2.86262001794536e-10
93.5 -2.98278865480448e-10
93.6 -2.94000508475562e-10
93.7 -2.73607229453175e-10
93.8 -2.38992936093052e-10
93.9 -1.93472909098438e-10
94 -1.41341577687555e-10
94.1 -8.73428188544268e-11
94.2 -3.61215602363032e-11
94.3 8.27709732589362e-12
94.4 4.28053450955725e-11
94.5 6.56670317809592e-11
94.6 7.64089536421927e-11
94.7 7.58497672811557e-11
94.8 6.58664249367583e-11
94.9 4.90736828484477e-11
95 2.84427794531653e-11
95.1 6.90990609446564e-12
95.2 -1.29766281487948e-11
95.3 -2.93291467211037e-11
95.4 -4.10840992389695e-11
95.5 -4.80424624071923e-11
95.6 -5.07897276891885e-11
95.7 -5.05137800021597e-11
95.8 -4.87517400197702e-11
95.9 -4.71051387731109e-11
96 -4.69655698657335e-11
96.1 -4.92899013933766e-11
96.2 -5.44557008915581e-11
96.3 -6.22149591304608e-11
96.4 -7.17493158044305e-11
96.5 -8.18149590168643e-11
96.6 -9.09523849378404e-11
96.7 -9.77271540776118e-11
96.8 -1.00963960110206e-10
96.9 -9.99382305949469e-11
97 -9.44967234974469e-11
97.1 -8.50899717349863e-11
97.2 -7.27131426641128e-11
97.3 -5.87657773400378e-11
97.4 -4.48528308914677e-11
97.5 -3.25576803398465e-11
97.6 -2.32211552786429e-11
97.7 -1.77588237157411e-11
97.8 -1.65421911940163e-11
97.9 -1.93593201518622e-11
98 -2.54583203669576e-11
98.1 -3.36650846754995e-11
98.2 -4.2556339473259e-11
98.3 -5.06619748955297e-11
98.4 -5.66675815232253e-11
98.5 -5.95893584941035e-11
98.6 -5.8898639266577e-11
98.7 -5.45812442742765e-11
98.8 -4.71264086931878e-11
98.9 -3.74497196318696e-11
99 -2.67629958728367e-11
99.1 -1.64102962895011e-11
99.2 -7.69258868262777e-12
99.3 -1.70383455129166e-12
99.4 8.01439053937032e-13
99.5 -5.05964511194727e-13
99.6 -5.49903181137712e-12
99.7 -1.36199829647982e-11
99.8 -2.39564598736936e-11
99.9 -3.53570775422111e-11
100 -4.65708370288483e-11
};
\addlegendentry{$x_2$}
\addplot [semithick, red, dashed]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0
34 0
34.1 0
34.2 0
34.3 0
34.4 0
34.5 0
34.6 0
34.7 0
34.8 0
34.9 0
35 0
35.1 0
35.2 0
35.3 0
35.4 0
35.5 0
35.6 0
35.7 0
35.8 0
35.9 0
36 0
36.1 0
36.2 0
36.3 0
36.4 0
36.5 0
36.6 0
36.7 0
36.8 0
36.9 0
37 0
37.1 0
37.2 0
37.3 0
37.4 0
37.5 0
37.6 0
37.7 0
37.8 0
37.9 0
38 0
38.1 0
38.2 0
38.3 0
38.4 0
38.5 0
38.6 0
38.7 0
38.8 0
38.9 0
39 0
39.1 0
39.2 0
39.3 0
39.4 0
39.5 0
39.6 0
39.7 0
39.8 0
39.9 0
40 0
40.1 0
40.2 0
40.3 0
40.4 0
40.5 0
40.6 0
40.7 0
40.8 0
40.9 0
41 0
41.1 0
41.2 0
41.3 0
41.4 0
41.5 0
41.6 0
41.7 0
41.8 0
41.9 0
42 0
42.1 0
42.2 0
42.3 0
42.4 0
42.5 0
42.6 0
42.7 0
42.8 0
42.9 0
43 0
43.1 0
43.2 0
43.3 0
43.4 0
43.5 0
43.6 0
43.7 0
43.8 0
43.9 0
44 0
44.1 0
44.2 0
44.3 0
44.4 0
44.5 0
44.6 0
44.7 0
44.8 0
44.9 0
45 0
45.1 0
45.2 0
45.3 0
45.4 0
45.5 0
45.6 0
45.7 0
45.8 0
45.9 0
46 0
46.1 0
46.2 0
46.3 0
46.4 0
46.5 0
46.6 0
46.7 0
46.8 0
46.9 0
47 0
47.1 0
47.2 0
47.3 0
47.4 0
47.5 0
47.6 0
47.7 0
47.8 0
47.9 0
48 0
48.1 0
48.2 0
48.3 0
48.4 0
48.5 0
48.6 0
48.7 0
48.8 0
48.9 0
49 0
49.1 0
49.2 0
49.3 0
49.4 0
49.5 0
49.6 0
49.7 0
49.8 0
49.9 0
50 0
50.1 0
50.2 0
50.3 0
50.4 0
50.5 0
50.6 0
50.7 0
50.8 0
50.9 0
51 0
51.1 0
51.2 0
51.3 0
51.4 0
51.5 0
51.6 0
51.7 0
51.8 0
51.9 0
52 0
52.1 0
52.2 0
52.3 0
52.4 0
52.5 0
52.6 0
52.7 0
52.8 0
52.9 0
53 0
53.1 0
53.2 0
53.3 0
53.4 0
53.5 0
53.6 0
53.7 0
53.8 0
53.9 0
54 0
54.1 0
54.2 0
54.3 0
54.4 0
54.5 0
54.6 0
54.7 0
54.8 0
54.9 0
55 0
55.1 0
55.2 0
55.3 0
55.4 0
55.5 0
55.6 0
55.7 0
55.8 0
55.9 0
56 0
56.1 0
56.2 0
56.3 0
56.4 0
56.5 0
56.6 0
56.7 0
56.8 0
56.9 0
57 0
57.1 0
57.2 0
57.3 0
57.4 0
57.5 0
57.6 0
57.7 0
57.8 0
57.9 0
58 0
58.1 0
58.2 0
58.3 0
58.4 0
58.5 0
58.6 0
58.7 0
58.8 0
58.9 0
59 0
59.1 0
59.2 0
59.3 0
59.4 0
59.5 0
59.6 0
59.7 0
59.8 0
59.9 0
60 0
60.1 0
60.2 0
60.3 0
60.4 0
60.5 0
60.6 0
60.7 0
60.8 0
60.9 0
61 0
61.1 0
61.2 0
61.3 0
61.4 0
61.5 0
61.6 0
61.7 0
61.8 0
61.9 0
62 0
62.1 0
62.2 0
62.3 0
62.4 0
62.5 0
62.6 0
62.7 0
62.8 0
62.9 0
63 0
63.1 0
63.2 0
63.3 0
63.4 0
63.5 0
63.6 0
63.7 0
63.8 0
63.9 0
64 0
64.1 0
64.2 0
64.3 0
64.4 0
64.5 0
64.6 0
64.7 0
64.8 0
64.9 0
65 0
65.1 0
65.2 0
65.3 0
65.4 0
65.5 0
65.6 0
65.7 0
65.8 0
65.9 0
66 0
66.1 0
66.2 0
66.3 0
66.4 0
66.5 0
66.6 0
66.7 0
66.8 0
66.9 0
67 0
67.1 0
67.2 0
67.3 0
67.4 0
67.5 0
67.6 0
67.7 0
67.8 0
67.9 0
68 0
68.1 0
68.2 0
68.3 0
68.4 0
68.5 0
68.6 0
68.7 0
68.8 0
68.9 0
69 0
69.1 0
69.2 0
69.3 0
69.4 0
69.5 0
69.6 0
69.7 0
69.8 0
69.9 0
70 0
70.1 0
70.2 0
70.3 0
70.4 0
70.5 0
70.6 0
70.7 0
70.8 0
70.9 0
71 0
71.1 0
71.2 0
71.3 0
71.4 0
71.5 0
71.6 0
71.7 0
71.8 0
71.9 0
72 0
72.1 0
72.2 0
72.3 0
72.4 0
72.5 0
72.6 0
72.7 0
72.8 0
72.9 0
73 0
73.1 0
73.2 0
73.3 0
73.4 0
73.5 0
73.6 0
73.7 0
73.8 0
73.9 0
74 0
74.1 0
74.2 0
74.3 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.2 0
76.3 0
76.4 0
76.5 0
76.6 0
76.7 0
76.8 0
76.9 0
77 0
77.1 0
77.2 0
77.3 0
77.4 0
77.5 0
77.6 0
77.7 0
77.8 0
77.9 0
78 0
78.1 0
78.2 0
78.3 0
78.4 0
78.5 0
78.6 0
78.7 0
78.8 0
78.9 0
79 0
79.1 0
79.2 0
79.3 0
79.4 0
79.5 0
79.6 0
79.7 0
79.8 0
79.9 0
80 0
80.1 0
80.2 0
80.3 0
80.4 0
80.5 0
80.6 0
80.7 0
80.8 0
80.9 0
81 0
81.1 0
81.2 0
81.3 0
81.4 0
81.5 0
81.6 0
81.7 0
81.8 0
81.9 0
82 0
82.1 0
82.2 0
82.3 0
82.4 0
82.5 0
82.6 0
82.7 0
82.8 0
82.9 0
83 0
83.1 0
83.2 0
83.3 0
83.4 0
83.5 0
83.6 0
83.7 0
83.8 0
83.9 0
84 0
84.1 0
84.2 0
84.3 0
84.4 0
84.5 0
84.6 0
84.7 0
84.8 0
84.9 0
85 0
85.1 0
85.2 0
85.3 0
85.4 0
85.5 0
85.6 0
85.7 0
85.8 0
85.9 0
86 0
86.1 0
86.2 0
86.3 0
86.4 0
86.5 0
86.6 0
86.7 0
86.8 0
86.9 0
87 0
87.1 0
87.2 0
87.3 0
87.4 0
87.5 0
87.6 0
87.7 0
87.8 0
87.9 0
88 0
88.1 0
88.2 0
88.3 0
88.4 0
88.5 0
88.6 0
88.7 0
88.8 0
88.9 0
89 0
89.1 0
89.2 0
89.3 0
89.4 0
89.5 0
89.6 0
89.7 0
89.8 0
89.9 0
90 0
90.1 0
90.2 0
90.3 0
90.4 0
90.5 0
90.6 0
90.7 0
90.8 0
90.9 0
91 0
91.1 0
91.2 0
91.3 0
91.4 0
91.5 0
91.6 0
91.7 0
91.8 0
91.9 0
92 0
92.1 0
92.2 0
92.3 0
92.4 0
92.5 0
92.6 0
92.7 0
92.8 0
92.9 0
93 0
93.1 0
93.2 0
93.3 0
93.4 0
93.5 0
93.6 0
93.7 0
93.8 0
93.9 0
94 0
94.1 0
94.2 0
94.3 0
94.4 0
94.5 0
94.6 0
94.7 0
94.8 0
94.9 0
95 0
95.1 0
95.2 0
95.3 0
95.4 0
95.5 0
95.6 0
95.7 0
95.8 0
95.9 0
96 0
96.1 0
96.2 0
96.3 0
96.4 0
96.5 0
96.6 0
96.7 0
96.8 0
96.9 0
97 0
97.1 0
97.2 0
97.3 0
97.4 0
97.5 0
97.6 0
97.7 0
97.8 0
97.9 0
98 0
98.1 0
98.2 0
98.3 0
98.4 0
98.5 0
98.6 0
98.7 0
98.8 0
98.9 0
99 0
99.1 0
99.2 0
99.3 0
99.4 0
99.5 0
99.6 0
99.7 0
99.8 0
99.9 0
100 0
};
\addlegendentry{Reference}
\addplot [semithick, chocolate213940]
table {%
0 0
0.1 -0.227310917283781
0.2 -0.550709851863743
0.3 -0.932565466418822
0.4 -1.33118246554365
0.5 -1.70544512511004
0.6 -2.01920265176905
0.7 -2.24486812739248
0.8 -2.36582377198356
0.9 -2.37739858837408
1 -2.2863834947151
1.1 -2.1092433527949
1.2 -1.86934671582694
1.3 -1.593640796919
1.4 -1.30923887245707
1.5 -1.0403588819689
1.6 -0.805964687241684
1.7 -0.618332918861765
1.8 -0.48262102104201
1.9 -0.397369323971964
2 -0.355752132084145
2.1 -0.347314459397305
2.2 -0.359899241979759
2.3 -0.381482794172527
2.4 -0.401688381412853
2.5 -0.412824164219444
2.6 -0.410379901040727
2.7 -0.393001461148629
2.8 -0.362032057137185
2.9 -0.320756305155328
3 -0.273504390072844
3.1 -0.224769613341095
3.2 -0.17846767828928
3.3 -0.137426677922122
3.4 -0.103150291841416
3.5 -0.075850369190448
3.6 -0.0547050019551989
3.7 -0.0382688911054174
3.8 -0.0249469311449957
3.9 -0.0134402670448424
4 -0.00308566541316679
4.1 0.00596851990525238
4.2 0.0127767421467126
4.3 0.0157951379491124
4.4 0.0132278207736647
4.5 0.00345831141746089
4.6 -0.0145116099949263
4.7 -0.0406965652925919
4.8 -0.073906871084148
4.9 -0.111721850114009
5 -0.150675922997948
5.1 -0.186641313353903
5.2 -0.215357493120223
5.3 -0.233030614677773
5.4 -0.236910858182227
5.5 -0.225754870624996
5.6 -0.200094950214066
5.7 -0.162264431340702
5.8 -0.11616561004476
5.9 -0.0668066039353903
6 -0.0196701736878282
6.1 0.0199953775766915
6.2 0.0478601400972138
6.3 0.0610716348926985
6.4 0.0586083319230539
6.5 0.0413786852719227
6.6 0.0120556232506601
6.7 -0.0253238449973878
6.8 -0.0659301179145189
6.9 -0.104796572563828
7 -0.137463203798092
7.1 -0.16051837657929
7.2 -0.171968185430629
7.3 -0.171391981024797
7.4 -0.159876190551088
7.5 -0.139751107965843
7.6 -0.114181890801085
7.7 -0.0866819310719684
7.8 -0.0606222574849031
7.9 -0.0388048381793809
8 -0.0231525167213142
8.1 -0.0145470232790785
8.2 -0.012822853687986
8.3 -0.0169025224676034
8.4 -0.0250408463961875
8.5 -0.0351345351026424
8.6 -0.0450492635252289
8.7 -0.0529192087193273
8.8 -0.057382437225912
8.9 -0.0577276348316644
9 -0.0539414002072967
9.1 -0.046658750267035
9.2 -0.0370310565416609
9.3 -0.0265342931773684
9.4 -0.0167456886067754
9.5 -0.00911853905330418
9.6 -0.00478329615494388
9.7 -0.00439853636061116
9.8 -0.00806865342578078
9.9 -0.0153367875892627
10 -0.0252524037108657
10.1 -0.0365039218874301
10.2 -0.0475988081891856
10.3 -0.0570674666228186
10.4 -0.0636639500812404
10.5 -0.0665365095437664
10.6 -0.0653445439673632
10.7 -0.0603053498548576
10.8 -0.0521634510762325
10.9 -0.0420860192867671
11 -0.0314984706210737
11.1 -0.0218831567028772
11.2 -0.014569744463639
11.3 -0.0105474160634031
11.4 -0.0103260571507349
11.5 -0.0138664954698982
11.6 -0.0205896445197737
11.7 -0.029462669399706
11.8 -0.0391488666673361
11.9 -0.0481986397517176
12 -0.0552532109745822
12.1 -0.0592314000411855
12.2 -0.0594730397684273
12.3 -0.0558197705671475
12.4 -0.0486238106606809
12.5 -0.0386861985474227
12.6 -0.0271362046053572
12.7 -0.0152715586462051
12.8 -0.00438373145909665
12.9 0.00440676538617168
13 0.0102830941803873
13.1 0.0128168518754848
13.2 0.0119967723132106
13.3 0.00820166038760561
13.4 0.00212548186858186
13.5 -0.00533164556721033
13.6 -0.0131894669122445
13.7 -0.0205128584281677
13.8 -0.026520418274341
13.9 -0.030664196727539
14 -0.0326733108424193
14.1 -0.0325594825368363
14.2 -0.0305874612559549
14.3 -0.0272172710465597
14.4 -0.0230279024369207
14.5 -0.0186333188633157
14.6 -0.0146015231338552
14.7 -0.0113861286073771
14.8 -0.00927768250501515
14.9 -0.00837920962214866
15 -0.00860739868921456
15.1 -0.00971783770707191
15.2 -0.01134999017345
15.3 -0.0130854334517423
15.4 -0.0145114598033893
15.5 -0.0152816256666224
15.6 -0.0151653094966449
15.7 -0.0140797904383732
15.8 -0.0121006612787991
15.9 -0.00944929052392851
16 -0.0064591951917885
16.1 -0.00352615540635171
16.2 -0.00104926180245002
16.3 0.000628535762444926
16.4 0.00127166048798699
16.5 0.000787350100338813
16.6 -0.000759959707011149
16.7 -0.00315744264456796
16.8 -0.00607452325276014
16.9 -0.00911069634575057
17 -0.0118532841690644
17.1 -0.0139364355153688
17.2 -0.0150925747771193
17.3 -0.0151887781257738
17.4 -0.0142429699809519
17.5 -0.0124179910051758
17.6 -0.00999497003044336
17.7 -0.00733049386355966
17.8 -0.00480433699433025
17.9 -0.00276566062892236
18 -0.00148548579822716
18.1 -0.00112196591084768
18.2 -0.00170279220276726
18.3 -0.00312635350653778
18.4 -0.00518048880168109
18.5 -0.00757524499354645
18.6 -0.00998432154425188
18.7 -0.0120890492773462
18.8 -0.0136188576124283
18.9 -0.0143831294266126
19 -0.014290907041784
19.1 -0.0133568103728638
19.2 -0.0116934584366932
19.3 -0.00949238121279983
19.4 -0.0069966723134044
19.5 -0.00446935372390689
19.6 -0.00216158061342853
19.7 -0.000284461463669672
19.8 0.00101248495409223
19.9 0.00165423161180378
20 0.00164363814721291
20.1 0.00105559978837277
20.2 2.32183148121123e-05
20.3 -0.00128193397538556
20.4 -0.00267284551929459
20.5 -0.00397053604502906
20.6 -0.00502517528107838
20.7 -0.00573242200609769
20.8 -0.00604318284578476
20.9 -0.00596582066436646
21 -0.00556078993859943
21.1 -0.00492863419118006
21.2 -0.00419313039034908
21.3 -0.0034819926617029
21.4 -0.00290785902426549
21.5 -0.00255222438696023
21.6 -0.00245454592886851
21.7 -0.00260798510831428
21.8 -0.00296226860481141
21.9 -0.00343309233976985
22 -0.00391651954169747
22.1 -0.00430608784650466
22.2 -0.00450995882902294
22.3 -0.00446547738736225
22.4 -0.00414895181355224
22.5 -0.00357924472028071
22.6 -0.00281475177831481
22.7 -0.00194437800745306
22.8 -0.00107403357122093
22.9 -0.000310819390731965
23 0.000252638654024473
23.1 0.000551353503685625
23.2 0.000556752421355
23.3 0.00027991720120113
23.4 -0.000230976443996944
23.5 -0.000898408146119856
23.6 -0.00162710162995516
23.7 -0.00231761309415068
23.8 -0.00287989401632949
23.9 -0.00324492943320676
24 -0.00337294751814965
24.1 -0.00325727849697888
24.2 -0.00292360830512095
24.3 -0.00242501988741872
24.4 -0.00183375184225887
24.5 -0.0012309660185077
24.6 -0.000695971567466813
24.7 -0.000296304921629797
24.8 -7.98432762745271e-05
24.9 -6.9782605683244e-05
25 -0.00026289821690817
25.1 -0.000631083880481498
25.2 -0.0011257842263479
25.3 -0.00168463144539999
25.4 -0.00223939449644739
25.5 -0.00272425686466371
25.6 -0.00308345619836231
25.7 -0.0032774359340596
25.8 -0.0032868587909507
25.9 -0.00311409312978306
26 -0.00278207979142642
26.1 -0.00233079000544456
26.2 -0.00181176317605791
26.3 -0.00128143598131913
26.4 -0.000794113928753504
26.5 -0.0003954733298146
26.6 -0.000117406806598552
26.7 2.51557931387758e-05
26.8 3.50864495923808e-05
26.9 -6.84874094596388e-05
27 -0.000253832646663676
27.1 -0.000481792879653969
27.2 -0.000711726658717549
27.3 -0.000907332130503979
27.4 -0.00104152584291306
27.5 -0.00109970406760596
27.6 -0.00108097445715194
27.7 -0.000997262868507598
27.8 -0.000870524352487023
27.9 -0.000728567406529823
28 -0.000600193243255553
28.1 -0.000510428766729909
28.2 -0.000476584517600465
28.3 -0.000505709012575739
28.4 -0.000593768614773449
28.5 -0.000726599571978515
28.6 -0.000882403055947334
28.7 -0.00103532838907838
28.8 -0.00115954706396459
28.9 -0.00123317811827359
29 -0.00124148403963739
29.1 -0.00117889960558853
29.2 -0.00104965559903536
29.3 -0.000866980250242677
29.4 -0.00065106827832398
29.5 -0.000426170681996643
29.6 -0.000217257749475008
29.7 -4.67347106313243e-05
29.8 6.83526297982073e-05
29.9 0.000118282979761908
30 0.000101590536638163
30.1 2.49057855112866e-05
30.2 -9.82079735512009e-05
30.3 -0.000249218479305924
30.4 -0.000407102486810418
30.5 -0.000551010393144091
30.6 -0.000662789912440787
30.7 -0.000729077683978091
30.8 -0.000742733284954167
30.9 -0.000703475646345764
31 -0.000617677566213115
31.1 -0.000497370225627236
31.2 -0.000358597248746456
31.3 -0.000219328720002909
31.4 -9.71927619325408e-05
31.5 -7.30066001930485e-06
31.6 3.95715956795772e-05
31.7 3.82266949294774e-05
31.8 -1.04330056729385e-05
31.9 -9.96633805592229e-05
32 -0.000217872230513394
32.1 -0.000350210149183738
32.2 -0.00048054154269829
32.3 -0.000593529004246779
32.4 -0.000676550950973132
32.5 -0.000721198381729737
32.6 -0.000724158694564797
32.7 -0.000687383927397589
32.8 -0.000617544312403517
32.9 -0.000524870011293088
33 -0.000421568799461203
33.1 -0.000320062472997651
33.2 -0.000231301898126479
33.3 -0.00016339811043109
33.4 -0.000120749311005142
33.5 -0.000103761137399516
33.6 -0.000109164052658373
33.7 -0.000130842220242067
33.8 -0.0001610166485988
33.9 -0.000191581983172512
34 -0.000215386293062961
34.1 -0.000227266063430404
34.2 -0.000224698624766012
34.3 -0.000208001727828755
34.4 -0.000180083135516554
34.5 -0.000145810200976704
34.6 -0.000111120631493294
34.7 -8.20245644738427e-05
34.8 -6.36523545234358e-05
34.9 -5.94837803172821e-05
35 -7.08577458657933e-05
35.1 -9.68141380111032e-05
35.2 -0.000134269237068052
35.3 -0.000178480328800801
35.4 -0.000223719709309067
35.5 -0.000264056677924951
35.6 -0.000294139575316626
35.7 -0.000309877508406237
35.8 -0.000308940550051692
35.9 -0.000291024361770198
36 -0.000257856449041388
36.1 -0.00021295284879852
36.2 -0.000161162677232457
36.3 -0.000108061003849896
36.4 -5.92660579278315e-05
36.5 -1.97636334502427e-05
36.6 6.68072396758923e-06
36.7 1.79523133187476e-05
36.8 1.38101863518814e-05
36.9 -4.12317063663847e-06
37 -3.26026107514976e-05
37.1 -6.72002834819496e-05
37.2 -0.000102888283395997
37.3 -0.000134688915726128
37.4 -0.000158308291258763
37.5 -0.000170670761945102
37.6 -0.000170284699044093
37.7 -0.000157392851559801
37.8 -0.000133890031630803
37.9 -0.00010302302860387
38 -6.89177758606829e-05
38.1 -3.60023893002381e-05
38.2 -8.40819503808432e-06
38.3 1.05677656632996e-05
38.4 1.88661576531191e-05
38.5 1.5883451789489e-05
38.6 2.48181588813345e-06
38.7 -1.92012286594906e-05
38.8 -4.61068558806621e-05
38.9 -7.47142249666322e-05
39 -0.000101534337838191
39.1 -0.000123566748525872
39.2 -0.00013865712415264
39.3 -0.000145712035713293
39.4 -0.000144751045924337
39.5 -0.000136801178374432
39.6 -0.00012366127720119
39.7 -0.000107580378620672
39.8 -9.09029629257707e-05
39.9 -7.57341896448771e-05
40 -6.36706721523772e-05
40.1 -5.56288832954388e-05
40.2 -5.17864777714871e-05
40.3 -5.16344751015085e-05
40.4 -5.41229349683425e-05
40.5 -5.78714329122765e-05
40.6 -6.1409441018942e-05
40.7 -6.34108874946193e-05
40.8 -6.28911783814787e-05
40.9 -5.93426992780421e-05
41 -5.27948328927497e-05
41.1 -4.37953145578512e-05
41.2 -3.3319924212849e-05
41.3 -2.26259794443781e-05
41.4 -1.30710949295711e-05
41.5 -5.92180509945833e-06
41.6 -2.17682147791998e-06
41.7 -2.42709151423992e-06
41.8 -6.76983461006531e-06
41.9 -1.47869217782537e-05
42 -2.55900504177731e-05
42.1 -3.79269688489947e-05
42.2 -5.03354151336483e-05
42.3 -6.13253350888084e-05
42.4 -6.95661201907038e-05
42.5 -7.40546336945105e-05
42.6 -7.42419341236977e-05
42.7 -7.01017258768477e-05
42.8 -6.21311096574637e-05
42.9 -5.12832272738135e-05
43 -3.88406757252614e-05
43.1 -2.62467767733546e-05
43.2 -1.49177003505793e-05
43.3 -6.06112548921789e-06
43.4 -5.26121846727845e-07
43.5 1.29564805323445e-06
43.6 -4.95195809829818e-07
43.7 -5.33811876912704e-06
43.8 -1.23059590212485e-05
43.9 -2.02442765991281e-05
44 -2.79357633127739e-05
44.1 -3.42658476695581e-05
44.2 -3.83663849156703e-05
44.3 -3.9718461798636e-05
44.4 -3.82021030862975e-05
44.5 -3.408889456092e-05
44.6 -2.79819092983361e-05
44.7 -2.07145619607399e-05
44.8 -1.32250939688175e-05
44.9 -6.42568907782692e-06
45 -1.08458931356165e-06
45.1 2.26365471899664e-06
45.2 3.36981215481175e-06
45.3 2.27962324553938e-06
45.4 -6.96254853299605e-07
45.5 -5.04450298446923e-06
45.6 -1.01324111141006e-05
45.7 -1.5299212086763e-05
45.8 -1.99427011022956e-05
45.9 -2.35902378682151e-05
46 -2.59463438184795e-05
46.1 -2.6912898907926e-05
46.2 -2.65818353986404e-05
46.3 -2.52037150328512e-05
46.4 -2.31382829394573e-05
46.5 -2.07947903340493e-05
46.6 -1.85704923767668e-05
46.7 -1.67953099955362e-05
46.8 -1.5689344946751e-05
46.9 -1.53379702933013e-05
47 -1.56868344382902e-05
47.1 -1.65565809641249e-05
47.2 -1.76746622675208e-05
47.3 -1.87195604894469e-05
47.4 -1.93712425662984e-05
47.5 -1.93609374879973e-05
47.6 -1.85134347129995e-05
47.7 -1.67760764318778e-05
47.8 -1.42303636405834e-05
47.9 -1.10844220763042e-05
48 -7.64719215005493e-06
48.1 -4.28776887599451e-06
48.2 -1.3854598251168e-06
48.3 7.22472869030266e-07
48.4 1.78799672337013e-06
48.5 1.68767289052477e-06
48.6 4.41095358211241e-07
48.7 -1.79028529234682e-06
48.8 -4.72381259577007e-06
48.9 -7.9927869045069e-06
49 -1.11947987716e-05
49.1 -1.39443212271346e-05
49.2 -1.59221246725069e-05
49.3 -1.69146695120012e-05
49.4 -1.68382303168046e-05
49.5 -1.57448441974817e-05
49.6 -1.38098765794571e-05
49.7 -1.13036347883846e-05
49.8 -8.55163369036047e-06
49.9 -5.88951747952128e-06
50 -3.6190931422056e-06
50.1 -1.97141739774996e-06
50.2 -1.08153465004646e-06
50.3 -9.77543365577455e-07
50.4 -1.58449777475089e-06
50.5 -2.74156970831406e-06
50.6 -4.2291990470112e-06
50.7 -5.80186334312241e-06
50.8 -7.2217006148621e-06
50.9 -8.28851282807033e-06
51 -8.86255014424754e-06
51.1 -8.87774567259021e-06
51.2 -8.34452065911757e-06
51.3 -7.34269630204708e-06
51.4 -6.00624910146496e-06
51.5 -4.50250383069849e-06
51.6 -3.0088064300101e-06
51.7 -1.68975355431533e-06
51.8 -6.77721692083841e-07
51.9 -5.88176666295459e-08
52 1.34435680376049e-07
52.1 -7.6745882768639e-08
52.2 -6.23967022106431e-07
52.3 -1.40371515390449e-06
52.4 -2.29312787685797e-06
52.5 -3.16730741348095e-06
52.6 -3.91592175155633e-06
52.7 -4.45699450189393e-06
52.8 -4.74619410334356e-06
52.9 -4.78054377923282e-06
53 -4.59621788671209e-06
53.1 -4.26087942433226e-06
53.2 -3.86174759732776e-06
53.3 -3.49116440710381e-06
53.4 -3.23177112282816e-06
53.5 -3.14345400672517e-06
53.6 -3.25395848754968e-06
53.7 -3.5545321808144e-06
53.8 -4.00121348242098e-06
53.9 -4.5215419761397e-06
54 -5.02565605987881e-06
54.1 -5.42008688314902e-06
54.2 -5.6221585404382e-06
54.3 -5.57282537588821e-06
54.4 -5.24603027724901e-06
54.5 -4.65321170598117e-06
54.6 -3.84233407018579e-06
54.7 -2.89164625302138e-06
54.8 -1.89915544299081e-06
54.9 -9.69417050609295e-07
55 -1.99595784138376e-07
55.1 3.33198484355618e-07
55.2 5.81549611707206e-07
55.3 5.33101654198558e-07
55.4 2.11070461989503e-07
55.5 -3.29965110739891e-07
55.6 -1.01219966439862e-06
55.7 -1.74536783409656e-06
55.8 -2.43855641651053e-06
55.9 -3.01143452082452e-06
56 -3.4034625717732e-06
56.1 -3.58001437378351e-06
56.2 -3.53483556691917e-06
56.3 -3.28878741529936e-06
56.4 -2.88531088738192e-06
56.5 -2.38343049490704e-06
56.6 -1.84935987475169e-06
56.7 -1.34785549117276e-06
56.8 -9.34398050164188e-07
56.9 -6.49088770029657e-07
57 -5.12867224527688e-07
57.1 -5.26332031691897e-07
57.2 -6.71117298446829e-07
57.3 -9.13483037388689e-07
57.4 -1.20954499264331e-06
57.5 -1.51141716111429e-06
57.6 -1.7734779837195e-06
57.7 -1.95799912190841e-06
57.8 -2.03948649426578e-06
57.9 -2.00726250624184e-06
58 -1.86604593897005e-06
58.1 -1.63453684694237e-06
58.2 -1.34226011543038e-06
58.3 -1.02513446732441e-06
58.4 -7.20387484209276e-07
58.5 -4.61511205577213e-07
58.6 -2.7393574840353e-07
58.7 -1.71990356653221e-07
58.8 -1.57535157500107e-07
58.9 -2.20407224260383e-07
59 -3.40564738201881e-07
59.1 -4.91570727380103e-07
59.2 -6.44869148516968e-07
59.3 -7.74199703452061e-07
59.4 -8.59490189665849e-07
59.5 -8.89657499825213e-07
59.6 -8.63925913661859e-07
59.7 -7.91505763922916e-07
59.8 -6.89729588618937e-07
59.9 -5.80976358828013e-07
60 -4.88891004987117e-07
60.1 -4.34499801540327e-07
60.2 -4.32819807159087e-07
60.3 -4.90465863778669e-07
60.4 -6.0458974544212e-07
60.5 -7.63272259745977e-07
60.6 -9.47265714679483e-07
60.7 -1.13278630423032e-06
60.8 -1.29491288244541e-06
60.9 -1.41107921686374e-06
61 -1.46415733340576e-06
61.1 -1.44471332601475e-06
61.2 -1.35215651940712e-06
61.3 -1.1946734847407e-06
61.4 -9.88012797672994e-07
61.5 -7.53339129655508e-07
61.6 -5.14486406743675e-07
61.7 -2.94997511360805e-07
61.8 -1.15339383221038e-07
61.9 9.36732285033819e-09
62 7.08539566157251e-08
62.1 6.83078387189121e-08
62.2 8.05741350593317e-09
62.3 -9.75667139788139e-08
62.4 -2.32009120975643e-07
62.5 -3.76657585543917e-07
62.6 -5.13125203156653e-07
62.7 -6.25374267986464e-07
62.8 -7.01443649718883e-07
62.9 -7.34599496877389e-07
63 -7.23803777342698e-07
63.1 -6.73478015314206e-07
63.2 -5.92621858132585e-07
63.3 -4.93419309230929e-07
63.4 -3.89521945025665e-07
63.5 -2.94232047119225e-07
63.6 -2.18815370154062e-07
63.7 -1.71152089639259e-07
63.8 -1.54887434906199e-07
63.9 -1.69176029217303e-07
64 -2.09034377108078e-07
64.1 -2.6623463376599e-07
64.2 -3.30600835659836e-07
64.3 -3.91516339969116e-07
64.4 -4.39425984520011e-07
64.5 -4.67122288855102e-07
64.6 -4.70641124749346e-07
64.7 -4.49653307051024e-07
64.8 -4.07315210284237e-07
64.9 -3.49622046557025e-07
65 -2.84379497909144e-07
65.1 -2.19962055328718e-07
65.2 -1.64051961095996e-07
65.3 -1.22547815201808e-07
65.4 -9.8798347982691e-08
65.5 -9.32607857600121e-08
65.6 -1.03614255363366e-07
65.7 -1.25288109508273e-07
65.8 -1.52304012311861e-07
65.9 -1.7828817081643e-07
66 -1.97491875431036e-07
66.1 -2.05665993504356e-07
66.2 -2.00665557301035e-07
66.3 -1.82707954210953e-07
66.4 -1.54264094700304e-07
66.5 -1.1961722543949e-07
66.6 -8.41704942552473e-08
66.7 -5.36157269011138e-08
66.8 -3.30887449824773e-08
66.9 -2.64306258371022e-08
67 -3.56520733942587e-08
67.1 -6.06641447371131e-08
67.2 -9.92987470471067e-08
67.3 -1.47602549563505e-07
67.4 -2.00353508888725e-07
67.5 -2.51724006066845e-07
67.6 -2.96000886146949e-07
67.7 -3.28271008263208e-07
67.8 -3.44990283791474e-07
67.9 -3.44372486678921e-07
68 -3.2655853153829e-07
68.1 -2.9355429135864e-07
68.2 -2.48952260776182e-07
68.3 -1.9747664486268e-07
68.4 -1.44410417033154e-07
68.5 -9.49747849416651e-08
68.6 -5.37352591122421e-08
68.7 -2.41038291426019e-08
68.8 -7.99413077032761e-09
68.9 -5.66728197199827e-09
69 -1.5782400729727e-08
69.1 -3.56404317697996e-08
69.2 -6.15858952626291e-08
69.3 -8.9511604703797e-08
69.4 -1.15398929820582e-07
69.5 -1.35822608024373e-07
69.6 -1.48355072616911e-07
69.7 -1.51820067674628e-07
69.8 -1.46366952119347e-07
69.9 -1.33362495434657e-07
70 -1.15122452809294e-07
70.1 -9.45270406565221e-08
70.2 -7.45794147013307e-08
70.3 -5.79722394470478e-08
70.4 -4.67236951584799e-08
70.5 -4.1931586860491e-08
70.6 -4.36747742937589e-08
70.7 -5.10681185619962e-08
70.8 -6.24541981905874e-08
70.9 -7.56957051882369e-08
71 -8.85195044555247e-08
71.1 -9.8858503240304e-08
71.2 -1.05141045961907e-07
71.3 -1.06488493691693e-07
71.4 -1.02797834016375e-07
71.5 -9.47047728663691e-08
71.6 -8.34407739908967e-08
71.7 -7.06122333740011e-08
71.8 -5.79394240018217e-08
71.9 -4.69960163680617e-08
72 -3.8986916829349e-08
72.1 -3.4593858112608e-08
72.2 -3.39063079266336e-08
72.3 -3.64418782391291e-08
72.4 -4.12475735845394e-08
72.5 -4.70626645346752e-08
72.6 -5.25169417323865e-08
72.7 -5.63351934674519e-08
72.8 -5.75199227490456e-08
72.9 -5.54890115134839e-08
73 -5.01523058865183e-08
73.1 -4.19197957912985e-08
73.2 -3.16430264937802e-08
73.3 -2.04995521693483e-08
73.4 -9.83677125173986e-09
73.5 -9.95775756820652e-10
73.6 4.86242004701985e-09
73.7 6.90678919276506e-09
73.8 4.74416791750943e-09
73.9 -1.52774368059971e-09
74 -1.13283434762657e-08
74.1 -2.36617029257389e-08
74.2 -3.72351236687036e-08
74.3 -5.06137607099067e-08
74.4 -6.23918953554179e-08
74.5 -7.13593214829015e-08
74.6 -7.66419084798249e-08
74.7 -7.77987223650006e-08
74.8 -7.48637553322493e-08
74.9 -6.83276222878822e-08
75 -5.90625578735057e-08
75.1 -4.82015845218109e-08
75.2 -3.69887476451576e-08
75.3 -2.66209529608874e-08
75.4 -1.81026602959531e-08
75.5 -1.2132390218904e-08
75.6 -9.0350452571213e-09
75.7 -8.74720279189908e-09
75.8 -1.08548529157039e-08
75.9 -1.46756972239999e-08
76 -1.9372185488403e-08
76.1 -2.40777899855484e-08
76.2 -2.80180674452327e-08
76.3 -3.0609860114111e-08
76.4 -3.15261350935985e-08
76.5 -3.07197040551822e-08
76.6 -2.84054447536851e-08
76.7 -2.50066598095334e-08
76.8 -2.1075975762186e-08
76.9 -1.7204078485644e-08
77 -1.393030700665e-08
77.1 -1.16677495973531e-08
77.2 -1.06523828795921e-08
77.3 -1.09215740903097e-08
77.4 -1.23226479138719e-08
77.5 -1.45479106883879e-08
77.6 -1.71891160330956e-08
77.7 -1.98022419356506e-08
77.8 -2.19727942685397e-08
77.9 -2.33725938636844e-08
78 -2.38008949781932e-08
78.1 -2.32053479224427e-08
78.2 -2.16813279685177e-08
78.3 -1.94510871675996e-08
78.4 -1.68266892245676e-08
78.5 -1.41625008281337e-08
78.6 -1.18039878554853e-08
78.7 -1.00396631006592e-08
78.8 -9.06231119880945e-09
78.9 -8.94421073661977e-09
79 -9.6291736724507e-09
79.1 -1.09420545243359e-08
79.2 -1.26141896736337e-08
79.3 -1.43212524358099e-08
79.4 -1.57284734446076e-08
79.5 -1.65372585020364e-08
79.6 -1.6527055809215e-08
79.7 -1.55869198776286e-08
79.8 -1.37325366638772e-08
79.9 -1.11063653595484e-08
80 -7.96078498663987e-09
80.1 -4.62641795609091e-09
80.2 -1.46982585213126e-09
80.3 1.15375435363524e-09
80.4 2.94626388331836e-09
80.5 3.70508098941608e-09
80.6 3.34855928843685e-09
80.7 1.92550724483257e-09
80.8 -3.92471285231075e-10
80.9 -3.33445882165064e-09
81 -6.56603172195433e-09
81.1 -9.73225490889472e-09
81.2 -1.25018580132879e-08
81.3 -1.46066076455619e-08
81.4 -1.58707733682223e-08
81.5 -1.62271718826232e-08
81.6 -1.57183029689178e-08
81.7 -1.44832412876309e-08
81.8 -1.27328946461294e-08
81.9 -1.0717703226656e-08
82 -8.69264608622904e-09
82.1 -6.8844655861601e-09
82.2 -5.46536078477763e-09
82.3 -4.53618459065777e-09
82.4 -4.12062696095862e-09
82.5 -4.17023063803064e-09
82.6 -4.5786103748892e-09
82.7 -5.20212866919378e-09
82.8 -5.88364627448059e-09
82.9 -6.47585649827723e-09
83 -6.86109057640124e-09
83.1 -6.96524418090768e-09
83.2 -6.76447746794407e-09
83.3 -6.28442260360264e-09
83.4 -5.59264228893574e-09
83.5 -4.78589802349397e-09
83.6 -3.97432602533192e-09
83.7 -3.26484510762813e-09
83.8 -2.74603991225176e-09
83.9 -2.47641500483071e-09
84 -2.47736545276572e-09
84.1 -2.73153684371092e-09
84.2 -3.18653611939575e-09
84.3 -3.76328475045095e-09
84.4 -4.36774894734263e-09
84.5 -4.90439488318072e-09
84.6 -5.28953927092797e-09
84.7 -5.4628147158125e-09
84.8 -5.39523898814341e-09
84.9 -5.09283709677894e-09
85 -4.5953609377663e-09
85.1 -3.97031053452264e-09
85.2 -3.30309911233176e-09
85.3 -2.68473570624103e-09
85.4 -2.19874831595924e-09
85.5 -1.9091844450381e-09
85.6 -1.85138231056544e-09
85.7 -2.02681995779873e-09
85.8 -2.40277234432023e-09
85.9 -2.91681979955053e-09
86 -3.48555536159102e-09
86.1 -4.01623691436816e-09
86.2 -4.41971325750665e-09
86.3 -4.62278387007466e-09
86.4 -4.5782546022756e-09
86.5 -4.27130796061292e-09
86.6 -3.72135981045893e-09
86.7 -2.979237176103e-09
86.8 -2.12018199209601e-09
86.9 -1.23376220010556e-09
87 -4.12171133332967e-10
87.1 2.61434316093523e-10
87.2 7.22982060420965e-10
87.3 9.34643179953688e-10
87.4 8.88288470116984e-10
87.5 6.04984740028035e-10
87.6 1.30828138518502e-10
87.7 -4.70110919105742e-10
87.8 -1.1246207627983e-09
87.9 -1.75969147239909e-09
88 -2.31112845500184e-09
88.1 -2.73039154999587e-09
88.2 -2.98893274320889e-09
88.3 -3.07969203056759e-09
88.4 -3.01580668042322e-09
88.5 -2.8269403473285e-09
88.6 -2.5539037289258e-09
88.7 -2.24239269910097e-09
88.8 -1.93670559034807e-09
88.9 -1.67422698794346e-09
89 -1.48130194590768e-09
89.1 -1.37090079730491e-09
89.2 -1.34222288448276e-09
89.3 -1.38213899399645e-09
89.4 -1.46815457054848e-09
89.5 -1.57241045377396e-09
89.6 -1.66613935344219e-09
89.7 -1.72397139939144e-09
89.8 -1.72753017567266e-09
89.9 -1.66787381081408e-09
90 -1.54649962358557e-09
90.1 -1.37482584758162e-09
90.2 -1.17226670662217e-09
90.3 -9.63202735672677e-10
90.4 -7.7329314226602e-10
90.5 -6.25661835572442e-10
90.6 -5.37501272120575e-10
90.7 -5.17575547415952e-10
90.8 -5.64973652907329e-10
90.9 -6.69282930297988e-10
91 -8.12146828409096e-10
91.1 -9.69969895695078e-10
91.2 -1.11736634560869e-09
91.3 -1.23084167896824e-09
91.4 -1.29216611990742e-09
91.5 -1.29094879837438e-09
91.6 -1.22604490536696e-09
91.7 -1.10560522895235e-09
91.8 -9.45780939802917e-10
91.9 -7.68294727898906e-10
92 -5.97252127739692e-10
92.1 -4.55669961603952e-10
92.2 -3.62228045688554e-10
92.3 -3.28703374948938e-10
92.4 -3.58432628970682e-10
92.5 -4.45988700099398e-10
92.6 -5.78076123784897e-10
92.7 -7.35476824141239e-10
92.8 -8.95736903007484e-10
92.9 -1.03619625712625e-09
93 -1.13693553477597e-09
93.1 -1.18324932523058e-09
93.2 -1.16734131056356e-09
93.3 -1.08906017818881e-09
93.4 -9.55634237946346e-10
93.5 -7.8049722259879e-10
93.6 -5.81409586790278e-10
93.7 -3.78155641644595e-10
93.8 -1.90130257628458e-10
93.9 -3.41193369107367e-11
94 7.74687715409356e-11
94.1 1.37738602095901e-10
94.2 1.45717995228071e-10
94.3 1.06045888658918e-10
94.4 2.80255381205773e-11
94.5 -7.58002512324033e-11
94.6 -1.91350210299094e-10
94.7 -3.04761664183106e-10
94.8 -4.03990934182273e-10
94.9 -4.80075882688054e-10
95 -5.27929732551783e-10
95.1 -5.46598153574295e-10
95.2 -5.38979649100656e-10
95.3 -5.11074799182601e-10
95.4 -4.70885550142696e-10
95.5 -4.27125139342701e-10
95.6 -3.87917795420616e-10
95.7 -3.59662795123833e-10
95.8 -3.46210302958423e-10
95.9 -3.48450087833732e-10
96 -3.64354764209645e-10
96.1 -3.89454677833454e-10
96.2 -4.17660917707717e-10
96.3 -4.42304822384754e-10
96.4 -4.57233750161968e-10
96.5 -4.57798011913279e-10
96.6 -4.41583415643323e-10
96.7 -4.08784819954427e-10
96.8 -3.62172107376506e-10
96.9 -3.0666239502191e-10
97 -2.48571461258803e-10
97.1 -1.94664232146937e-10
97.2 -1.51151736983308e-10
97.3 -1.22786366559409e-10
97.4 -1.1218844402268e-10
97.5 -1.19498614685043e-10
97.6 -1.42398946318619e-10
97.7 -1.7648931723847e-10
97.8 -2.15953484615629e-10
97.9 -2.54408975784729e-10
98 -2.85812207761366e-10
98.1 -3.05287586169131e-10
98.2 -3.09766092015239e-10
98.3 -2.983514251732e-10
98.4 -2.72374358487912e-10
98.5 -2.35141677088674e-10
98.6 -1.91428087510066e-10
98.7 -1.46792023095125e-10
98.8 -1.06815452799759e-10
98.9 -7.63719964103335e-11
99 -5.90175158366025e-11
99.1 -5.65754834105227e-11
99.2 -6.89597649670044e-11
99.3 -9.42445725443362e-11
99.4 -1.28959741495578e-10
99.5 -1.68563010011674e-10
99.6 -2.08022397870961e-10
99.7 -2.42432604266755e-10
99.8 -2.67589816352571e-10
99.9 -2.80458573151528e-10
100 -2.79480632119747e-10
};
\addlegendentry{$u$}
\addplot [semithick, black, dashed]
table {%
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 1
4.9 1
5 1
5.1 1
5.2 1
5.3 1
5.4 1
5.5 1
5.6 1
5.7 1
5.8 1
5.9 1
6 1
6.1 1
6.2 1
6.3 1
6.4 1
6.5 1
6.6 1
6.7 1
6.8 1
6.9 1
7 1
7.1 1
7.2 1
7.3 1
7.4 1
7.5 1
7.6 1
7.7 1
7.8 1
7.9 1
8 1
8.1 1
8.2 1
8.3 1
8.4 1
8.5 1
8.6 1
8.7 1
8.8 1
8.9 1
9 1
9.1 1
9.2 1
9.3 1
9.4 1
9.5 1
9.6 1
9.7 1
9.8 1
9.9 1
10 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 1
12.7 1
12.8 1
12.9 1
13 1
13.1 1
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6 1
22.7 1
22.8 1
22.9 1
23 1
23.1 1
23.2 1
23.3 1
23.4 1
23.5 1
23.6 1
23.7 1
23.8 1
23.9 1
24 1
24.1 1
24.2 1
24.3 1
24.4 1
24.5 1
24.6 1
24.7 1
24.8 1
24.9 1
25 1
25.1 1
25.2 1
25.3 1
25.4 1
25.5 1
25.6 1
25.7 1
25.8 1
25.9 1
26 1
26.1 1
26.2 1
26.3 1
26.4 1
26.5 1
26.6 1
26.7 1
26.8 1
26.9 1
27 1
27.1 1
27.2 1
27.3 1
27.4 1
27.5 1
27.6 1
27.7 1
27.8 1
27.9 1
28 1
28.1 1
28.2 1
28.3 1
28.4 1
28.5 1
28.6 1
28.7 1
28.8 1
28.9 1
29 1
29.1 1
29.2 1
29.3 1
29.4 1
29.5 1
29.6 1
29.7 1
29.8 1
29.9 1
30 1
30.1 1
30.2 1
30.3 1
30.4 1
30.5 1
30.6 1
30.7 1
30.8 1
30.9 1
31 1
31.1 1
31.2 1
31.3 1
31.4 1
31.5 1
31.6 1
31.7 1
31.8 1
31.9 1
32 1
32.1 1
32.2 1
32.3 1
32.4 1
32.5 1
32.6 1
32.7 1
32.8 1
32.9 1
33 1
33.1 1
33.2 1
33.3 1
33.4 1
33.5 1
33.6 1
33.7 1
33.8 1
33.9 1
34 1
34.1 1
34.2 1
34.3 1
34.4 1
34.5 1
34.6 1
34.7 1
34.8 1
34.9 1
35 1
35.1 1
35.2 1
35.3 1
35.4 1
35.5 1
35.6 1
35.7 1
35.8 1
35.9 1
36 1
36.1 1
36.2 1
36.3 1
36.4 1
36.5 1
36.6 1
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
60 1
60.1 1
60.2 1
60.3 1
60.4 1
60.5 1
60.6 1
60.7 1
60.8 1
60.9 1
61 1
61.1 1
61.2 1
61.3 1
61.4 1
61.5 1
61.6 1
61.7 1
61.8 1
61.9 1
62 1
62.1 1
62.2 1
62.3 1
62.4 1
62.5 1
62.6 1
62.7 1
62.8 1
62.9 1
63 1
63.1 1
63.2 1
63.3 1
63.4 1
63.5 1
63.6 1
63.7 1
63.8 1
63.9 1
64 1
64.1 1
64.2 1
64.3 1
64.4 1
64.5 1
64.6 1
64.7 1
64.8 1
64.9 1
65 1
65.1 1
65.2 1
65.3 1
65.4 1
65.5 1
65.6 1
65.7 1
65.8 1
65.9 1
66 1
66.1 1
66.2 1
66.3 1
66.4 1
66.5 1
66.6 1
66.7 1
66.8 1
66.9 1
67 1
67.1 1
67.2 1
67.3 1
67.4 1
67.5 1
67.6 1
67.7 1
67.8 1
67.9 1
68 1
68.1 1
68.2 1
68.3 1
68.4 1
68.5 1
68.6 1
68.7 1
68.8 1
68.9 1
69 1
69.1 1
69.2 1
69.3 1
69.4 1
69.5 1
69.6 1
69.7 1
69.8 1
69.9 1
70 1
70.1 1
70.2 1
70.3 1
70.4 1
70.5 1
70.6 1
70.7 1
70.8 1
70.9 1
71 1
71.1 1
71.2 1
71.3 1
71.4 1
71.5 1
71.6 1
71.7 1
71.8 1
71.9 1
72 1
72.1 1
72.2 1
72.3 1
72.4 1
72.5 1
72.6 1
72.7 1
72.8 1
72.9 1
73 1
73.1 1
73.2 1
73.3 1
73.4 1
73.5 1
73.6 1
73.7 1
73.8 1
73.9 1
74 1
74.1 1
74.2 1
74.3 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 1
75 1
75.1 1
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.2 1
76.3 1
76.4 1
76.5 1
76.6 1
76.7 1
76.8 1
76.9 1
77 1
77.1 1
77.2 1
77.3 1
77.4 1
77.5 1
77.6 1
77.7 1
77.8 1
77.9 1
78 1
78.1 1
78.2 1
78.3 1
78.4 1
78.5 1
78.6 1
78.7 1
78.8 1
78.9 1
79 1
79.1 1
79.2 1
79.3 1
79.4 1
79.5 1
79.6 1
79.7 1
79.8 1
79.9 1
80 1
80.1 1
80.2 1
80.3 1
80.4 1
80.5 1
80.6 1
80.7 1
80.8 1
80.9 1
81 1
81.1 1
81.2 1
81.3 1
81.4 1
81.5 1
81.6 1
81.7 1
81.8 1
81.9 1
82 1
82.1 1
82.2 1
82.3 1
82.4 1
82.5 1
82.6 1
82.7 1
82.8 1
82.9 1
83 1
83.1 1
83.2 1
83.3 1
83.4 1
83.5 1
83.6 1
83.7 1
83.8 1
83.9 1
84 1
84.1 1
84.2 1
84.3 1
84.4 1
84.5 1
84.6 1
84.7 1
84.8 1
84.9 1
85 1
85.1 1
85.2 1
85.3 1
85.4 1
85.5 1
85.6 1
85.7 1
85.8 1
85.9 1
86 1
86.1 1
86.2 1
86.3 1
86.4 1
86.5 1
86.6 1
86.7 1
86.8 1
86.9 1
87 1
87.1 1
87.2 1
87.3 1
87.4 1
87.5 1
87.6 1
87.7 1
87.8 1
87.9 1
88 1
88.1 1
88.2 1
88.3 1
88.4 1
88.5 1
88.6 1
88.7 1
88.8 1
88.9 1
89 1
89.1 1
89.2 1
89.3 1
89.4 1
89.5 1
89.6 1
89.7 1
89.8 1
89.9 1
90 1
90.1 1
90.2 1
90.3 1
90.4 1
90.5 1
90.6 1
90.7 1
90.8 1
90.9 1
91 1
91.1 1
91.2 1
91.3 1
91.4 1
91.5 1
91.6 1
91.7 1
91.8 1
91.9 1
92 1
92.1 1
92.2 1
92.3 1
92.4 1
92.5 1
92.6 1
92.7 1
92.8 1
92.9 1
93 1
93.1 1
93.2 1
93.3 1
93.4 1
93.5 1
93.6 1
93.7 1
93.8 1
93.9 1
94 1
94.1 1
94.2 1
94.3 1
94.4 1
94.5 1
94.6 1
94.7 1
94.8 1
94.9 1
95 1
95.1 1
95.2 1
95.3 1
95.4 1
95.5 1
95.6 1
95.7 1
95.8 1
95.9 1
96 1
96.1 1
96.2 1
96.3 1
96.4 1
96.5 1
96.6 1
96.7 1
96.8 1
96.9 1
97 1
97.1 1
97.2 1
97.3 1
97.4 1
97.5 1
97.6 1
97.7 1
97.8 1
97.9 1
98 1
98.1 1
98.2 1
98.3 1
98.4 1
98.5 1
98.6 1
98.7 1
98.8 1
98.9 1
99 1
99.1 1
99.2 1
99.3 1
99.4 1
99.5 1
99.6 1
99.7 1
99.8 1
99.9 1
100 1
};
\addlegendentry{State constraint}
\addplot [semithick, black, dashed, forget plot]
table {%
0 -1
0.1 -1
0.2 -1
0.3 -1
0.4 -1
0.5 -1
0.6 -1
0.7 -1
0.8 -1
0.9 -1
1 -1
1.1 -1
1.2 -1
1.3 -1
1.4 -1
1.5 -1
1.6 -1
1.7 -1
1.8 -1
1.9 -1
2 -1
2.1 -1
2.2 -1
2.3 -1
2.4 -1
2.5 -1
2.6 -1
2.7 -1
2.8 -1
2.9 -1
3 -1
3.1 -1
3.2 -1
3.3 -1
3.4 -1
3.5 -1
3.6 -1
3.7 -1
3.8 -1
3.9 -1
4 -1
4.1 -1
4.2 -1
4.3 -1
4.4 -1
4.5 -1
4.6 -1
4.7 -1
4.8 -1
4.9 -1
5 -1
5.1 -1
5.2 -1
5.3 -1
5.4 -1
5.5 -1
5.6 -1
5.7 -1
5.8 -1
5.9 -1
6 -1
6.1 -1
6.2 -1
6.3 -1
6.4 -1
6.5 -1
6.6 -1
6.7 -1
6.8 -1
6.9 -1
7 -1
7.1 -1
7.2 -1
7.3 -1
7.4 -1
7.5 -1
7.6 -1
7.7 -1
7.8 -1
7.9 -1
8 -1
8.1 -1
8.2 -1
8.3 -1
8.4 -1
8.5 -1
8.6 -1
8.7 -1
8.8 -1
8.9 -1
9 -1
9.1 -1
9.2 -1
9.3 -1
9.4 -1
9.5 -1
9.6 -1
9.7 -1
9.8 -1
9.9 -1
10 -1
10.1 -1
10.2 -1
10.3 -1
10.4 -1
10.5 -1
10.6 -1
10.7 -1
10.8 -1
10.9 -1
11 -1
11.1 -1
11.2 -1
11.3 -1
11.4 -1
11.5 -1
11.6 -1
11.7 -1
11.8 -1
11.9 -1
12 -1
12.1 -1
12.2 -1
12.3 -1
12.4 -1
12.5 -1
12.6 -1
12.7 -1
12.8 -1
12.9 -1
13 -1
13.1 -1
13.2 -1
13.3 -1
13.4 -1
13.5 -1
13.6 -1
13.7 -1
13.8 -1
13.9 -1
14 -1
14.1 -1
14.2 -1
14.3 -1
14.4 -1
14.5 -1
14.6 -1
14.7 -1
14.8 -1
14.9 -1
15 -1
15.1 -1
15.2 -1
15.3 -1
15.4 -1
15.5 -1
15.6 -1
15.7 -1
15.8 -1
15.9 -1
16 -1
16.1 -1
16.2 -1
16.3 -1
16.4 -1
16.5 -1
16.6 -1
16.7 -1
16.8 -1
16.9 -1
17 -1
17.1 -1
17.2 -1
17.3 -1
17.4 -1
17.5 -1
17.6 -1
17.7 -1
17.8 -1
17.9 -1
18 -1
18.1 -1
18.2 -1
18.3 -1
18.4 -1
18.5 -1
18.6 -1
18.7 -1
18.8 -1
18.9 -1
19 -1
19.1 -1
19.2 -1
19.3 -1
19.4 -1
19.5 -1
19.6 -1
19.7 -1
19.8 -1
19.9 -1
20 -1
20.1 -1
20.2 -1
20.3 -1
20.4 -1
20.5 -1
20.6 -1
20.7 -1
20.8 -1
20.9 -1
21 -1
21.1 -1
21.2 -1
21.3 -1
21.4 -1
21.5 -1
21.6 -1
21.7 -1
21.8 -1
21.9 -1
22 -1
22.1 -1
22.2 -1
22.3 -1
22.4 -1
22.5 -1
22.6 -1
22.7 -1
22.8 -1
22.9 -1
23 -1
23.1 -1
23.2 -1
23.3 -1
23.4 -1
23.5 -1
23.6 -1
23.7 -1
23.8 -1
23.9 -1
24 -1
24.1 -1
24.2 -1
24.3 -1
24.4 -1
24.5 -1
24.6 -1
24.7 -1
24.8 -1
24.9 -1
25 -1
25.1 -1
25.2 -1
25.3 -1
25.4 -1
25.5 -1
25.6 -1
25.7 -1
25.8 -1
25.9 -1
26 -1
26.1 -1
26.2 -1
26.3 -1
26.4 -1
26.5 -1
26.6 -1
26.7 -1
26.8 -1
26.9 -1
27 -1
27.1 -1
27.2 -1
27.3 -1
27.4 -1
27.5 -1
27.6 -1
27.7 -1
27.8 -1
27.9 -1
28 -1
28.1 -1
28.2 -1
28.3 -1
28.4 -1
28.5 -1
28.6 -1
28.7 -1
28.8 -1
28.9 -1
29 -1
29.1 -1
29.2 -1
29.3 -1
29.4 -1
29.5 -1
29.6 -1
29.7 -1
29.8 -1
29.9 -1
30 -1
30.1 -1
30.2 -1
30.3 -1
30.4 -1
30.5 -1
30.6 -1
30.7 -1
30.8 -1
30.9 -1
31 -1
31.1 -1
31.2 -1
31.3 -1
31.4 -1
31.5 -1
31.6 -1
31.7 -1
31.8 -1
31.9 -1
32 -1
32.1 -1
32.2 -1
32.3 -1
32.4 -1
32.5 -1
32.6 -1
32.7 -1
32.8 -1
32.9 -1
33 -1
33.1 -1
33.2 -1
33.3 -1
33.4 -1
33.5 -1
33.6 -1
33.7 -1
33.8 -1
33.9 -1
34 -1
34.1 -1
34.2 -1
34.3 -1
34.4 -1
34.5 -1
34.6 -1
34.7 -1
34.8 -1
34.9 -1
35 -1
35.1 -1
35.2 -1
35.3 -1
35.4 -1
35.5 -1
35.6 -1
35.7 -1
35.8 -1
35.9 -1
36 -1
36.1 -1
36.2 -1
36.3 -1
36.4 -1
36.5 -1
36.6 -1
36.7 -1
36.8 -1
36.9 -1
37 -1
37.1 -1
37.2 -1
37.3 -1
37.4 -1
37.5 -1
37.6 -1
37.7 -1
37.8 -1
37.9 -1
38 -1
38.1 -1
38.2 -1
38.3 -1
38.4 -1
38.5 -1
38.6 -1
38.7 -1
38.8 -1
38.9 -1
39 -1
39.1 -1
39.2 -1
39.3 -1
39.4 -1
39.5 -1
39.6 -1
39.7 -1
39.8 -1
39.9 -1
40 -1
40.1 -1
40.2 -1
40.3 -1
40.4 -1
40.5 -1
40.6 -1
40.7 -1
40.8 -1
40.9 -1
41 -1
41.1 -1
41.2 -1
41.3 -1
41.4 -1
41.5 -1
41.6 -1
41.7 -1
41.8 -1
41.9 -1
42 -1
42.1 -1
42.2 -1
42.3 -1
42.4 -1
42.5 -1
42.6 -1
42.7 -1
42.8 -1
42.9 -1
43 -1
43.1 -1
43.2 -1
43.3 -1
43.4 -1
43.5 -1
43.6 -1
43.7 -1
43.8 -1
43.9 -1
44 -1
44.1 -1
44.2 -1
44.3 -1
44.4 -1
44.5 -1
44.6 -1
44.7 -1
44.8 -1
44.9 -1
45 -1
45.1 -1
45.2 -1
45.3 -1
45.4 -1
45.5 -1
45.6 -1
45.7 -1
45.8 -1
45.9 -1
46 -1
46.1 -1
46.2 -1
46.3 -1
46.4 -1
46.5 -1
46.6 -1
46.7 -1
46.8 -1
46.9 -1
47 -1
47.1 -1
47.2 -1
47.3 -1
47.4 -1
47.5 -1
47.6 -1
47.7 -1
47.8 -1
47.9 -1
48 -1
48.1 -1
48.2 -1
48.3 -1
48.4 -1
48.5 -1
48.6 -1
48.7 -1
48.8 -1
48.9 -1
49 -1
49.1 -1
49.2 -1
49.3 -1
49.4 -1
49.5 -1
49.6 -1
49.7 -1
49.8 -1
49.9 -1
50 -1
50.1 -1
50.2 -1
50.3 -1
50.4 -1
50.5 -1
50.6 -1
50.7 -1
50.8 -1
50.9 -1
51 -1
51.1 -1
51.2 -1
51.3 -1
51.4 -1
51.5 -1
51.6 -1
51.7 -1
51.8 -1
51.9 -1
52 -1
52.1 -1
52.2 -1
52.3 -1
52.4 -1
52.5 -1
52.6 -1
52.7 -1
52.8 -1
52.9 -1
53 -1
53.1 -1
53.2 -1
53.3 -1
53.4 -1
53.5 -1
53.6 -1
53.7 -1
53.8 -1
53.9 -1
54 -1
54.1 -1
54.2 -1
54.3 -1
54.4 -1
54.5 -1
54.6 -1
54.7 -1
54.8 -1
54.9 -1
55 -1
55.1 -1
55.2 -1
55.3 -1
55.4 -1
55.5 -1
55.6 -1
55.7 -1
55.8 -1
55.9 -1
56 -1
56.1 -1
56.2 -1
56.3 -1
56.4 -1
56.5 -1
56.6 -1
56.7 -1
56.8 -1
56.9 -1
57 -1
57.1 -1
57.2 -1
57.3 -1
57.4 -1
57.5 -1
57.6 -1
57.7 -1
57.8 -1
57.9 -1
58 -1
58.1 -1
58.2 -1
58.3 -1
58.4 -1
58.5 -1
58.6 -1
58.7 -1
58.8 -1
58.9 -1
59 -1
59.1 -1
59.2 -1
59.3 -1
59.4 -1
59.5 -1
59.6 -1
59.7 -1
59.8 -1
59.9 -1
60 -1
60.1 -1
60.2 -1
60.3 -1
60.4 -1
60.5 -1
60.6 -1
60.7 -1
60.8 -1
60.9 -1
61 -1
61.1 -1
61.2 -1
61.3 -1
61.4 -1
61.5 -1
61.6 -1
61.7 -1
61.8 -1
61.9 -1
62 -1
62.1 -1
62.2 -1
62.3 -1
62.4 -1
62.5 -1
62.6 -1
62.7 -1
62.8 -1
62.9 -1
63 -1
63.1 -1
63.2 -1
63.3 -1
63.4 -1
63.5 -1
63.6 -1
63.7 -1
63.8 -1
63.9 -1
64 -1
64.1 -1
64.2 -1
64.3 -1
64.4 -1
64.5 -1
64.6 -1
64.7 -1
64.8 -1
64.9 -1
65 -1
65.1 -1
65.2 -1
65.3 -1
65.4 -1
65.5 -1
65.6 -1
65.7 -1
65.8 -1
65.9 -1
66 -1
66.1 -1
66.2 -1
66.3 -1
66.4 -1
66.5 -1
66.6 -1
66.7 -1
66.8 -1
66.9 -1
67 -1
67.1 -1
67.2 -1
67.3 -1
67.4 -1
67.5 -1
67.6 -1
67.7 -1
67.8 -1
67.9 -1
68 -1
68.1 -1
68.2 -1
68.3 -1
68.4 -1
68.5 -1
68.6 -1
68.7 -1
68.8 -1
68.9 -1
69 -1
69.1 -1
69.2 -1
69.3 -1
69.4 -1
69.5 -1
69.6 -1
69.7 -1
69.8 -1
69.9 -1
70 -1
70.1 -1
70.2 -1
70.3 -1
70.4 -1
70.5 -1
70.6 -1
70.7 -1
70.8 -1
70.9 -1
71 -1
71.1 -1
71.2 -1
71.3 -1
71.4 -1
71.5 -1
71.6 -1
71.7 -1
71.8 -1
71.9 -1
72 -1
72.1 -1
72.2 -1
72.3 -1
72.4 -1
72.5 -1
72.6 -1
72.7 -1
72.8 -1
72.9 -1
73 -1
73.1 -1
73.2 -1
73.3 -1
73.4 -1
73.5 -1
73.6 -1
73.7 -1
73.8 -1
73.9 -1
74 -1
74.1 -1
74.2 -1
74.3 -1
74.4 -1
74.5 -1
74.6 -1
74.7 -1
74.8 -1
74.9 -1
75 -1
75.1 -1
75.2 -1
75.3 -1
75.4 -1
75.5 -1
75.6 -1
75.7 -1
75.8 -1
75.9 -1
76 -1
76.1 -1
76.2 -1
76.3 -1
76.4 -1
76.5 -1
76.6 -1
76.7 -1
76.8 -1
76.9 -1
77 -1
77.1 -1
77.2 -1
77.3 -1
77.4 -1
77.5 -1
77.6 -1
77.7 -1
77.8 -1
77.9 -1
78 -1
78.1 -1
78.2 -1
78.3 -1
78.4 -1
78.5 -1
78.6 -1
78.7 -1
78.8 -1
78.9 -1
79 -1
79.1 -1
79.2 -1
79.3 -1
79.4 -1
79.5 -1
79.6 -1
79.7 -1
79.8 -1
79.9 -1
80 -1
80.1 -1
80.2 -1
80.3 -1
80.4 -1
80.5 -1
80.6 -1
80.7 -1
80.8 -1
80.9 -1
81 -1
81.1 -1
81.2 -1
81.3 -1
81.4 -1
81.5 -1
81.6 -1
81.7 -1
81.8 -1
81.9 -1
82 -1
82.1 -1
82.2 -1
82.3 -1
82.4 -1
82.5 -1
82.6 -1
82.7 -1
82.8 -1
82.9 -1
83 -1
83.1 -1
83.2 -1
83.3 -1
83.4 -1
83.5 -1
83.6 -1
83.7 -1
83.8 -1
83.9 -1
84 -1
84.1 -1
84.2 -1
84.3 -1
84.4 -1
84.5 -1
84.6 -1
84.7 -1
84.8 -1
84.9 -1
85 -1
85.1 -1
85.2 -1
85.3 -1
85.4 -1
85.5 -1
85.6 -1
85.7 -1
85.8 -1
85.9 -1
86 -1
86.1 -1
86.2 -1
86.3 -1
86.4 -1
86.5 -1
86.6 -1
86.7 -1
86.8 -1
86.9 -1
87 -1
87.1 -1
87.2 -1
87.3 -1
87.4 -1
87.5 -1
87.6 -1
87.7 -1
87.8 -1
87.9 -1
88 -1
88.1 -1
88.2 -1
88.3 -1
88.4 -1
88.5 -1
88.6 -1
88.7 -1
88.8 -1
88.9 -1
89 -1
89.1 -1
89.2 -1
89.3 -1
89.4 -1
89.5 -1
89.6 -1
89.7 -1
89.8 -1
89.9 -1
90 -1
90.1 -1
90.2 -1
90.3 -1
90.4 -1
90.5 -1
90.6 -1
90.7 -1
90.8 -1
90.9 -1
91 -1
91.1 -1
91.2 -1
91.3 -1
91.4 -1
91.5 -1
91.6 -1
91.7 -1
91.8 -1
91.9 -1
92 -1
92.1 -1
92.2 -1
92.3 -1
92.4 -1
92.5 -1
92.6 -1
92.7 -1
92.8 -1
92.9 -1
93 -1
93.1 -1
93.2 -1
93.3 -1
93.4 -1
93.5 -1
93.6 -1
93.7 -1
93.8 -1
93.9 -1
94 -1
94.1 -1
94.2 -1
94.3 -1
94.4 -1
94.5 -1
94.6 -1
94.7 -1
94.8 -1
94.9 -1
95 -1
95.1 -1
95.2 -1
95.3 -1
95.4 -1
95.5 -1
95.6 -1
95.7 -1
95.8 -1
95.9 -1
96 -1
96.1 -1
96.2 -1
96.3 -1
96.4 -1
96.5 -1
96.6 -1
96.7 -1
96.8 -1
96.9 -1
97 -1
97.1 -1
97.2 -1
97.3 -1
97.4 -1
97.5 -1
97.6 -1
97.7 -1
97.8 -1
97.9 -1
98 -1
98.1 -1
98.2 -1
98.3 -1
98.4 -1
98.5 -1
98.6 -1
98.7 -1
98.8 -1
98.9 -1
99 -1
99.1 -1
99.2 -1
99.3 -1
99.4 -1
99.5 -1
99.6 -1
99.7 -1
99.8 -1
99.9 -1
100 -1
};
\end{axis}

\end{tikzpicture}


==> plots/model5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large$\mathcal{D}_\text{init} \cup \mathcal{D}_\text{con} \cup \mathcal{D}_\text{past} \cup \mathcal{D}_\text{v}$},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178]
table {%
0 1
0.1 1.00423734744538
0.2 1.01392960687315
0.3 1.02478787750093
0.4 1.03296674413963
0.5 1.03519890851979
0.6 1.02890888244174
0.7 1.01229437099817
0.8 0.984367059239844
0.9 0.944947994227761
1 0.894616795304501
1.1 0.834618044598074
1.2 0.76673196333013
1.3 0.693119490310437
1.4 0.616153866766581
1.5 0.53825162497742
1.6 0.461715437679231
1.7 0.388599691708805
1.8 0.320607108489639
1.9 0.259021535907777
2 0.204678542486363
2.1 0.157972025108393
2.2 0.118892051621515
2.3 0.0870868824713398
2.4 0.0619407429403509
2.5 0.0426585246204922
2.6 0.0283491376030724
2.7 0.0181005713930062
2.8 0.0110416252791765
2.9 0.00638742856972385
3 0.00346793287462788
3.1 0.00174030361085897
3.2 0.000787585871876217
3.3 0.000307077119941823
3.4 9.22818799153902e-05
3.5 1.21429184218869e-05
3.6 -9.36168726184405e-06
3.7 -1.12084526335821e-05
3.8 -9.48263186728582e-06
3.9 -7.74397881286859e-06
4 -6.27432757482893e-06
4.1 -5.05524985783268e-06
4.2 -4.04742036153038e-06
4.3 -3.21574725603568e-06
4.4 -2.53071198130783e-06
4.5 -1.9676513147715e-06
4.6 -1.50597907122574e-06
4.7 -1.12852058009594e-06
4.8 -8.20952209323877e-07
4.9 -5.71326381759718e-07
5 -3.69678673450835e-07
5.1 -2.07708808375173e-07
5.2 -7.84966687206179e-08
5.3 2.3709390006843e-08
5.4 1.0369603842264e-07
5.5 1.6544981917832e-07
5.6 2.12279246625258e-07
5.7 2.46935542236315e-07
5.8 2.71694034381653e-07
5.9 2.8844397093053e-07
6 2.98751956506749e-07
6.1 3.03914475807687e-07
6.2 3.05002458844683e-07
6.3 3.02894250125973e-07
6.4 2.98312215818441e-07
6.5 2.9184900540713e-07
6.6 2.83993017546891e-07
6.7 2.75140109806671e-07
6.8 2.65611902250384e-07
6.9 2.55668282989063e-07
7 2.45520936914545e-07
7.1 2.35343804888544e-07
7.2 2.25277858589834e-07
7.3 2.15432919503655e-07
7.4 2.05892433768895e-07
7.5 1.96721089196217e-07
7.6 1.87969021681056e-07
7.7 1.79674088940374e-07
7.8 1.71862552633684e-07
7.9 1.64552943715535e-07
8 1.5776157624714e-07
8.1 1.51507379086979e-07
8.2 1.45806950513361e-07
8.3 1.40669556003559e-07
8.4 1.36097867198259e-07
8.5 1.32091116711308e-07
8.6 1.28648338204584e-07
8.7 1.25764728409195e-07
8.8 1.23434659826671e-07
8.9 1.21660576724025e-07
9 1.20462090080764e-07
9.1 1.19866570003069e-07
9.2 1.19892760608309e-07
9.3 1.2054736941991e-07
9.4 1.2182348996248e-07
9.5 1.23694675835395e-07
9.6 1.26134381162046e-07
9.7 1.29217738731313e-07
9.8 1.33442348726476e-07
9.9 1.37014279033565e-07
10 1.36538961470478e-07
10.1 1.36443709664036e-07
10.2 1.3778048905732e-07
10.3 1.40507889477184e-07
10.4 1.44561171018404e-07
10.5 1.49853490483618e-07
10.6 1.56277500079937e-07
10.7 1.63707285023181e-07
10.8 1.72000605251386e-07
10.9 1.81001401485606e-07
11 1.90542521615149e-07
11.1 2.0044861989473e-07
11.2 2.10539178777342e-07
11.3 2.20631601409532e-07
11.4 2.30544321910793e-07
11.5 2.40099880556219e-07
11.6 2.49127911876445e-07
11.7 2.57467995460835e-07
11.8 2.6497232186391e-07
11.9 2.71508129422043e-07
12 2.76959871925093e-07
12.1 2.8123108188159e-07
12.2 2.84245899481337e-07
12.3 2.8595024320143e-07
12.4 2.86312604219003e-07
12.5 2.8532445327879e-07
12.6 2.83000255304336e-07
12.7 2.7937709372477e-07
12.8 2.74513913100881e-07
12.9 2.68490395062937e-07
13 2.61405488710319e-07
13.1 2.53375622366971e-07
13.2 2.44532628841724e-07
13.3 2.35021421022353e-07
13.4 2.24997458660492e-07
13.5 2.14624050516768e-07
13.6 2.04069538579394e-07
13.7 1.9350441280626e-07
13.8 1.8309840574539e-07
13.9 1.7301761645075e-07
14 1.63421712333606e-07
14.1 1.5446125599185e-07
14.2 1.46275201672634e-07
14.3 1.38988602892341e-07
14.4 1.32710568919691e-07
14.5 1.27532503391247e-07
14.6 1.23526653352668e-07
14.7 1.20744991591137e-07
14.8 1.19218449339139e-07
14.9 1.18956510387492e-07
15 1.1994717145006e-07
15.1 1.22157267380042e-07
15.2 1.25533153654276e-07
15.3 1.30001732522211e-07
15.4 1.35471803461337e-07
15.5 1.41835713187055e-07
15.6 1.48971275521752e-07
15.7 1.56743927016468e-07
15.8 1.65009080410948e-07
15.9 1.73614634875192e-07
16 1.82403599547463e-07
16.1 1.91216785207181e-07
16.2 1.9989551802051e-07
16.3 2.08284329182557e-07
16.4 2.16233574950434e-07
16.5 2.2360194300021e-07
16.6 2.30258803219206e-07
16.7 2.36086363921991e-07
16.8 2.40981598001137e-07
16.9 2.44857907628689e-07
17 2.47646500738655e-07
17.1 2.49297457563249e-07
17.2 2.49780470878249e-07
17.3 2.4908524924236e-07
17.4 2.47221578294959e-07
17.5 2.4421904100715e-07
17.6 2.40126403563416e-07
17.7 2.3501067918748e-07
17.8 2.28955887621455e-07
17.9 2.22061533031791e-07
18 2.14440827764833e-07
18.1 2.06218693532434e-07
18.2 1.97529575206265e-07
18.3 1.88515105380363e-07
18.4 1.7932166017786e-07
18.5 1.70097848394369e-07
18.6 1.609919769635e-07
18.7 1.52149535888546e-07
18.8 1.43710745209867e-07
18.9 1.35808205283874e-07
19 1.2856468966278e-07
19.1 1.22091117222046e-07
19.2 1.16484736933293e-07
19.3 1.11827554882963e-07
19.4 1.0818502885865e-07
19.5 1.0560505114123e-07
19.6 1.04117235133381e-07
19.7 1.03732516210623e-07
19.8 1.04443071790046e-07
19.9 1.06222560166581e-07
20 1.09026672259895e-07
20.1 1.12793985138142e-07
20.2 1.1744710112681e-07
20.3 1.22894051556236e-07
20.4 1.29029939829117e-07
20.5 1.35738794571458e-07
20.6 1.42895600230815e-07
20.7 1.50368469659182e-07
20.8 1.58020921009144e-07
20.9 1.65714219714955e-07
21 1.73309745447714e-07
21.1 1.80671343737053e-07
21.2 1.87667622440011e-07
21.3 1.94174154399084e-07
21.4 2.00075549442107e-07
21.5 2.05267361302394e-07
21.6 2.09657798033695e-07
21.7 2.13169208006973e-07
21.8 2.15739317542265e-07
21.9 2.17322200579071e-07
22 2.17888965446802e-07
22.1 2.17428148682064e-07
22.2 2.15945810867743e-07
22.3 2.13465334553861e-07
22.4 2.100269293754e-07
22.5 2.05686854422076e-07
22.6 2.00516372656265e-07
22.7 1.946004566386e-07
22.8 1.8803626893195e-07
22.9 1.80931444245862e-07
23 1.73402203594784e-07
23.1 1.65571333422707e-07
23.2 1.5756606475187e-07
23.3 1.49515888911284e-07
23.4 1.41550347270222e-07
23.5 1.33796832631091e-07
23.6 1.26378439525207e-07
23.7 1.19411899614317e-07
23.8 1.1300563675166e-07
23.9 1.07257974030203e-07
24 1.02255522383599e-07
24.1 9.80717770572206e-08
24.2 9.47659445901941e-08
24.3 9.23820189095757e-08
24.4 9.09481208051924e-08
24.5 9.04761105034662e-08
24.6 9.09614783691584e-08
24.7 9.23835140157939e-08
24.8 9.47057493794512e-08
24.9 9.78766666867139e-08
25 1.01830657803758e-07
25.1 1.0648921726418e-07
25.2 1.11762347407928e-07
25.3 1.17550150586303e-07
25.4 1.23744580355304e-07
25.5 1.30231321040523e-07
25.6 1.36891763051633e-07
25.7 1.43605039884325e-07
25.8 1.5025009189347e-07
25.9 1.56707721664605e-07
26 1.62862606152472e-07
26.1 1.68605231686068e-07
26.2 1.73833719440494e-07
26.3 1.78455511017921e-07
26.4 1.8238888632574e-07
26.5 1.85564288943163e-07
26.6 1.87925437574811e-07
26.7 1.89430205940949e-07
26.8 1.90051257483449e-07
26.9 1.89776425504328e-07
27 1.88608833726724e-07
27.1 1.8656675670143e-07
27.2 1.83683223900121e-07
27.3 1.80005375664174e-07
27.4 1.75593583342681e-07
27.5 1.70520349885059e-07
27.6 1.64869010787221e-07
27.7 1.58732258565574e-07
27.8 1.52210516796609e-07
27.9 1.45410192165342e-07
28 1.38441834874989e-07
28.1 1.31418239153614e-07
28.2 1.24452516430374e-07
28.3 1.17656174033462e-07
28.4 1.11137231982226e-07
28.5 1.04998409615147e-07
28.6 9.93354124306801e-08
28.7 9.42353476454188e-08
28.8 8.97752946285154e-08
28.9 8.60210535950119e-08
29 8.30260927834505e-08
29.1 8.08307108604722e-08
29.2 7.94614275480388e-08
29.3 7.89306115225287e-08
29.4 7.92363505573331e-08
29.5 8.03625647416713e-08
29.6 8.22793594787231e-08
29.7 8.49436109158776e-08
29.8 8.82997725571958e-08
29.9 9.22808881184784e-08
30 9.68097922700226e-08
30.1 1.01800477827645e-07
30.2 1.07159605249321e-07
30.3 1.12788128016553e-07
30.4 1.18583005662571e-07
30.5 1.24438974881967e-07
30.6 1.30250348338033e-07
30.7 1.35912810486027e-07
30.8 1.41325179954851e-07
30.9 1.46391108769488e-07
31 1.51020689936501e-07
31.1 1.55131946631119e-07
31.2 1.58652178385032e-07
31.3 1.61519142239908e-07
31.4 1.63682049756891e-07
31.5 1.65102364005328e-07
31.6 1.65754384138142e-07
31.7 1.65625608835891e-07
31.8 1.64716873703489e-07
31.9 1.6304226156724e-07
32 1.60628788479634e-07
32.1 1.57515872029594e-07
32.2 1.53754592212709e-07
32.3 1.49406758578148e-07
32.4 1.44543800578714e-07
32.5 1.39245500954886e-07
32.6 1.33598594535117e-07
32.7 1.27695256991824e-07
32.8 1.21631509821038e-07
32.9 1.15505569086681e-07
33 1.09416166268853e-07
33.1 1.03460869868544e-07
33.2 9.77344362461677e-08
33.3 9.23272175140984e-08
33.4 8.73236531777388e-08
33.5 8.28008706474225e-08
33.6 7.88274177537704e-08
33.7 7.54621480281735e-08
33.8 7.27532768002091e-08
33.9 7.07376231629464e-08
34 6.94400496178198e-08
34.1 6.88731077893541e-08
34.2 6.90368950556299e-08
34.3 6.99191233337877e-08
34.4 7.14953976526789e-08
34.5 7.37296985981635e-08
34.6 7.65750592903905e-08
34.7 7.99744243041292e-08
34.8 8.38616749269608e-08
34.9 8.81628024157674e-08
35 9.27972085042722e-08
35.1 9.76791103723986e-08
35.2 1.02719025644507e-07
35.3 1.07825311763787e-07
35.4 1.12905733312512e-07
35.5 1.17869030523208e-07
35.6 1.22626462356997e-07
35.7 1.27093298107618e-07
35.8 1.31190232510512e-07
35.9 1.34844700776047e-07
36 1.37992071797634e-07
36.1 1.40576699975926e-07
36.2 1.42552818610171e-07
36.3 1.4388526059284e-07
36.4 1.4454999515497e-07
36.5 1.44534472594861e-07
36.6 1.43837772226901e-07
36.7 1.42470552153496e-07
36.8 1.40454802833991e-07
36.9 1.37823409742765e-07
37 1.34619533618436e-07
37.1 1.30895819853375e-07
37.2 1.26713451406818e-07
37.3 1.22141062198786e-07
37.4 1.17253530213655e-07
37.5 1.12130671474669e-07
37.6 1.06855857613124e-07
37.7 1.01514580923909e-07
37.8 9.61929915550142e-08
37.9 9.09764318120274e-08
38 8.59479924661961e-08
38.1 8.11871154404082e-08
38.2 7.67682663224878e-08
38.3 7.27596988375494e-08
38.4 6.92223317254042e-08
38.5 6.62087564458284e-08
38.6 6.3762391810157e-08
38.7 6.19167990532702e-08
38.8 6.06951680609629e-08
38.9 6.0109982502601e-08
39 6.0162868539166e-08
39.1 6.08446286351568e-08
39.2 6.21354588530288e-08
39.3 6.40053449044039e-08
39.4 6.64146292255947e-08
39.5 6.93147384865354e-08
39.6 7.26490582796559e-08
39.7 7.63539393126573e-08
39.8 8.03598172862876e-08
39.9 8.45924268098772e-08
40 8.89740882227923e-08
40.1 9.34250450723711e-08
40.2 9.78648292652061e-08
40.3 1.02213630569089e-07
40.4 1.06393647201105e-07
40.5 1.10330394689971e-07
40.6 1.13953951037886e-07
40.7 1.17200117412501e-07
40.8 1.20011475150547e-07
40.9 1.2233832172301e-07
41 1.24139470463873e-07
41.1 1.25382901262337e-07
41.2 1.26046252019981e-07
41.3 1.2611714343416e-07
41.4 1.25593332539454e-07
41.5 1.24482693370724e-07
41.6 1.22803026054265e-07
41.7 1.20581698537675e-07
41.8 1.17855127985275e-07
41.9 1.14668111546951e-07
42 1.11073018709437e-07
42.1 1.0712885971885e-07
42.2 1.02900246584307e-07
42.3 9.84562649018916e-08
42.4 9.38692761483373e-08
42.5 8.92136711625247e-08
42.6 8.45645962439395e-08
42.7 7.99966736406577e-08
42.8 7.55827381714161e-08
42.9 7.13926113294723e-08
43 6.74919334591057e-08
43.1 6.39410734936055e-08
43.2 6.07941343171161e-08
43.3 5.80980700877961e-08
43.4 5.58919298673427e-08
43.5 5.42062396773924e-08
43.6 5.30625326856616e-08
43.7 5.24730346560804e-08
43.8 5.24405091220317e-08
43.9 5.2958264006132e-08
44 5.40103186605594e-08
44.1 5.55717275854637e-08
44.2 5.76090544454114e-08
44.3 6.00809874894263e-08
44.4 6.29390851309608e-08
44.5 6.61286382990004e-08
44.6 6.95896342657149e-08
44.7 7.32578050206121e-08
44.8 7.70657419222345e-08
44.9 8.09440573371309e-08
45 8.48225732876432e-08
45.1 8.86315167847842e-08
45.2 9.2302701524056e-08
45.3 9.57706759684782e-08
45.4 9.89738185265438e-08
45.5 1.01855361539771e-07
45.6 1.04364327106078e-07
45.7 1.06456359357374e-07
45.8 1.0809443965394e-07
45.9 1.09249473221631e-07
46 1.09900738004451e-07
46.1 1.10036188895383e-07
46.2 1.09652613001275e-07
46.3 1.08755634150001e-07
46.4 1.07359567416605e-07
46.5 1.05487126985832e-07
46.6 1.03168993138488e-07
46.7 1.00443246506974e-07
46.8 9.73546799515776e-08
46.9 9.39540004272917e-08
47 9.02969350077183e-08
47.1 8.64432567788769e-08
47.2 8.24557475865752e-08
47.3 7.83991155964669e-08
47.4 7.43388862910886e-08
47.5 7.0340285873539e-08
47.6 6.64671360689616e-08
47.7 6.27807790141031e-08
47.8 5.93390503088663e-08
47.9 5.61953173841973e-08
48 5.33975991351793e-08
48.1 5.0987781298907e-08
48.2 4.90009403500221e-08
48.3 4.74647867730066e-08
48.4 4.63992364830969e-08
48.5 4.58161169434139e-08
48.6 4.5719012203106e-08
48.7 4.61032486999601e-08
48.8 4.69560212717873e-08
48.9 4.82566564447482e-08
49 4.99770077538373e-08
49.1 5.20819756399003e-08
49.2 5.45301423957318e-08
49.3 5.72745107353854e-08
49.4 6.02633328670442e-08
49.5 6.34410154882396e-08
49.6 6.6749084916349e-08
49.7 7.01271956361794e-08
49.8 7.35141649042799e-08
49.9 7.68490157057035e-08
50 8.00720103173934e-08
50.1 8.31256569921957e-08
50.2 8.59556728325939e-08
50.3 8.85118867625131e-08
50.4 9.07490676131277e-08
50.5 9.26276636941816e-08
50.6 9.41144418015195e-08
50.7 9.51830153862377e-08
50.8 9.58142535498971e-08
50.9 9.59965645997455e-08
51 9.57260500620224e-08
51.1 9.5006527272911e-08
51.2 9.38494209075238e-08
51.3 9.22735260293424e-08
51.4 9.03046474081597e-08
51.5 8.79751219273791e-08
51.6 8.532323284685e-08
51.7 8.2392526472976e-08
51.8 7.92310433842313e-08
51.9 7.58904777414263e-08
52 7.24252793558743e-08
52.1 6.88917140769491e-08
52.2 6.53468986797554e-08
52.3 6.18478267747937e-08
52.4 5.84504023203461e-08
52.5 5.52084970954659e-08
52.6 5.21730479922765e-08
52.7 4.93912092208185e-08
52.8 4.69055735024288e-08
52.9 4.47534750772618e-08
53 4.29663858906325e-08
53.1 4.15694146773361e-08
53.2 4.05809168619579e-08
53.3 4.00122212678788e-08
53.4 3.98674776115646e-08
53.5 4.01436266865505e-08
53.6 4.08304930487586e-08
53.7 4.19109979370509e-08
53.8 4.33614881354059e-08
53.9 4.51521745399185e-08
54 4.72476723674733e-08
54.1 4.96076332637546e-08
54.2 5.21874580638947e-08
54.3 5.49390776540677e-08
54.4 5.78117882977215e-08
54.5 6.07531269430712e-08
54.6 6.37097714319737e-08
54.7 6.6628450193078e-08
54.8 6.945684592845e-08
54.9 7.21444779924648e-08
55 7.46435486099378e-08
55.1 7.69097387781521e-08
55.2 7.8902940631397e-08
55.3 8.05879141996562e-08
55.4 8.19348578443865e-08
55.5 8.29198831798403e-08
55.6 8.35253869612463e-08
55.7 8.3740314212142e-08
55.8 8.35603087411955e-08
55.9 8.2987749131593e-08
56 8.2031670240405e-08
56.1 8.07075721879771e-08
56.2 7.90371207154398e-08
56.3 7.70477446099204e-08
56.4 7.47721376115078e-08
56.5 7.22476737949648e-08
56.6 6.95157468365946e-08
56.7 6.66210448093841e-08
56.8 6.36107731777223e-08
56.9 6.0533839470309e-08
57 5.74400136838985e-08
57.1 5.43790788028352e-08
57.2 5.13999859056578e-08
57.3 4.85500281703165e-08
57.4 4.58740476878497e-08
57.5 4.34136883589026e-08
57.6 4.12067072903415e-08
57.7 3.9286356046219e-08
57.8 3.76808418576946e-08
57.9 3.64128774824527e-08
58 3.54993268506363e-08
58.1 3.49509519684669e-08
58.2 3.47722648014507e-08
58.3 3.49614860565551e-08
58.4 3.55106109578354e-08
58.5 3.64055802938294e-08
58.6 3.76265532383557e-08
58.7 3.9148276739099e-08
58.8 4.09405446591059e-08
58.9 4.29687383718147e-08
59 4.51944391749741e-08
59.1 4.75761017245918e-08
59.2 5.00697767156868e-08
59.3 5.26298702675408e-08
59.4 5.52099269192694e-08
59.5 5.77634228149761e-08
59.6 6.02445555607901e-08
59.7 6.26090173690669e-08
59.8 6.48147384643843e-08
59.9 6.68225883043307e-08
60 6.85970229543842e-08
60.1 7.01066679359175e-08
60.2 7.13248270218037e-08
60.3 7.22299087646449e-08
60.4 7.28057639851808e-08
60.5 7.30419289977296e-08
60.6 7.29337709786796e-08
60.7 7.24825335649793e-08
60.8 7.16952824734602e-08
60.9 7.05847526296132e-08
61 6.91690999573621e-08
61.1 6.74715625814081e-08
61.2 6.55200377040565e-08
61.3 6.33465818139763e-08
61.4 6.09868431420278e-08
61.5 5.84794363785854e-08
61.6 5.58652705899052e-08
61.7 5.31868420033838e-08
61.8 5.04875038616738e-08
61.9 4.78107258657088e-08
62 4.51993558325122e-08
62.1 4.26948960846256e-08
62.2 4.03368067671668e-08
62.3 3.81618477625591e-08
62.4 3.62034701519399e-08
62.5 3.4491267269509e-08
62.6 3.30504943279534e-08
62.7 3.19016643786531e-08
62.8 3.10602270310648e-08
62.9 3.05363349149345e-08
63 3.03347013518237e-08
63.1 3.04545511350331e-08
63.2 3.08896647262474e-08
63.3 3.16285145902347e-08
63.4 3.26544908326269e-08
63.5 3.39462118064107e-08
63.6 3.54779139354064e-08
63.7 3.72199136912793e-08
63.8 3.91391334761853e-08
63.9 4.11996821253796e-08
64 4.33634798697825e-08
64.1 4.55909169015334e-08
64.2 4.78415341767702e-08
64.3 5.00747147768395e-08
64.4 5.22503740360645e-08
64.5 5.43296367318596e-08
64.6 5.62754899187614e-08
64.7 5.80534004658863e-08
64.8 5.96318870181991e-08
64.9 6.09830369335676e-08
65 6.20829597347827e-08
65.1 6.29121697409204e-08
65.2 6.34558917857368e-08
65.3 6.37042852704438e-08
65.4 6.36525832109445e-08
65.5 6.33011444010175e-08
65.6 6.26554182979577e-08
65.7 6.1725823720474e-08
65.8 6.05275439050465e-08
65.9 5.90802418719007e-08
66 5.74077013817095e-08
66.1 5.55373999969421e-08
66.2 5.3500021877071e-08
66.3 5.13289189163684e-08
66.4 4.90595296609043e-08
66.5 4.67287661044309e-08
66.6 4.43743789507613e-08
66.7 4.20343122357446e-08
66.8 3.97460583208632e-08
66.9 3.75460242018455e-08
67 3.54689198217499e-08
67.1 3.35471786440722e-08
67.2 3.18104201359506e-08
67.3 3.02849630457346e-08
67.4 2.89933974469437e-08
67.5 2.79542224782874e-08
67.6 2.71815555553628e-08
67.7 2.66849175841163e-08
67.8 2.64690973907997e-08
67.9 2.65340972206857e-08
68 2.68751597716223e-08
68.1 2.74828758422513e-08
68.2 2.83433703119306e-08
68.3 2.94385628530559e-08
68.4 3.07464985286724e-08
68.5 3.22417422697728e-08
68.6 3.38958301766463e-08
68.7 3.56777696643023e-08
68.8 3.75545796882756e-08
68.9 3.94918616565802e-08
69 4.14543911660015e-08
69.1 4.34067204033504e-08
69.2 4.53137809288195e-08
69.3 4.71414766102839e-08
69.4 4.88572567024299e-08
69.5 5.04306594581531e-08
69.6 5.1833817214123e-08
69.7 5.30419145974419e-08
69.8 5.40335923431123e-08
69.9 5.47912901774947e-08
70 5.53015232939981e-08
70.1 5.55550881051404e-08
70.2 5.55471941796878e-08
70.3 5.52775205436888e-08
70.4 5.47501958180391e-08
70.5 5.39737029606586e-08
70.6 5.29607106564494e-08
70.7 5.1727834631394e-08
70.8 5.02953333377733e-08
70.9 4.86867435460123e-08
71 4.69284623670937e-08
71.1 4.50492831016156e-08
71.2 4.30798930532492e-08
71.3 4.10523420437564e-08
71.4 3.89994908144568e-08
71.5 3.69544487883775e-08
71.6 3.4950010794249e-08
71.7 3.30181023167841e-08
71.8 3.11892426388733e-08
71.9 2.94920348846987e-08
72 2.79526914652944e-08
72.1 2.65946027792006e-08
72.2 2.54379562423951e-08
72.3 2.44994118275912e-08
72.4 2.37918392990656e-08
72.5 2.33241212528893e-08
72.6 2.31010249324831e-08
72.7 2.31231446055176e-08
72.8 2.33869150806798e-08
72.9 2.38846957323333e-08
73 2.46049232081885e-08
73.1 2.55323298399014e-08
73.2 2.66482236784346e-08
73.3 2.79308250533432e-08
73.4 2.93556536248288e-08
73.5 3.08959590746943e-08
73.6 3.25231878805828e-08
73.7 3.42074780483291e-08
73.8 3.59181732487888e-08
73.9 3.76243475246399e-08
74 3.9295331603273e-08
74.1 4.09012318753604e-08
74.2 4.24134332737589e-08
74.3 4.38050776101971e-08
74.4 4.50515093914632e-08
74.5 4.61306817338064e-08
74.6 4.70235157131635e-08
74.7 4.77142073166989e-08
74.8 4.81904770833485e-08
74.9 4.84437585214033e-08
75 4.84693224522371e-08
75.1 4.82663355327229e-08
75.2 4.78378523357338e-08
75.3 4.71907414991277e-08
75.4 4.63355475695607e-08
75.5 4.52862912494992e-08
75.6 4.4060211785751e-08
75.7 4.26774561985097e-08
75.8 4.11607209254147e-08
75.9 3.95348522310751e-08
76 3.78264123963038e-08
76.1 3.6063219242315e-08
76.2 3.42738669548789e-08
76.3 3.2487236445684e-08
76.4 3.07320036190844e-08
76.5 2.90361539006081e-08
76.6 2.74265112300395e-08
76.7 2.59282894300198e-08
76.8 2.45646734366313e-08
76.9 2.3356437329316e-08
77 2.23216054337549e-08
77.1 2.14751620048938e-08
77.2 2.08288141417533e-08
77.3 2.03908116560124e-08
77.4 2.01658266288094e-08
77.5 2.01548943618432e-08
77.6 2.03554163773674e-08
77.7 2.07612250650201e-08
77.8 2.13627085295842e-08
77.9 2.21469931803732e-08
78 2.30981806369988e-08
78.1 2.41976346239383e-08
78.2 2.54243127025165e-08
78.3 2.67551369571996e-08
78.4 2.81653971253526e-08
78.5 2.96291791459042e-08
78.6 3.11198117107705e-08
78.7 3.26103231393571e-08
78.8 3.40739007647409e-08
78.9 3.54843450217213e-08
79 3.68165105610284e-08
79.1 3.80467269775836e-08
79.2 3.91531921285876e-08
79.3 4.01163315221078e-08
79.4 4.09191178695008e-08
79.5 4.15473456044328e-08
79.6 4.19898559648774e-08
79.7 4.22387090983122e-08
79.8 4.22893005693671e-08
79.9 4.21404206074754e-08
80 4.17942554131643e-08
80.1 4.12563308287223e-08
80.2 4.05353996553015e-08
80.3 3.96432748475558e-08
80.4 3.8594611722726e-08
80.5 3.74066431685348e-08
80.6 3.60988726092968e-08
80.7 3.46927301795416e-08
80.8 3.32111981479629e-08
80.9 3.16784121221146e-08
81 3.01192449383175e-08
81.1 2.85588803959797e-08
81.2 2.70223841273654e-08
81.3 2.5534278901189e-08
81.4 2.41181315418684e-08
81.5 2.27961584085192e-08
81.6 2.15888560235151e-08
81.7 2.05146629763761e-08
81.8 1.95896586633427e-08
81.9 1.88273037664442e-08
82 1.82382266398141e-08
82.1 1.783005896839e-08
82.2 1.76073232089627e-08
82.3 1.75713734306044e-08
82.4 1.77203902561925e-08
82.5 1.80494296846982e-08
82.6 1.85505246608228e-08
82.7 1.92128373698756e-08
82.8 2.00228593864456e-08
82.9 2.09646560096098e-08
83 2.2020150388344e-08
83.1 2.31694423904629e-08
83.2 2.43911566073885e-08
83.3 2.56628134243604e-08
83.4 2.69612167286423e-08
83.5 2.82628515823148e-08
83.6 2.95442850549144e-08
83.7 3.07825633960687e-08
83.8 3.19555988289778e-08
83.9 3.30425394597539e-08
84 3.40241161209531e-08
84.1 3.48829603940419e-08
84.2 3.56038885771874e-08
84.3 3.61741469722754e-08
84.4 3.6583614547639e-08
84.5 3.68249597786096e-08
84.6 3.68937492636909e-08
84.7 3.6788506546092e-08
84.8 3.65107204242429e-08
84.9 3.6064802896119e-08
85 3.54579977360754e-08
85.1 3.47002415349868e-08
85.2 3.38039798308078e-08
85.3 3.27839417038969e-08
85.4 3.16568768971862e-08
85.5 3.04412601342461e-08
85.6 2.91569678384786e-08
85.7 2.78249328955755e-08
85.8 2.64667834420415e-08
85.9 2.51044718997938e-08
86 2.37599006071754e-08
86.1 2.245455041853e-08
86.2 2.12091185580588e-08
86.3 2.00431718210601e-08
86.4 1.8974820920732e-08
86.5 1.80204213870762e-08
86.6 1.71943059432625e-08
86.7 1.65085527227831e-08
86.8 1.59727930578256e-08
86.9 1.55940618766777e-08
87 1.53766930077245e-08
87.1 1.53222609125518e-08
87.2 1.54295695741677e-08
87.3 1.56946884620436e-08
87.4 1.61110346972452e-08
87.5 1.66694997618852e-08
87.6 1.73586183506052e-08
87.7 1.81647762602526e-08
87.8 1.9072453569022e-08
87.9 2.0064498778699e-08
88 2.11224290926937e-08
88.1 2.222675158636e-08
88.2 2.33572997012339e-08
88.3 2.44935792662971e-08
88.4 2.56151181205097e-08
88.5 2.67018133832763e-08
88.6 2.77342704931168e-08
88.7 2.8694128307778e-08
88.8 2.95643648278467e-08
88.9 3.03295784655163e-08
89 3.09762402238824e-08
89.1 3.14929126720101e-08
89.2 3.18704321877653e-08
89.3 3.2102051583696e-08
89.4 3.21835409198636e-08
89.5 3.21132450294974e-08
89.6 3.189209702626e-08
89.7 3.15235878130168e-08
89.8 3.10136923585343e-08
89.9 3.03707542378193e-08
90 2.96053306316005e-08
90.1 2.87300006390173e-08
90.2 2.77591403639922e-08
90.3 2.6708668780017e-08
90.4 2.55957688512942e-08
90.5 2.44385887827269e-08
90.6 2.32559285808807e-08
90.7 2.2066917327978e-08
90.8 2.08906866980166e-08
90.9 1.97460462765738e-08
91 1.8651166183787e-08
91.1 1.76232723449352e-08
91.2 1.6678359508186e-08
91.3 1.58309267790442e-08
91.4 1.50937400319487e-08
91.5 1.44776250786953e-08
91.6 1.39912949294723e-08
91.7 1.36412138848839e-08
91.8 1.34315005568285e-08
91.9 1.33638712436229e-08
92 1.34376243918992e-08
92.1 1.36496661764307e-08
92.2 1.39945765311119e-08
92.3 1.4464714281651e-08
92.4 1.50503593746307e-08
92.5 1.57398895794291e-08
92.6 1.65199884693518e-08
92.7 1.73758809756029e-08
92.8 1.82915923607962e-08
92.9 1.92502260847958e-08
93 2.02342557406961e-08
93.1 2.12258260272817e-08
93.2 2.22070575994433e-08
93.3 2.31603506014154e-08
93.4 2.40686817394535e-08
93.5 2.49158898893067e-08
93.6 2.56869454567283e-08
93.7 2.63681990120272e-08
93.8 2.69476050967264e-08
93.9 2.74149175449256e-08
94 2.77618531660462e-08
94.1 2.79822211903807e-08
94.2 2.80720164745607e-08
94.3 2.8029475090377e-08
94.4 2.78550915665114e-08
94.5 2.75515977076103e-08
94.6 2.71239035675739e-08
94.7 2.65790017928989e-08
94.8 2.59258371666258e-08
94.9 2.51751437636152e-08
95 2.43392526638588e-08
95.1 2.3431873653469e-08
95.2 2.24678547650049e-08
95.3 2.1462923863051e-08
95.4 2.04334167618455e-08
95.5 1.9395996564913e-08
95.6 1.83673690390704e-08
95.7 1.73639988752374e-08
95.8 1.64018316459739e-08
95.9 1.54960261457722e-08
96 1.4660701597425e-08
96.1 1.39087039301441e-08
96.2 1.32513949876651e-08
96.3 1.26984681136261e-08
96.4 1.22577930943874e-08
96.5 1.19352929244091e-08
96.6 1.17348543053391e-08
96.7 1.16582732066978e-08
96.8 1.17052362135525e-08
96.9 1.18733377751767e-08
97 1.21581328588199e-08
97.1 1.25532239147092e-08
97.2 1.30503804823464e-08
97.3 1.36396892237057e-08
97.4 1.43097316651354e-08
97.5 1.50477864749466e-08
97.6 1.5840052705265e-08
97.7 1.66718900911809e-08
97.8 1.75280722328851e-08
97.9 1.83930482914856e-08
98 1.92512087094491e-08
98.1 2.00871504237243e-08
98.2 2.08859370738559e-08
98.3 2.1633349817787e-08
98.4 2.23161245522613e-08
98.5 2.29221715892263e-08
98.6 2.34407741597063e-08
98.7 2.38627624964315e-08
98.8 2.41806606793168e-08
98.9 2.43888039060237e-08
99 2.44834243649408e-08
99.1 2.44627044310389e-08
99.2 2.43267964668162e-08
99.3 2.40778090813081e-08
99.4 2.37197602701622e-08
99.5 2.32584984194e-08
99.6 2.27015926952657e-08
99.7 2.20581948534543e-08
99.8 2.13388749745041e-08
99.9 2.05554340604157e-08
100 1.97206968036053e-08
};
\addlegendentry{$x_1$}
\addplot [semithick, darkcyan0158115]
table {%
0 0
0.1 0.0770973876130299
0.2 0.109579899113044
0.3 0.101156506793927
0.4 0.056958277436479
0.5 -0.0166196381570671
0.6 -0.11219045488906
0.7 -0.221745361603212
0.8 -0.337089953613031
0.9 -0.450309069187824
1 -0.554218445389779
1.1 -0.642763136674603
1.2 -0.711328316576328
1.3 -0.756937089063285
1.4 -0.778321225054242
1.5 -0.775863096368994
1.6 -0.751419220083335
1.7 -0.70804651031176
1.8 -0.649660486011271
1.9 -0.580659516544983
2 -0.505550292917178
2.1 -0.428607114343322
2.2 -0.353591733452049
2.3 -0.283552230477653
2.4 -0.22070977203839
2.5 -0.166432342150074
2.6 -0.121285734181583
2.7 -0.0851451664748311
2.8 -0.057346606561623
2.9 -0.0368561448303808
3 -0.0224383032182232
3.1 -0.0128073388368648
3.2 -0.00674863578751683
3.3 -0.0032024142856244
3.4 -0.0013087037987134
3.5 -0.000417804843891645
3.6 -7.41514850233216e-05
3.7 1.38101695483783e-05
3.8 1.85644785233308e-05
3.9 1.60599388436822e-05
4 1.33622979774373e-05
4.1 1.10568744275952e-05
4.2 9.1311740106903e-06
4.3 7.52748610466369e-06
4.4 6.19313141214661e-06
4.5 5.08363791595912e-06
4.6 4.16176999351592e-06
4.7 3.39640541824338e-06
4.8 2.76157720691117e-06
4.9 2.23562210521777e-06
5 1.80043298314558e-06
5.1 1.44085299780272e-06
5.2 1.14420561203588e-06
5.3 8.99923293218308e-07
5.4 6.99216684552084e-07
5.5 5.34752643943648e-07
5.6 4.00388444177224e-07
5.7 2.90982313799759e-07
5.8 2.0225809294061e-07
5.9 1.30682963117579e-07
6 7.33267597752274e-08
6.1 2.77280491900456e-08
6.2 -8.19335355117801e-09
6.3 -3.61740717380599e-08
6.4 -5.76350203118636e-08
6.5 -7.37362597647007e-08
6.6 -8.54491304380645e-08
6.7 -9.36027788611682e-08
6.8 -9.88853514627408e-08
6.9 -1.01836093335805e-07
7 -1.02870018281465e-07
7.1 -1.02336173313233e-07
7.2 -1.00561237559305e-07
7.3 -9.78385514827096e-08
7.4 -9.43940392517106e-08
7.5 -9.03836365750976e-08
7.6 -8.59333226799208e-08
7.7 -8.11696168057097e-08
7.8 -7.61981482355623e-08
7.9 -7.10620184918298e-08
8 -6.57457661645822e-08
8.1 -6.0241973187658e-08
8.2 -5.46073266605163e-08
8.3 -4.89270064463199e-08
8.4 -4.32468141298159e-08
8.5 -3.75732156498998e-08
8.6 -3.19287067895857e-08
8.7 -2.63501078734407e-08
8.8 -2.08076258445544e-08
8.9 -1.51504835343985e-08
9 -9.21976806012026e-09
9.1 -3.04814662399622e-09
9.2 3.23651150324622e-09
9.3 9.53407308657006e-09
9.4 1.56623656266675e-08
9.5 2.14606981074894e-08
9.6 2.71917883765127e-08
9.7 3.4562924966508e-08
9.8 4.93399490153479e-08
9.9 1.09983586682461e-08
10 -8.19048873168526e-09
10.1 6.25674800858178e-09
10.2 2.04097266255439e-08
10.3 3.40302434207764e-08
10.4 4.68904774448823e-08
10.5 5.87767978799177e-08
10.6 6.94933089658161e-08
10.7 7.88650739084711e-08
10.8 8.67409648777641e-08
10.9 9.29960928482607e-08
11 9.75337784269156e-08
11.1 1.00287032821291e-07
11.2 1.01219526589079e-07
11.3 1.00326032628391e-07
11.4 9.76323388668439e-08
11.5 9.31946351321665e-08
11.6 8.70983875846006e-08
11.7 7.94567227115403e-08
11.8 7.0408351082862e-08
11.9 6.01150687045803e-08
12 4.87588807623211e-08
12.1 3.65387987005088e-08
12.2 2.36673668382127e-08
12.3 1.03669789942002e-08
12.4 -3.13395118502864e-09
12.5 -1.6604900378301e-08
12.6 -2.98171594147391e-08
12.7 -4.25477041075325e-08
12.8 -5.45829477099066e-08
12.9 -6.57223119855484e-08
13 -7.5781557320357e-08
13.1 -8.45958167285009e-08
13.2 -9.20222839426476e-08
13.3 -9.79425119301667e-08
13.4 -1.02264285035101e-07
13.5 -1.04923035389349e-07
13.6 -1.05882782136221e-07
13.7 -1.05136580228629e-07
13.8 -1.02706473961404e-07
13.9 -9.86429588291205e-08
14 -9.30239636239581e-08
14.1 -8.59533727620692e-08
14.2 -7.7559116515932e-08
14.3 -6.79908640059898e-08
14.4 -5.74173603486589e-08
14.5 -4.60234551620289e-08
14.6 -3.40068746009987e-08
14.7 -2.15747931505365e-08
14.8 -8.94026448556924e-09
14.9 3.6814272380521e-09
15 1.60764332940873e-08
15.1 2.80359611915645e-08
15.2 3.9359789187204e-08
15.3 4.98596154662803e-08
15.4 5.93621860933187e-08
15.5 6.771214990455e-08
15.6 7.4774593441043e-08
15.7 8.04372147164404e-08
15.8 8.46121009752474e-08
15.9 8.72370825149376e-08
16 8.82766419972048e-08
16.1 8.77223663333045e-08
16.2 8.55929360638451e-08
16.3 8.19336550306724e-08
16.4 7.68155309237166e-08
16.5 7.0333924847251e-08
16.6 6.26067952608963e-08
16.7 5.37725683905078e-08
16.8 4.39876733611117e-08
16.9 3.34237857771009e-08
17 2.22648281749949e-08
17.1 1.07037796257845e-08
17.2 -1.06065029330957e-09
17.3 -1.28274259487311e-08
17.4 -2.43966103061913e-08
17.5 -3.5572751562595e-08
17.6 -4.6168174499697e-08
17.7 -5.60061212457389e-08
17.8 -6.49236889998347e-08
17.9 -7.27745160161414e-08
18 -7.94311716923912e-08
18.1 -8.47872118784857e-08
18.2 -8.87588664219868e-08
18.3 -9.12863323947845e-08
18.4 -9.23346532869479e-08
18.5 -9.1894171591294e-08
18.6 -8.99805495127744e-08
18.7 -8.66343598953286e-08
18.8 -8.19202567402441e-08
18.9 -7.59257417711816e-08
19 -6.87595502628212e-08
19.1 -6.05496856796426e-08
19.2 -5.14411384636892e-08
19.3 -4.15933294700455e-08
19.4 -3.11773229921782e-08
19.5 -2.03728579749229e-08
19.6 -9.36524882315962e-09
19.7 1.65779086381066e-09
19.8 1.2509347296049e-08
19.9 2.30064738204378e-08
20 3.29732730028049e-08
20.1 4.22438416454354e-08
20.2 5.0665029539893e-08
20.3 5.80989661943313e-08
20.4 6.44253139708376e-08
20.5 6.95432109462772e-08
20.6 7.3372872282995e-08
20.7 7.58568248673273e-08
20.8 7.69607563400224e-08
20.9 7.66739662931077e-08
21 7.50094142280036e-08
21.1 7.20033657430706e-08
21.2 6.77146452283562e-08
21.3 6.22235099758732e-08
21.4 5.56301669538017e-08
21.5 4.80529594366027e-08
21.6 3.96262561315635e-08
21.7 3.04980803060858e-08
21.8 2.08275206198697e-08
21.9 1.07819688345112e-08
22 5.34232255207958e-10
22.1 -9.74042938579758e-09
22.2 -1.98672918935468e-08
22.3 -2.96751285772854e-08
22.4 -3.89990961037172e-08
22.5 -4.7683495695564e-08
22.6 -5.55843635244485e-08
22.7 -6.25718473068045e-08
22.8 -6.85323299828586e-08
22.9 -7.33702658720201e-08
23 -7.70096997730194e-08
23.1 -7.93954450245617e-08
23.2 -8.04939024653e-08
23.3 -8.02935084279353e-08
23.4 -7.88048062645444e-08
23.5 -7.60601423198989e-08
23.6 -7.21129936373192e-08
23.7 -6.70369408897319e-08
23.8 -6.09243059726298e-08
23.9 -5.38844792761859e-08
24 -4.60419667782152e-08
24.1 -3.75341916836333e-08
24.2 -2.85090893047756e-08
24.3 -1.91225371665958e-08
24.4 -9.53566487931863e-09
24.5 8.79098906480316e-11
24.6 9.58487202885002e-09
24.7 1.87949786540621e-08
24.8 2.75637609907481e-08
24.9 3.57451129667638e-08
25 4.32037232498889e-08
25.1 4.98173103385138e-08
25.2 5.54786238924588e-08
25.3 6.00971796650387e-08
25.4 6.36007001028863e-08
25.5 6.59362378328262e-08
25.6 6.70709647652903e-08
25.7 6.69926153158581e-08
25.8 6.57095781810537e-08
25.9 6.32506370999105e-08
26 5.96643669869434e-08
26.1 5.50181976342408e-08
26.2 4.93971627525743e-08
26.3 4.29023573605343e-08
26.4 3.56491313497014e-08
26.5 2.77650513733632e-08
26.6 1.93876669558198e-08
26.7 1.06621198384581e-08
26.8 1.73863801819613e-09
26.9 -7.23004234399412e-09
27 -1.60912829871105e-08
27.1 -2.46951332045243e-08
27.2 -3.28968592362411e-08
27.3 -4.05593708172787e-08
27.4 -4.75555042866335e-08
27.5 -5.37701243251468e-08
27.6 -5.91020096830422e-08
27.7 -6.34654921195496e-08
27.8 -6.67918221390931e-08
27.9 -6.90302398941709e-08
28 -7.0148734750662e-08
28.1 -7.01344823879691e-08
28.2 -6.89939538414894e-08
28.3 -6.67526964935546e-08
28.4 -6.34547925858553e-08
28.5 -5.91620062671535e-08
28.6 -5.39526354131879e-08
28.7 -4.7920089373689e-08
28.8 -4.11712183326041e-08
28.9 -3.3824424037294e-08
29 -2.600758519415e-08
29.1 -1.7855833784679e-08
29.2 -9.50922088074998e-09
29.3 -1.1103121945338e-09
29.4 7.19824543667044e-09
29.5 1.52761451704604e-08
29.6 2.29877878689175e-08
29.7 3.02045565209417e-08
29.8 3.68069593092292e-08
29.9 4.26866056982816e-08
30 4.77479829549962e-08
30.1 5.19100040843926e-08
30.2 5.51073022062433e-08
30.3 5.72912508425032e-08
30.4 5.8430694352802e-08
30.5 5.85123777631416e-08
30.6 5.75410703949767e-08
30.7 5.55393829295961e-08
30.8 5.25472827470668e-08
30.9 4.86213174717764e-08
31 4.38335615520156e-08
31.1 3.8270305317138e-08
31.2 3.20305102158431e-08
31.3 2.52240577728055e-08
31.4 1.79698231455435e-08
31.5 1.03936069651203e-08
31.6 2.62596135851433e-09
31.7 -5.20005235696593e-09
31.8 -1.29511358695141e-08
31.9 -2.04960172314995e-08
32 -2.77076670227074e-08
32.1 -3.44654299778339e-08
32.2 -4.06570363837805e-08
32.3 -4.61804597945557e-08
32.4 -5.09455904088294e-08
32.5 -5.48756967568023e-08
32.6 -5.79086520901574e-08
32.7 -5.9997905995344e-08
32.8 -6.11131861841479e-08
32.9 -6.124092007943e-08
33 -6.03843706276341e-08
33.1 -5.85634856506347e-08
33.2 -5.58144649145089e-08
33.3 -5.21890538594034e-08
33.4 -4.77535775225046e-08
33.5 -4.25877325183534e-08
33.6 -3.67831589453226e-08
33.7 -3.04418176978776e-08
33.8 -2.36742018222295e-08
33.9 -1.65974132071444e-08
34 -9.33313800978878e-09
34.1 -2.00555574590232e-09
34.2 5.26078209839046e-09
34.3 1.23430677615456e-08
34.4 1.9122311338065e-08
34.5 2.54853383845021e-08
34.6 3.1326677534513e-08
34.7 3.65503067133428e-08
34.8 4.10712291194121e-08
34.9 4.48168531926117e-08
35 4.77281542610825e-08
35.1 4.97605993893323e-08
35.2 5.08848210734826e-08
35.3 5.10870297726409e-08
35.4 5.03691597538903e-08
35.5 4.87487472852032e-08
35.6 4.62585447579995e-08
35.7 4.29458787819675e-08
35.8 3.88717645939388e-08
35.9 3.41097931880162e-08
36 2.87448113381296e-08
36.1 2.28714180845741e-08
36.2 1.65923042372238e-08
36.3 1.00164639617851e-08
36.4 3.257309521664e-09
36.5 -3.56927828441468e-09
36.6 -1.03469305418373e-08
36.7 -1.6960767715026e-08
36.8 -2.32993406771196e-08
36.9 -2.92565025422788e-08
37 -3.47331799279784e-08
37.1 -3.96390141588262e-08
37.2 -4.38938452973653e-08
37.3 -4.74290147079353e-08
37.4 -5.01884650765671e-08
37.5 -5.2129620366256e-08
37.6 -5.32240320205231e-08
37.7 -5.34577817723011e-08
37.8 -5.28316356000658e-08
37.9 -5.13609476269521e-08
38 -4.90753170087771e-08
38.1 -4.60180050313328e-08
38.2 -4.22451236656034e-08
38.3 -3.78246106441684e-08
38.4 -3.2835009659459e-08
38.5 -2.73640774862707e-08
38.6 -2.15072426445785e-08
38.7 -1.53659425986929e-08
38.8 -9.04586839721111e-09
38.9 -2.65514706532848e-09
39 3.69750705414255e-09
39.1 9.90464046432008e-09
39.2 1.58618768225799e-08
39.3 2.14696707519116e-08
39.4 2.66349697475174e-08
39.5 3.12727564968749e-08
39.6 3.53074461174793e-08
39.7 3.86741154227549e-08
39.8 4.13195443065774e-08
39.9 4.3203052637793e-08
40 4.42971196202255e-08
40.1 4.4587776338958e-08
40.2 4.40747661151234e-08
40.3 4.27714712620747e-08
40.4 4.07046088078366e-08
40.5 3.79137016547802e-08
40.6 3.44503354215788e-08
40.7 3.03772147914076e-08
40.8 2.57670365144234e-08
40.9 2.07011992268082e-08
41 1.52683729037238e-08
41.1 9.56295301634898e-09
41.2 3.68342627781527e-09
41.3 -2.26932378898037e-09
41.4 -8.1937423672959e-09
41.5 -1.39893304889738e-08
41.6 -1.95583444852621e-08
41.7 -2.48074390637446e-08
41.8 -2.96492264480526e-08
41.9 -3.4003725597409e-08
42 -3.77996775353893e-08
42.1 -4.09757052250207e-08
42.2 -4.34812991873497e-08
42.3 -4.52776131240832e-08
42.4 -4.63380571181387e-08
42.5 -4.66486794912775e-08
42.6 -4.6208332034889e-08
42.7 -4.50286170359656e-08
42.8 -4.31336182320841e-08
42.9 -4.05594214837762e-08
43 -3.73534344883194e-08
43.1 -3.35735182164026e-08
43.2 -2.92869458763384e-08
43.3 -2.45692080478428e-08
43.4 -1.95026851323409e-08
43.5 -1.41752103986704e-08
43.6 -8.6785486278642e-09
43.7 -3.1068166514409e-09
43.8 2.44512708512426e-09
43.9 7.88329642999866e-09
44 1.3116167496652e-08
44.1 1.80562178538558e-08
44.2 2.26213891019729e-08
44.3 2.6736448449776e-08
44.4 3.0334226757966e-08
44.5 3.3356712739389e-08
44.6 3.57559855618569e-08
44.7 3.74949709421917e-08
44.8 3.85480088997837e-08
44.9 3.8901224600975e-08
45 3.85526971155415e-08
45.1 3.75124243652038e-08
45.2 3.58020860123715e-08
45.3 3.34546094563055e-08
45.4 3.05135474158275e-08
45.5 2.70322787270224e-08
45.6 2.30730469185412e-08
45.7 1.87058537975464e-08
45.8 1.40072276422323e-08
45.9 9.05888761382466e-09
46 3.94632763976915e-09
46.1 -1.24265574522623e-09
46.2 -6.41946630119672e-09
46.3 -1.14962160503454e-08
46.4 -1.63872126916225e-08
46.5 -2.10104013379444e-08
46.6 -2.52887363688469e-08
46.7 -2.91514605142817e-08
46.8 -3.25352699890119e-08
46.9 -3.53853465506135e-08
47 -3.76562397205806e-08
47.1 -3.93125850455574e-08
47.2 -4.03296471379783e-08
47.3 -4.06936792725464e-08
47.4 -4.04020944744947e-08
47.5 -3.94634462631409e-08
47.6 -3.7897220454714e-08
47.7 -3.57334426267305e-08
47.8 -3.30121089483071e-08
47.9 -2.97824510346014e-08
48 -2.61020482397985e-08
48.1 -2.20358033160573e-08
48.2 -1.76547995943106e-08
48.3 -1.30350597506008e-08
48.4 -8.25622777813371e-09
48.5 -3.40019696605229e-09
48.6 1.45029252686076e-09
48.7 6.21306253287296e-09
48.8 1.08078882261683e-08
48.9 1.51578484523197e-08
49 1.9190612353967e-08
49.1 2.28396408196932e-08
49.2 2.60452828500313e-08
49.3 2.87557488303948e-08
49.4 3.09279448914956e-08
49.5 3.25281549846244e-08
49.6 3.35325599590652e-08
49.7 3.39275857555511e-08
49.8 3.37100757741273e-08
49.9 3.28872854864464e-08
50 3.14767003898794e-08
50.1 2.9505681392438e-08
50.2 2.70109446227899e-08
50.3 2.40378854298081e-08
50.4 2.0639758924876e-08
50.5 1.68767317846734e-08
50.6 1.28148221335344e-08
50.7 8.52474612852927e-09
50.8 4.08069134825013e-09
50.9 -4.40961785367122e-10
51 -4.96294856113443e-09
51.1 -9.40843613333817e-09
51.2 -1.37023248994721e-08
51.3 -1.77725131007427e-08
51.4 -2.15511033937178e-08
51.5 -2.49755312464797e-08
51.6 -2.79895964532655e-08
51.7 -3.05443808114822e-08
51.8 -3.25990370327142e-08
51.9 -3.41214362289416e-08
52 -3.50886637867388e-08
52.1 -3.54873560726755e-08
52.2 -3.53138731569363e-08
52.3 -3.45743055521172e-08
52.4 -3.32843157921915e-08
52.5 -3.14688184746599e-08
52.6 -2.91615051096167e-08
52.7 -2.64042227171224e-08
52.8 -2.32462175455083e-08
52.9 -1.974325750772e-08
53 -1.59566489139633e-08
53.1 -1.19521647845061e-08
53.2 -7.79890342912381e-09
53.3 -3.56809705727541e-09
53.4 6.68109080798527e-10
53.5 4.83788613779736e-09
53.6 8.87093878615256e-09
53.7 1.26996894236693e-08
53.8 1.62604095587727e-08
53.9 1.9494279475131e-08
54 2.23483585994543e-08
54.1 2.4776450611068e-08
54.2 2.67398492083799e-08
54.3 2.82079525522711e-08
54.4 2.91587367027422e-08
54.5 2.95790808127717e-08
54.6 2.94649393999184e-08
54.7 2.88213596377079e-08
54.8 2.76623442504428e-08
54.9 2.60105632118227e-08
55 2.38969199953846e-08
55.1 2.13599805604425e-08
55.2 1.84452755402173e-08
55.3 1.52044881913207e-08
55.4 1.16945425312649e-08
55.5 7.97660770279834e-09
55.6 4.1150359346942e-09
55.7 1.76252497162831e-10
55.8 -3.77238323942642e-09
55.9 -7.6637261516074e-09
56 -1.14319835754447e-08
56.1 -1.50138241270686e-08
56.2 -1.83494384812161e-08
56.3 -2.13835343786703e-08
56.4 -2.4066249349938e-08
56.5 -2.63539661322717e-08
56.6 -2.82100174934174e-08
56.7 -2.96052691273853e-08
56.8 -3.05185714207523e-08
56.9 -3.09370731652962e-08
57 -3.08563926746601e-08
57.1 -3.02806442082491e-08
57.2 -2.92223200728031e-08
57.3 -2.77020312190898e-08
57.4 -2.57481115364932e-08
57.5 -2.33960933318243e-08
57.6 -2.06880636222657e-08
57.7 -1.76719128403974e-08
57.8 -1.4400489309345e-08
57.9 -1.09306743695325e-08
58 -7.32239430081771e-09
58.1 -3.6375861649857e-09
58.2 6.08646213911648e-11
58.3 3.71019679477659e-09
58.4 7.2488375761045e-09
58.5 1.0617440810818e-08
58.6 1.37598814489171e-08
58.7 1.66241897361705e-08
58.8 1.91634096048282e-08
58.9 2.13363671262643e-08
59 2.3108336494194e-08
59.1 2.44515928168973e-08
59.2 2.53458429783588e-08
59.3 2.57785279468186e-08
59.4 2.57449921281891e-08
59.5 2.52485176428984e-08
59.6 2.43002237089276e-08
59.7 2.29188336018623e-08
59.8 2.11303138959675e-08
59.9 1.89673928310061e-08
60 1.64689666619813e-08
60.1 1.36794046997344e-08
60.2 1.06477654089148e-08
60.3 7.42693736916812e-09
60.4 4.07272010230341e-09
60.5 6.42860703743953e-10
60.6 -2.80393712364722e-09
60.7 -6.20901466088927e-09
60.8 -9.51475333261837e-09
60.9 -1.26655465841746e-08
61 -1.56087321154382e-08
61.1 -1.82954688761307e-08
61.2 -2.06815442529329e-08
61.3 -2.27280981458347e-08
61.4 -2.44022521167784e-08
61.5 -2.56776334714106e-08
61.6 -2.65347859750838e-08
61.7 -2.69614608749839e-08
61.8 -2.69527839672303e-08
61.9 -2.65112965753741e-08
62 -2.56468704584724e-08
62.1 -2.43764988061728e-08
62.2 -2.27239675687888e-08
62.3 -2.07194133769757e-08
62.4 -1.83987761947451e-08
62.5 -1.58031565898048e-08
62.6 -1.29780890678805e-08
62.7 -9.97274427725496e-09
62.8 -6.83907402433454e-09
62.9 -3.63091393262861e-09
63 -4.03059212364821e-10
63.1 2.78967062326885e-09
63.2 5.89336216131307e-09
63.3 8.85591785070714e-09
63.4 1.1627929800967e-08
63.5 1.41635029933806e-08
63.6 1.6421014221443e-08
63.7 1.83637942453407e-08
63.8 1.9960722019145e-08
63.9 2.11867214045189e-08
64 2.20231524937562e-08
64.1 2.24580914979871e-08
64.2 2.24864950815943e-08
64.3 2.21102470080956e-08
64.4 2.13380869719573e-08
64.5 2.01854234907686e-08
64.6 1.86740346890523e-08
64.7 1.68316626857333e-08
64.8 1.46915090704712e-08
64.9 1.22916405901773e-08
65 9.67431563911955e-09
65.1 6.88524342999913e-09
65.2 3.97278879853749e-09
65.3 9.87136443397409e-10
65.4 -2.0205709864897e-09
65.5 -4.99910618287172e-09
65.6 -7.89802696360994e-09
65.7 -1.06685278125329e-08
65.8 -1.32642588266705e-08
65.9 -1.56420983581173e-08
66 -1.77628665011526e-08
66.1 -1.95919676517967e-08
66.2 -2.1099951637224e-08
66.3 -2.22629843537206e-08
66.4 -2.30632204387625e-08
66.5 -2.3489072207529e-08
66.6 -2.35353708771692e-08
66.7 -2.32034179524796e-08
66.8 -2.2500926522598e-08
66.9 -2.14418540879043e-08
67 -2.00461303678429e-08
67.1 -1.83392853029856e-08
67.2 -1.63519841288121e-08
67.3 -1.4119477936724e-08
67.4 -1.16809795243236e-08
67.5 -9.07897554933595e-09
67.6 -6.35848702011631e-09
67.7 -3.56629096429499e-09
67.8 -7.5011670323548e-10
67.9 2.04216948508832e-09
68 4.76337741313604e-09
68.1 7.3677899566445e-09
68.2 9.81193051993353e-09
68.3 1.20552881370803e-08
68.4 1.40609881440397e-08
68.5 1.57963973486978e-08
68.6 1.7233653800056e-08
68.7 1.83501125932895e-08
68.8 1.91287006207144e-08
68.9 1.95581747639824e-08
69 1.9633279692529e-08
69.1 1.93548031586514e-08
69.2 1.87295284309708e-08
69.3 1.77700852555795e-08
69.4 1.64947024482579e-08
69.5 1.4926866872863e-08
69.6 1.30948951226712e-08
69.7 1.10314256671014e-08
69.8 8.77284053199298e-09
69.9 6.35862672607233e-09
70 3.83068859093764e-09
70.1 1.23262302144095e-09
70.2 -1.3910299341923e-09
70.3 -3.99554823815469e-09
70.4 -6.53678780754608e-09
70.5 -8.97192835050499e-09
70.6 -1.12601925172849e-08
70.7 -1.3363526313591e-08
70.8 -1.52472294490567e-08
70.9 -1.68805252074328e-08
71 -1.8237060510278e-08
71.1 -1.92953280833222e-08
71.2 -2.0039004002349e-08
71.3 -2.04571953694627e-08
71.4 -2.05445944253686e-08
71.5 -2.03015370119395e-08
71.6 -1.97339649342879e-08
71.7 -1.88532934048964e-08
71.8 -1.76761863563896e-08
71.9 -1.62242439571904e-08
72 -1.45236081296581e-08
72.1 -1.26044932289503e-08
72.2 -1.05006502703294e-08
72.3 -8.24877417282907e-09
72.4 -5.88786440059576e-09
72.5 -3.45855011530196e-09
72.6 -1.00239149236224e-09
72.7 1.43883080777328e-09
72.8 3.82382588882328e-09
72.9 6.11249053732091e-09
73 8.2665830370796e-09
73.1 1.02503615815294e-08
73.2 1.20311766506747e-08
73.3 1.35800075607943e-08
73.4 1.48719343977945e-08
73.5 1.58865376913711e-08
73.6 1.66082194566013e-08
73.7 1.7026440600021e-08
73.8 1.71358711348098e-08
73.9 1.69364511494287e-08
74 1.643336200016e-08
74.1 1.56369087244666e-08
74.2 1.45623161729878e-08
74.3 1.32294428080161e-08
74.4 1.16624174911231e-08
74.5 9.88920585932481e-09
74.6 7.94111404668275e-09
74.7 5.85223852756049e-09
74.8 3.65887172238721e-09
74.9 1.39887370290564e-09
75 -8.88979149332827e-10
75.1 -3.16565734779527e-09
75.2 -5.39254204766334e-09
75.3 -7.53207806781221e-09
75.4 -9.54840516725012e-09
75.5 -1.14079569865708e-08
75.6 -1.30800176736136e-08
75.7 -1.45372269870962e-08
75.8 -1.57560255983821e-08
75.9 -1.67170333732306e-08
76 -1.74053545935144e-08
76.1 -1.78108053528829e-08
76.2 -1.79280597079903e-08
76.3 -1.77567125649421e-08
76.4 -1.73012587050174e-08
76.5 -1.65709887801768e-08
76.6 -1.55798045131575e-08
76.7 -1.43459566953763e-08
76.8 -1.28917108656129e-08
76.9 -1.12429467520448e-08
77 -9.42869864978776e-09
77.1 -7.48064486781066e-09
77.2 -5.43255519733177e-09
77.3 -3.31970601550424e-09
77.4 -1.17827313300132e-09
77.5 9.55287185409358e-10
77.6 3.04485845654297e-09
77.7 5.05527493846368e-09
77.8 6.95291299889472e-09
77.9 8.70625296796232e-09
78 1.02864021078898e-08
78.1 1.16675700451079e-08
78.2 1.28274888659132e-08
78.3 1.3747771059981e-08
78.4 1.44141995893105e-08
78.5 1.48169455443627e-08
78.6 1.49507101036578e-08
78.7 1.48147888162151e-08
78.8 1.44130575555828e-08
78.9 1.3753880827089e-08
79 1.28499444237241e-08
79.1 1.17180156985449e-08
79.2 1.03786359313149e-08
79.3 8.85575039409065e-09
79.4 7.17628274596654e-09
79.5 5.36966129438331e-09
79.6 3.46730543455184e-09
79.7 1.50208120727086e-09
79.8 -4.92264611129625e-10
79.9 -2.48168216196454e-09
80 -4.43239803148612e-09
80.1 -6.31148680734527e-09
80.2 -8.08742501024443e-09
80.3 -9.73061810052708e-09
80.4 -1.12138917689914e-08
80.5 -1.25129393770405e-08
80.6 -1.3606718201453e-08
80.7 -1.44777880493844e-08
80.8 -1.51125868235779e-08
80.9 -1.55016387183685e-08
81 -1.56396918947329e-08
81.1 -1.55257836971908e-08
81.2 -1.51632327159083e-08
81.3 -1.45595582427067e-08
81.4 -1.37263288986694e-08
81.5 -1.26789434029097e-08
81.6 -1.14363475867931e-08
81.7 -1.00206928165709e-08
81.8 -8.45694195243873e-09
81.9 -6.77242982763864e-09
82 -4.99638596348033e-09
82.1 -3.15942783332937e-09
82.2 -1.29303344134044e-09
82.3 5.70997716874564e-10
82.4 2.40108609861635e-09
82.5 4.16640676179787e-09
82.6 5.83740818168496e-09
82.7 7.38630652215475e-09
82.8 8.78754711279564e-09
82.9 1.00182254863596e-08
83 1.10584610605844e-08
83.1 1.1891717391154e-08
83.2 1.25050638635974e-08
83.3 1.28893747147303e-08
83.4 1.30394623609917e-08
83.5 1.2954143142919e-08
83.6 1.2636234752577e-08
83.7 1.20924857742165e-08
83.8 1.13334389180171e-08
83.9 1.0373230643027e-08
84 9.22933092960686e-09
84.1 7.92222795604101e-09
84.2 6.47506334202727e-09
84.3 4.91322442857088e-09
84.4 3.26390075626716e-09
84.5 1.55561247097046e-09
84.6 -1.82281181518054e-10
84.7 -1.92008481841345e-09
84.8 -3.6282727406399e-09
84.9 -5.27798901150955e-09
85 -6.84153333974464e-09
85.1 -8.29282460194348e-09
85.2 -9.60783426524102e-09
85.3 -1.07649825254975e-08
85.4 -1.17454906497124e-08
85.5 -1.25336837914015e-08
85.6 -1.31172394205692e-08
85.7 -1.3487377460297e-08
85.8 -1.36389892333013e-08
85.9 -1.35707033765793e-08
86 -1.32848879623079e-08
86.1 -1.27875891500283e-08
86.2 -1.20884077703477e-08
86.3 -1.12003162857436e-08
86.4 -1.01394195719891e-08
86.5 -8.92466389757682e-09
86.6 -7.57749933280027e-09
86.7 -6.1215015808285e-09
86.8 -4.58195987778874e-09
86.9 -2.98543814704813e-09
87 -1.3593170060937e-09
87.1 2.68675493674131e-10
87.2 1.8709363673122e-09
87.3 3.42045540039112e-09
87.4 4.89127014713345e-09
87.5 6.2589005734003e-09
87.6 7.50075608400707e-09
87.7 8.59650818355946e-09
87.8 9.52842264139288e-09
87.9 1.02816457530867e-08
88 1.0844440100586e-08
88.1 1.12083660959764e-08
88.2 1.13684065350093e-08
88.3 1.13230323692742e-08
88.4 1.10742089135479e-08
88.5 1.06273427200756e-08
88.6 9.99117035708376e-09
88.7 9.17759130768718e-09
88.8 8.20144814106253e-09
88.9 7.08025798469364e-09
89 5.8339001300956e-09
89.1 4.48426532147175e-09
89.2 3.05487289558028e-09
89.3 1.57046245173055e-09
89.4 5.65671252427906e-11
89.5 -1.4609241901377e-09
89.6 -2.95620817942494e-09
89.7 -4.40400449371389e-09
89.8 -5.77998178770539e-09
89.9 -7.06116524198193e-09
90 -8.2263187593238e-09
90.1 -9.25629549267607e-09
90.2 -1.01343509356638e-08
90.3 -1.08464134745022e-08
90.4 -1.13813080508825e-08
90.5 -1.17309294057154e-08
90.6 -1.1890362249193e-08
90.7 -1.18579466182843e-08
90.8 -1.1635287622772e-08
90.9 -1.12272097291605e-08
91 -1.06416566721137e-08
91.1 -9.88953899958838e-09
91.2 -8.98453213511584e-09
91.3 -7.94282866406726e-09
91.4 -6.7828493065618e-09
91.5 -5.52491771549371e-09
91.6 -4.19090482294532e-09
91.7 -2.80384894261807e-09
91.8 -1.38755821219304e-09
91.9 3.37977780452011e-11
92 1.43610017922323e-09
92.1 2.79568988413472e-09
92.2 4.0897664112399e-09
92.3 5.29676996075773e-09
92.4 6.39674025474691e-09
92.5 7.37164620318596e-09
92.6 8.20568096685582e-09
92.7 8.88551760575236e-09
92.8 9.40052119783315e-09
92.9 9.74291407487399e-09
93 9.90789163676832e-09
93.1 9.89368705863613e-09
93.2 9.70158408191514e-09
93.3 9.33587796617912e-09
93.4 8.8037855576853e-09
93.5 8.11530628871151e-09
93.6 7.28303674416146e-09
93.7 6.32194220494206e-09
93.8 5.24908928840827e-09
93.9 4.08334444301867e-09
94 2.84504360686707e-09
94.1 1.55563879903987e-09
94.2 2.37327771545761e-10
94.3 -1.08732689766026e-09
94.4 -2.3957827469668e-09
94.5 -3.66589985355455e-09
94.6 -4.876314260711e-09
94.7 -6.00679612400375e-09
94.8 -7.03858658519494e-09
94.9 -7.95470777766828e-09
95 -8.74024085475327e-09
95.1 -9.38256750388563e-09
95.2 -9.87157105484588e-09
95.3 -1.01997939980167e-08
95.4 -1.03625494863235e-08
95.5 -1.03579851891305e-08
95.6 -1.01870986841702e-08
95.7 -9.85370440056574e-09
95.8 -9.3643529480958e-09
95.9 -8.72820447110689e-09
96 -7.95685843639217e-09
96.1 -7.06414299001716e-09
96.2 -6.06586768643124e-09
96.3 -4.97954399323735e-09
96.4 -3.82407849690502e-09
96.5 -2.61944417009586e-09
96.6 -1.38633540321514e-09
96.7 -1.4581274604865e-10
96.8 1.08105655369043e-09
96.9 2.27355609120378e-09
97 3.4116698683814e-09
97.1 4.47641799369627e-09
97.2 5.45017289998472e-09
97.3 6.31695082427781e-09
97.4 7.06267374338694e-09
97.5 7.67539748749767e-09
97.6 8.14550235218367e-09
97.7 8.46584318646005e-09
97.8 8.63185663927687e-09
97.9 8.64162398697292e-09
98 8.49588872691015e-09
98.1 8.19802889472026e-09
98.2 7.75398483115776e-09
98.3 7.17214387644784e-09
98.4 6.46318419257611e-09
98.5 5.63988059509801e-09
98.6 4.71687590441973e-09
98.7 3.71042189176128e-09
98.8 2.63809438791527e-09
98.9 1.51848753550851e-09
99 3.70892491216263e-10
99.1 -7.8503388177745e-10
99.2 -1.92960465226885e-09
99.3 -3.04343707031243e-09
99.4 -4.1077797630757e-09
99.5 -5.10482736480281e-09
99.6 -6.01801731285873e-09
99.7 -6.83230387426869e-09
99.8 -7.53440488149077e-09
99.9 -8.11301714486021e-09
100 -8.5589970635069e-09
};
\addlegendentry{$x_2$}
\addplot [semithick, red, dashed]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0
34 0
34.1 0
34.2 0
34.3 0
34.4 0
34.5 0
34.6 0
34.7 0
34.8 0
34.9 0
35 0
35.1 0
35.2 0
35.3 0
35.4 0
35.5 0
35.6 0
35.7 0
35.8 0
35.9 0
36 0
36.1 0
36.2 0
36.3 0
36.4 0
36.5 0
36.6 0
36.7 0
36.8 0
36.9 0
37 0
37.1 0
37.2 0
37.3 0
37.4 0
37.5 0
37.6 0
37.7 0
37.8 0
37.9 0
38 0
38.1 0
38.2 0
38.3 0
38.4 0
38.5 0
38.6 0
38.7 0
38.8 0
38.9 0
39 0
39.1 0
39.2 0
39.3 0
39.4 0
39.5 0
39.6 0
39.7 0
39.8 0
39.9 0
40 0
40.1 0
40.2 0
40.3 0
40.4 0
40.5 0
40.6 0
40.7 0
40.8 0
40.9 0
41 0
41.1 0
41.2 0
41.3 0
41.4 0
41.5 0
41.6 0
41.7 0
41.8 0
41.9 0
42 0
42.1 0
42.2 0
42.3 0
42.4 0
42.5 0
42.6 0
42.7 0
42.8 0
42.9 0
43 0
43.1 0
43.2 0
43.3 0
43.4 0
43.5 0
43.6 0
43.7 0
43.8 0
43.9 0
44 0
44.1 0
44.2 0
44.3 0
44.4 0
44.5 0
44.6 0
44.7 0
44.8 0
44.9 0
45 0
45.1 0
45.2 0
45.3 0
45.4 0
45.5 0
45.6 0
45.7 0
45.8 0
45.9 0
46 0
46.1 0
46.2 0
46.3 0
46.4 0
46.5 0
46.6 0
46.7 0
46.8 0
46.9 0
47 0
47.1 0
47.2 0
47.3 0
47.4 0
47.5 0
47.6 0
47.7 0
47.8 0
47.9 0
48 0
48.1 0
48.2 0
48.3 0
48.4 0
48.5 0
48.6 0
48.7 0
48.8 0
48.9 0
49 0
49.1 0
49.2 0
49.3 0
49.4 0
49.5 0
49.6 0
49.7 0
49.8 0
49.9 0
50 0
50.1 0
50.2 0
50.3 0
50.4 0
50.5 0
50.6 0
50.7 0
50.8 0
50.9 0
51 0
51.1 0
51.2 0
51.3 0
51.4 0
51.5 0
51.6 0
51.7 0
51.8 0
51.9 0
52 0
52.1 0
52.2 0
52.3 0
52.4 0
52.5 0
52.6 0
52.7 0
52.8 0
52.9 0
53 0
53.1 0
53.2 0
53.3 0
53.4 0
53.5 0
53.6 0
53.7 0
53.8 0
53.9 0
54 0
54.1 0
54.2 0
54.3 0
54.4 0
54.5 0
54.6 0
54.7 0
54.8 0
54.9 0
55 0
55.1 0
55.2 0
55.3 0
55.4 0
55.5 0
55.6 0
55.7 0
55.8 0
55.9 0
56 0
56.1 0
56.2 0
56.3 0
56.4 0
56.5 0
56.6 0
56.7 0
56.8 0
56.9 0
57 0
57.1 0
57.2 0
57.3 0
57.4 0
57.5 0
57.6 0
57.7 0
57.8 0
57.9 0
58 0
58.1 0
58.2 0
58.3 0
58.4 0
58.5 0
58.6 0
58.7 0
58.8 0
58.9 0
59 0
59.1 0
59.2 0
59.3 0
59.4 0
59.5 0
59.6 0
59.7 0
59.8 0
59.9 0
60 0
60.1 0
60.2 0
60.3 0
60.4 0
60.5 0
60.6 0
60.7 0
60.8 0
60.9 0
61 0
61.1 0
61.2 0
61.3 0
61.4 0
61.5 0
61.6 0
61.7 0
61.8 0
61.9 0
62 0
62.1 0
62.2 0
62.3 0
62.4 0
62.5 0
62.6 0
62.7 0
62.8 0
62.9 0
63 0
63.1 0
63.2 0
63.3 0
63.4 0
63.5 0
63.6 0
63.7 0
63.8 0
63.9 0
64 0
64.1 0
64.2 0
64.3 0
64.4 0
64.5 0
64.6 0
64.7 0
64.8 0
64.9 0
65 0
65.1 0
65.2 0
65.3 0
65.4 0
65.5 0
65.6 0
65.7 0
65.8 0
65.9 0
66 0
66.1 0
66.2 0
66.3 0
66.4 0
66.5 0
66.6 0
66.7 0
66.8 0
66.9 0
67 0
67.1 0
67.2 0
67.3 0
67.4 0
67.5 0
67.6 0
67.7 0
67.8 0
67.9 0
68 0
68.1 0
68.2 0
68.3 0
68.4 0
68.5 0
68.6 0
68.7 0
68.8 0
68.9 0
69 0
69.1 0
69.2 0
69.3 0
69.4 0
69.5 0
69.6 0
69.7 0
69.8 0
69.9 0
70 0
70.1 0
70.2 0
70.3 0
70.4 0
70.5 0
70.6 0
70.7 0
70.8 0
70.9 0
71 0
71.1 0
71.2 0
71.3 0
71.4 0
71.5 0
71.6 0
71.7 0
71.8 0
71.9 0
72 0
72.1 0
72.2 0
72.3 0
72.4 0
72.5 0
72.6 0
72.7 0
72.8 0
72.9 0
73 0
73.1 0
73.2 0
73.3 0
73.4 0
73.5 0
73.6 0
73.7 0
73.8 0
73.9 0
74 0
74.1 0
74.2 0
74.3 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.2 0
76.3 0
76.4 0
76.5 0
76.6 0
76.7 0
76.8 0
76.9 0
77 0
77.1 0
77.2 0
77.3 0
77.4 0
77.5 0
77.6 0
77.7 0
77.8 0
77.9 0
78 0
78.1 0
78.2 0
78.3 0
78.4 0
78.5 0
78.6 0
78.7 0
78.8 0
78.9 0
79 0
79.1 0
79.2 0
79.3 0
79.4 0
79.5 0
79.6 0
79.7 0
79.8 0
79.9 0
80 0
80.1 0
80.2 0
80.3 0
80.4 0
80.5 0
80.6 0
80.7 0
80.8 0
80.9 0
81 0
81.1 0
81.2 0
81.3 0
81.4 0
81.5 0
81.6 0
81.7 0
81.8 0
81.9 0
82 0
82.1 0
82.2 0
82.3 0
82.4 0
82.5 0
82.6 0
82.7 0
82.8 0
82.9 0
83 0
83.1 0
83.2 0
83.3 0
83.4 0
83.5 0
83.6 0
83.7 0
83.8 0
83.9 0
84 0
84.1 0
84.2 0
84.3 0
84.4 0
84.5 0
84.6 0
84.7 0
84.8 0
84.9 0
85 0
85.1 0
85.2 0
85.3 0
85.4 0
85.5 0
85.6 0
85.7 0
85.8 0
85.9 0
86 0
86.1 0
86.2 0
86.3 0
86.4 0
86.5 0
86.6 0
86.7 0
86.8 0
86.9 0
87 0
87.1 0
87.2 0
87.3 0
87.4 0
87.5 0
87.6 0
87.7 0
87.8 0
87.9 0
88 0
88.1 0
88.2 0
88.3 0
88.4 0
88.5 0
88.6 0
88.7 0
88.8 0
88.9 0
89 0
89.1 0
89.2 0
89.3 0
89.4 0
89.5 0
89.6 0
89.7 0
89.8 0
89.9 0
90 0
90.1 0
90.2 0
90.3 0
90.4 0
90.5 0
90.6 0
90.7 0
90.8 0
90.9 0
91 0
91.1 0
91.2 0
91.3 0
91.4 0
91.5 0
91.6 0
91.7 0
91.8 0
91.9 0
92 0
92.1 0
92.2 0
92.3 0
92.4 0
92.5 0
92.6 0
92.7 0
92.8 0
92.9 0
93 0
93.1 0
93.2 0
93.3 0
93.4 0
93.5 0
93.6 0
93.7 0
93.8 0
93.9 0
94 0
94.1 0
94.2 0
94.3 0
94.4 0
94.5 0
94.6 0
94.7 0
94.8 0
94.9 0
95 0
95.1 0
95.2 0
95.3 0
95.4 0
95.5 0
95.6 0
95.7 0
95.8 0
95.9 0
96 0
96.1 0
96.2 0
96.3 0
96.4 0
96.5 0
96.6 0
96.7 0
96.8 0
96.9 0
97 0
97.1 0
97.2 0
97.3 0
97.4 0
97.5 0
97.6 0
97.7 0
97.8 0
97.9 0
98 0
98.1 0
98.2 0
98.3 0
98.4 0
98.5 0
98.6 0
98.7 0
98.8 0
98.9 0
99 0
99.1 0
99.2 0
99.3 0
99.4 0
99.5 0
99.6 0
99.7 0
99.8 0
99.9 0
100 0
};
\addlegendentry{Reference}
\addplot [semithick, chocolate213940]
table {%
0 0
0.1 -0.386406928170601
0.2 -0.793220160234341
0.3 -1.19782394462527
0.4 -1.57760354738093
0.5 -1.91142334871302
0.6 -2.18109993074358
0.7 -2.37269196184116
0.8 -2.47746339528749
0.9 -2.49242093601879
1 -2.42037622780117
1.1 -2.26953338939165
1.2 -2.05264975602404
1.3 -1.78585797306005
1.4 -1.48726786526095
1.5 -1.17548382267341
1.6 -0.868176696792943
1.7 -0.580837872252232
1.8 -0.325819041179784
1.9 -0.111726874674787
2 0.0567984495719429
2.1 0.178933401453833
2.2 0.257200196669146
2.3 0.296754815428358
2.4 0.304532412532353
2.5 0.288354331240498
2.6 0.256094446722273
2.7 0.214985689912282
2.8 0.17112029963755
2.9 0.12915783754579
3 0.0922239331848687
3.1 0.0619855433760677
3.2 0.0388790815050015
3.3 0.0224319435947109
3.4 0.0116085725894663
3.5 0.00513293515541591
3.6 0.00174023273575585
3.7 0.000309997369186021
3.8 2.16551561607048e-05
3.9 -4.56767793366453e-06
4 -6.21458457317203e-06
4.1 -5.66364928999974e-06
4.2 -5.00636360811768e-06
4.3 -4.42381838183792e-06
4.4 -3.92006222682539e-06
4.5 -3.48499361280119e-06
4.6 -3.10873474518303e-06
4.7 -2.7823034542962e-06
4.8 -2.49781260208692e-06
4.9 -2.24884706767625e-06
5 -2.03051331482129e-06
5.1 -1.83882775672828e-06
5.2 -1.67012603924377e-06
5.3 -1.52086886373581e-06
5.4 -1.3880721780879e-06
5.5 -1.26957547763595e-06
5.6 -1.16381761472439e-06
5.7 -1.06928519016947e-06
5.8 -9.842742656474e-07
5.9 -9.0722073764482e-07
6 -8.37100742501207e-07
6.1 -7.73452484281734e-07
6.2 -7.15860551281366e-07
6.3 -6.63580294713029e-07
6.4 -6.1568312048621e-07
6.5 -5.71531018067617e-07
6.6 -5.30945726495702e-07
6.7 -4.93828110847971e-07
6.8 -4.59719331047381e-07
6.9 -4.27894747190294e-07
7 -3.97875965063577e-07
7.1 -3.69770077668363e-07
7.2 -3.43932242685696e-07
7.3 -3.20326876135368e-07
7.4 -2.98447048407979e-07
7.5 -2.77847220786498e-07
7.6 -2.58558657151298e-07
7.7 -2.40790768657462e-07
7.8 -2.24297991735511e-07
7.9 -2.08380356525595e-07
8 -1.92576067092887e-07
8.1 -1.7729911405695e-07
8.2 -1.63385152518458e-07
8.3 -1.50961341205402e-07
8.4 -1.39467601911747e-07
8.5 -1.28596639115131e-07
8.6 -1.18658647352277e-07
8.7 -1.09623101707257e-07
8.8 -1.00475915587594e-07
8.9 -8.99910332918807e-08
9 -7.87664475865313e-08
9.1 -6.91327102231298e-08
9.2 -6.14320470049279e-08
9.3 -5.52618359961343e-08
9.4 -5.12818587594666e-08
9.5 -4.76986059538831e-08
9.6 -3.79222342417052e-08
9.7 -1.72941128084858e-08
9.8 -1.82802608605925e-08
9.9 -7.19176753705142e-07
10 1.7341506008961e-10
10.1 1.29036692442241e-08
10.2 2.15759175357963e-08
10.3 2.59906652152992e-08
10.4 2.61079775435301e-08
10.5 2.19610406805212e-08
10.6 1.36551848096591e-08
10.7 1.36568853483158e-09
10.8 -1.46655912938538e-08
10.9 -3.4134700488115e-08
11 -5.66810968382008e-08
11.1 -8.18940885273729e-08
11.2 -1.09320087128887e-07
11.3 -1.38470547495117e-07
11.4 -1.6883045591483e-07
11.5 -1.99867219395208e-07
11.6 -2.31039802951025e-07
11.7 -2.61807958441325e-07
11.8 -2.91641387825859e-07
11.9 -3.20028685715637e-07
12 -3.46485910715126e-07
12.1 -3.70564642204617e-07
12.2 -3.91859388754408e-07
12.3 -4.10014226122234e-07
12.4 -4.24728556549796e-07
12.5 -4.35761896598155e-07
12.6 -4.42937617772103e-07
12.7 -4.46145582382997e-07
12.8 -4.45343636172623e-07
12.9 -4.40557938838702e-07
13 -4.31882133429734e-07
13.1 -4.19475375275304e-07
13.2 -4.03559260354263e-07
13.3 -3.84413711453452e-07
13.4 -3.62371897825323e-07
13.5 -3.37814280025442e-07
13.6 -3.11161885937416e-07
13.7 -2.82868936439258e-07
13.8 -2.53414949531213e-07
13.9 -2.2329645986631e-07
14 -1.93018496376404e-07
14.1 -1.6308596398397e-07
14.2 -1.33995076191316e-07
14.3 -1.06224983644836e-07
14.4 -8.02297396251002e-08
14.5 -5.64307368984785e-08
14.6 -3.52097416063301e-08
14.7 -1.6902639025095e-08
14.8 -1.793993300586e-09
14.9 9.88749113085658e-09
15 1.79725345193347e-08
15.1 2.23538181900951e-08
15.2 2.29874551234753e-08
15.3 1.98933758025942e-08
15.4 1.3154628919851e-08
15.5 2.91561495001617e-09
15.6 -1.06207113953807e-08
15.7 -2.71966165238123e-08
15.8 -4.6504271527745e-08
15.9 -6.81912593428643e-08
16 -9.18668073833783e-08
16.1 -1.17108635783445e-07
16.2 -1.43470301548965e-07
16.3 -1.70488911185966e-07
16.4 -1.97693068840091e-07
16.5 -2.24610923737627e-07
16.6 -2.50778179804287e-07
16.7 -2.7574593175576e-07
16.8 -2.99088195666761e-07
16.9 -3.20409007956869e-07
17 -3.39348974768634e-07
17.1 -3.55591163707989e-07
17.2 -3.68866241688233e-07
17.3 -3.78956775956884e-07
17.4 -3.85700630054454e-07
17.5 -3.88993402199062e-07
17.6 -3.88789870137618e-07
17.7 -3.85104423567644e-07
17.8 -3.78010482521277e-07
17.9 -3.67638917319917e-07
18 -3.54175502562581e-07
18.1 -3.37857453819372e-07
18.2 -3.18969110992175e-07
18.3 -2.97836846423399e-07
18.4 -2.74823288547435e-07
18.5 -2.50320962980667e-07
18.6 -2.24745462254986e-07
18.7 -1.98528262769235e-07
18.8 -1.72109312848478e-07
18.9 -1.45929518984109e-07
19 -1.20423258336514e-07
19.1 -9.60110444114629e-08
19.2 -7.30924695039196e-08
19.3 -5.20395421068776e-08
19.4 -3.31905301115148e-08
19.5 -1.68444114146958e-08
19.6 -3.25602266734249e-09
19.7 7.36801546348917e-09
19.8 1.48725317666119e-08
19.9 1.91561465829899e-08
20 2.01726878263623e-08
20.1 1.7931662139771e-08
20.2 1.24977785398579e-08
20.3 3.9895379946811e-09
20.4 -7.42308184456448e-09
20.5 -2.15218023480214e-08
20.6 -3.80440212880069e-08
20.7 -5.6687519864799e-08
20.8 -7.71158153718004e-08
20.9 -9.89640650136943e-08
21 -1.21845417573071e-07
21.1 -1.45357702605815e-07
21.2 -1.69090341742147e-07
21.3 -1.92631363554374e-07
21.4 -2.15574402365751e-07
21.5 -2.37525562324364e-07
21.6 -2.58110031023944e-07
21.7 -2.76978331858515e-07
21.8 -2.93812111055382e-07
21.9 -3.08329363816232e-07
22 -3.2028901405501e-07
22.1 -3.29494773674426e-07
22.2 -3.35798219967955e-07
22.3 -3.39101043349865e-07
22.4 -3.39356431965494e-07
22.5 -3.36569574570082e-07
22.6 -3.30797278132421e-07
22.7 -3.22146711662411e-07
22.8 -3.10773302524144e-07
22.9 -2.96877825729525e-07
23 -2.80702740173041e-07
23.1 -2.62527838242035e-07
23.2 -2.42665286512605e-07
23.3 -2.21454145134519e-07
23.4 -1.99254461859181e-07
23.5 -1.76441043339824e-07
23.6 -1.53397011228842e-07
23.7 -1.30507253640581e-07
23.8 -1.08151883697796e-07
23.9 -8.66998161274968e-08
24 -6.65025702407363e-08
24.1 -4.7888403176095e-08
24.2 -3.11568710943439e-08
24.3 -1.65739081967511e-08
24.4 -4.36750414363273e-09
24.5 5.27595016086593e-09
24.6 1.22145901896203e-08
24.7 1.63532332504294e-08
24.8 1.76447295735502e-08
24.9 1.6090490653572e-08
25 1.17401905359747e-08
25.1 4.69064979791795e-09
25.2 -4.91607421303293e-09
25.3 -1.68953539823926e-08
25.4 -3.10233657401265e-08
25.5 -4.70411094231754e-08
25.6 -6.46590028158286e-08
25.7 -8.35619686578403e-08
25.8 -1.03414925604281e-07
25.9 -1.23868587572266e-07
26 -1.44565471316736e-07
26.1 -1.65146009110735e-07
26.2 -1.85254662205651e-07
26.3 -2.0454593132402e-07
26.4 -2.22690162771993e-07
26.5 -2.3937905280068e-07
26.6 -2.5433075851725e-07
26.7 -2.67294530842319e-07
26.8 -2.7805479359902e-07
26.9 -2.86434602647744e-07
27 -2.92298429874867e-07
27.1 -2.95554228613098e-07
27.2 -2.96154749510637e-07
27.3 -2.94098088761254e-07
27.4 -2.89427463736268e-07
27.5 -2.82230224198181e-07
27.6 -2.72636120201292e-07
27.7 -2.60814860278872e-07
27.8 -2.46973005369942e-07
27.9 -2.3135025495363e-07
28 -2.14215191853581e-07
28.1 -1.95860560984861e-07
28.2 -1.7659816479866e-07
28.3 -1.56753464216232e-07
28.4 -1.36659978338754e-07
28.5 -1.16653579106559e-07
28.6 -9.7066778319578e-08
28.7 -7.82231040091833e-08
28.8 -6.04316610865017e-08
28.9 -4.39819675279296e-08
29 -2.91391521663853e-08
29.1 -1.61395935334498e-08
29.2 -5.18707126347698e-09
29.3 3.55050753189825e-09
29.4 9.94375462063248e-09
29.5 1.39037783807698e-08
29.6 1.53834631271721e-08
29.7 1.43780322772492e-08
29.8 1.09248898519081e-08
29.9 5.10274708544844e-09
30 -2.96994698878872e-09
30.1 -1.31372404057299e-08
30.2 -2.52085368980893e-08
30.3 -3.8962026248294e-08
30.4 -5.4148624915617e-08
30.5 -7.04963571798983e-08
30.6 -8.77150999626192e-08
30.7 -1.05501608749498e-07
30.8 -1.23544737735894e-07
30.9 -1.4153076451211e-07
31 -1.591487283392e-07
31.1 -1.76095691349978e-07
31.2 -1.92081833830947e-07
31.3 -2.06835298059226e-07
31.4 -2.20106699919498e-07
31.5 -2.31673233620762e-07
31.6 -2.41342302160226e-07
31.7 -2.48954614610732e-07
31.8 -2.54386700689357e-07
31.9 -2.57552803233711e-07
32 -2.58406119991916e-07
32.1 -2.56939377335979e-07
32.2 -2.53184729943663e-07
32.3 -2.47212991965715e-07
32.4 -2.3913221650849e-07
32.5 -2.2908565122564e-07
32.6 -2.17249108242352e-07
32.7 -2.03827796357928e-07
32.8 -1.89052672326011e-07
32.9 -1.73176375851433e-07
33 -1.56468819640977e-07
33.1 -1.39212511295263e-07
33.2 -1.21697687944935e-07
33.3 -1.04217347254141e-07
33.4 -8.70622596996526e-08
33.5 -7.05160468712305e-08
33.6 -5.48504089388387e-08
33.7 -4.03205814305339e-08
33.8 -2.71610971199441e-08
33.9 -1.55819232157237e-08
34 -5.76503727941163e-09
34.1 2.13850250587524e-09
34.2 8.0109457971865e-09
34.3 1.17696598158579e-08
34.4 1.33683328989153e-08
34.5 1.2797554884449e-08
34.6 1.00847680086869e-08
34.7 5.29359271043906e-09
34.8 -1.47745667871953e-09
34.9 -1.00968411115333e-08
35 -2.04024158403372e-08
35.1 -3.22043551091459e-08
35.2 -4.52885300299635e-08
35.3 -5.94202797574472e-08
35.4 -7.43485097408391e-08
35.5 -8.98100456564736e-08
35.6 -1.05534167689428e-07
35.7 -1.21247247198729e-07
35.8 -1.36677406504372e-07
35.9 -1.51559122590577e-07
36 -1.65637696919688e-07
36.1 -1.7867351626347e-07
36.2 -1.90446033429891e-07
36.3 -2.0075740191923e-07
36.4 -2.09435704789348e-07
36.5 -2.16337725234031e-07
36.6 -2.21351214452365e-07
36.7 -2.24396621169237e-07
36.8 -2.25428256504338e-07
36.9 -2.24434877617803e-07
37 -2.21439683517516e-07
37.1 -2.16499726425948e-07
37.2 -2.09704752002866e-07
37.3 -2.01175491337111e-07
37.4 -1.91061436794201e-07
37.5 -1.7953814238373e-07
37.6 -1.66804097149065e-07
37.7 -1.53077227053049e-07
37.8 -1.3859108682371e-07
37.9 -1.23590808137418e-07
38 -1.08328874276127e-07
38.1 -9.30607939430976e-08
38.2 -7.80407482214014e-08
38.3 -6.3517284696539e-08
38.4 -4.97291315452942e-08
38.5 -3.69012019451212e-08
38.6 -2.52408555305741e-08
38.7 -1.49344788836666e-08
38.8 -6.14444128039055e-09
38.9 9.93524770513668e-10
39 6.37247614932392e-09
39.1 9.91591102046073e-09
39.2 1.15788948027001e-08
39.3 1.13486440835355e-08
39.4 9.2445616365167e-09
39.5 5.3177250536642e-09
39.6 -3.50159237223403e-10
39.7 -7.64831579495834e-09
39.8 -1.64389444495505e-08
39.9 -2.65597116166305e-08
40 -3.78266438352579e-08
40.1 -5.00373721506696e-08
40.2 -6.29746703005906e-08
40.3 -7.64102250007981e-08
40.4 -9.01085730362148e-08
40.5 -1.03831137402684e-07
40.6 -1.17340293447169e-07
40.7 -1.30403395835856e-07
40.8 -1.42796698235791e-07
40.9 -1.54309099801811e-07
41 -1.6474565587252e-07
41.1 -1.73930794634614e-07
41.2 -1.81711186834042e-07
41.3 -1.87958221799637e-07
41.4 -1.92570049990069e-07
41.5 -1.95473159856041e-07
41.6 -1.9662346489445e-07
41.7 -1.96006885219545e-07
41.8 -1.93639416642714e-07
41.9 -1.89566688988942e-07
42 -1.8386302403565e-07
42.1 -1.76630011892072e-07
42.2 -1.67994632702676e-07
42.3 -1.58106958121707e-07
42.4 -1.47137473942043e-07
42.5 -1.35274071456273e-07
42.6 -1.22718760480094e-07
42.7 -1.09684161391878e-07
42.8 -9.63898369676915e-08
42.9 -8.3058527165674e-08
43 -6.99123513032103e-08
43.1 -5.71690422589556e-08
43.2 -4.50382764225489e-08
43.3 -3.37181611294453e-08
43.4 -2.33919382964345e-08
43.5 -1.4224958972302e-08
43.6 -6.36197861112198e-09
43.7 7.51828487356729e-11
43.8 4.98957845687692e-09
43.9 8.31063867386345e-09
44 9.99521966616333e-09
44.1 1.00281802652632e-08
44.2 8.42248046757141e-09
44.3 5.21880251131529e-09
44.4 4.84703662450362e-10
44.5 -5.68668226337275e-09
44.6 -1.31783700543287e-08
44.7 -2.1851643241615e-08
44.8 -3.15485310110965e-08
44.9 -4.20945978361535e-08
45 -5.33019967230227e-08
45.1 -6.497273276444e-08
45.2 -7.69020804302171e-08
45.3 -8.88820957346603e-08
45.4 -1.00705163143842e-07
45.5 -1.12167516836529e-07
45.6 -1.23072676709523e-07
45.7 -1.33234741302267e-07
45.8 -1.42481482570825e-07
45.9 -1.50657191115561e-07
46 -1.57625224992361e-07
46.1 -1.63270220532608e-07
46.2 -1.67499929567934e-07
46.3 -1.70246653997041e-07
46.4 -1.71468255629315e-07
46.5 -1.71148726572177e-07
46.6 -1.69298312969922e-07
46.7 -1.65953192521922e-07
46.8 -1.61174713777848e-07
46.9 -1.55048212598764e-07
47 -1.4768142826118e-07
47.1 -1.39202548347863e-07
47.2 -1.29757917703592e-07
47.3 -1.19509452235094e-07
47.4 -1.08631803112279e-07
47.5 -9.73093209056968e-08
47.6 -8.57328723097602e-08
47.7 -7.40965643049295e-08
47.8 -6.2594431872333e-08
47.9 -5.14171456752321e-08
48 -4.07487954636622e-08
48.1 -3.07638033580437e-08
48.2 -2.16240186570832e-08
48.3 -1.34760424426281e-08
48.4 -6.44882608137354e-09
48.5 -6.51582825844806e-10
48.6 3.82795381795382e-09
48.7 6.92489736385294e-09
48.8 8.59818017629548e-09
48.9 8.83111560490061e-09
49 7.63154320217751e-09
49.1 5.03155691952914e-09
49.2 1.08682325396862e-09
49.3 -4.12449676311286e-09
49.4 -1.05032011997641e-08
49.5 -1.79308496865631e-08
49.6 -2.62718821478003e-08
49.7 -3.53760160569087e-08
49.8 -4.5080879959444e-08
49.9 -5.52148372367017e-08
50 -6.55999511152203e-08
50.1 -7.60550398078081e-08
50.2 -8.63987694315081e-08
50.3 -9.64527320031285e-08
50.4 -1.06044456364449e-07
50.5 -1.15010301322477e-07
50.6 -1.23198182575887e-07
50.7 -1.3047008809346e-07
50.8 -1.36704340456729e-07
50.9 -1.41797569207799e-07
51 -1.45666361373521e-07
51.1 -1.48248563978557e-07
51.2 -1.49504218413706e-07
51.3 -1.49416112887016e-07
51.4 -1.47989945744198e-07
51.5 -1.45254099089009e-07
51.6 -1.41259028750596e-07
51.7 -1.36076283120974e-07
51.8 -1.29797169612879e-07
51.9 -1.22531093361878e-07
52 -1.14403598219123e-07
52.1 -1.05554144963117e-07
52.2 -9.61336659205016e-08
52.3 -8.63019387582884e-08
52.4 -7.62248250366053e-08
52.5 -6.60714211479358e-08
52.6 -5.60111704861022e-08
52.7 -4.62109860697301e-08
52.8 -3.68324323889569e-08
52.9 -2.80290139631514e-08
53 -1.99436160178315e-08
53.1 -1.27061398505862e-08
53.2 -6.43137191110271e-09
53.3 -1.21712143351691e-09
53.4 2.85734329508353e-09
53.5 5.73253518415579e-09
53.6 7.3696458913193e-09
53.7 7.75108738440867e-09
53.8 6.8806703384954e-09
53.9 4.78341839578502e-09
54 1.5050235010596e-09
54.1 -2.88904641336412e-09
54.2 -8.31477028350075e-09
54.3 -1.46711046884073e-08
54.4 -2.18417948245281e-08
54.5 -2.96974333624536e-08
54.6 -3.80977308452972e-08
54.7 -4.68939579037859e-08
54.8 -5.59315168722979e-08
54.9 -6.50525984342555e-08
55 -7.40988777334646e-08
55.1 -8.29142039761265e-08
55.2 -9.13472379189e-08
55.3 -9.92539927808173e-08
55.4 -1.06500236007352e-07
55.5 -1.12963711917132e-07
55.6 -1.18536148527547e-07
55.7 -1.23125015725598e-07
55.8 -1.26655006355733e-07
55.9 -1.29069216659281e-07
56 -1.30330007735329e-07
56.1 -1.30419535209577e-07
56.2 -1.29339940000582e-07
56.3 -1.27113198864095e-07
56.4 -1.23780639177077e-07
56.5 -1.19402128095469e-07
56.6 -1.14054951688165e-07
56.7 -1.07832404822323e-07
56.8 -1.00842117366034e-07
56.9 -9.32041466042398e-08
57 -8.5048869561891e-08
57.1 -7.65147121331477e-08
57.2 -6.77457544759305e-08
57.3 -5.88892540075654e-08
57.4 -5.00931285015971e-08
57.5 -4.15034422224072e-08
57.6 -3.32619377397279e-08
57.7 -2.55036550486554e-08
57.8 -1.835467790366e-08
57.9 -1.19300448904632e-08
58 -6.33185975176567e-09
58.1 -1.64763190621805e-09
58.2 2.05112598135803e-09
58.3 4.71002103453371e-09
58.4 6.29260632834217e-09
58.5 6.78089784125664e-09
58.6 6.17557517350603e-09
58.7 4.49586441525631e-09
58.8 1.77910695112148e-09
58.9 -1.91997670442386e-09
59 -6.53031382242528e-09
59.1 -1.19657780538567e-08
59.2 -1.81267361289411e-08
59.3 -2.49018150104309e-08
59.4 -3.21698582653745e-08
59.5 -3.98020373856927e-08
59.6 -4.76640813524142e-08
59.7 -5.56185859395951e-08
59.8 -6.35273631186944e-08
59.9 -7.12537904680229e-08
60 -7.86651207187015e-08
60.1 -8.56347124706569e-08
60.2 -9.20441446704213e-08
60.3 -9.77851796267069e-08
60.4 -1.02761542109337e-07
60.5 -1.0689048538176e-07
60.6 -1.10104118797995e-07
60.7 -1.12350475784582e-07
60.8 -1.13594305553533e-07
60.9 -1.138175766747e-07
61 -1.13019685592787e-07
61.1 -1.11217368220352e-07
61.2 -1.08444317787369e-07
61.3 -1.04750517094675e-07
61.4 -1.0020129811892e-07
61.5 -9.48761464701416e-08
61.6 -8.88672724337654e-08
61.7 -8.22779741668294e-08
61.8 -7.52208220005797e-08
61.9 -6.78156956734888e-08
62 -6.01877086343668e-08
62.1 -5.2465055278401e-08
62.2 -4.47768180838003e-08
62.3 -3.7250772087993e-08
62.4 -3.00112239755822e-08
62.5 -2.31769222519977e-08
62.6 -1.68590735640654e-08
62.7 -1.11594982290268e-08
62.8 -6.16895548413182e-09
62.9 -1.96566591615614e-09
63 1.38594497126435e-09
63.1 3.8362619827919e-09
63.2 5.35123838612354e-09
63.3 5.9128855855424e-09
63.4 5.51948752411752e-09
63.5 4.18553773405341e-09
63.6 1.94140167301689e-09
63.7 -1.16728836887468e-09
63.8 -5.08049400977474e-09
63.9 -9.72487111134785e-09
64 -1.50150896803619e-08
64.1 -2.08553496958595e-08
64.2 -2.71410660301427e-08
64.3 -3.37606929141935e-08
64.4 -4.0597656197385e-08
64.5 -4.75323600017686e-08
64.6 -5.44442332978056e-08
64.7 -6.12137814460608e-08
64.8 -6.77246078629016e-08
64.9 -7.38653716724367e-08
65 -7.95316484863877e-08
65.1 -8.46276632834252e-08
65.2 -8.90678667055323e-08
65.3 -9.2778328908403e-08
65.4 -9.56979283453097e-08
65.5 -9.77793164717628e-08
65.6 -9.89896432684306e-08
65.7 -9.93110326240709e-08
65.8 -9.87408009270102e-08
65.9 -9.72914166090068e-08
66 -9.49902027940249e-08
66.1 -9.18787895516817e-08
66.2 -8.8012326467445e-08
66.3 -8.34584702483746e-08
66.4 -7.82961658174495e-08
66.5 -7.26142427495176e-08
66.6 -6.6509851911812e-08
66.7 -6.00867697429241e-08
66.8 -5.34535996950149e-08
66.9 -4.67219019420291e-08
67 -4.00042834979817e-08
67.1 -3.34124813792881e-08
67.2 -2.70554713784601e-08
67.3 -2.10376343975916e-08
67.4 -1.54570111324588e-08
67.5 -1.04036742245596e-08
67.6 -5.95824484023849e-09
67.7 -2.19057803260068e-09
67.8 8.41361760073329e-10
67.9 3.09241707310709e-09
68 4.53093125908228e-09
68.1 5.13920930138411e-09
68.2 4.91373909658795e-09
68.3 3.86517080617324e-09
68.4 2.0180559970978e-09
68.5 -5.89647642679284e-10
68.6 -3.90729628228188e-09
68.7 -7.87249113028257e-09
68.8 -1.24122038243e-08
68.9 -1.74440758313643e-08
69 -2.28778688239776e-08
69.1 -2.86170405651627e-08
69.2 -3.45604188500911e-08
69.3 -4.06039445432351e-08
69.4 -4.66424537413896e-08
69.5 -5.2571468598544e-08
69.6 -5.82889663740044e-08
69.7 -6.36970968069796e-08
69.8 -6.8703818966893e-08
69.9 -7.32244302584451e-08
70 -7.71829622451385e-08
70.1 -8.05134203584036e-08
70.2 -8.31608473384535e-08
70.3 -8.50821933582359e-08
70.4 -8.62469791588594e-08
70.5 -8.66377421147416e-08
70.6 -8.62502588873832e-08
70.7 -8.50935421537593e-08
70.8 -8.31896127434059e-08
70.9 -8.0573052321957e-08
71 -7.72903454538478e-08
71.1 -7.33990234010694e-08
71.2 -6.89666253093805e-08
71.3 -6.40694954436804e-08
71.4 -5.87914378108026e-08
71.5 -5.3222251807321e-08
71.6 -4.74561744151441e-08
71.7 -4.15902559090707e-08
71.8 -3.57226970161795e-08
71.9 -2.99511759629308e-08
72 -2.43711938565526e-08
72.1 -1.90744663751681e-08
72.2 -1.41473887969566e-08
72.3 -9.66960000115505e-09
72.4 -5.71266924911166e-09
72.5 -2.33892733535758e-09
72.6 3.99538873431598e-10
72.7 2.46171237396634e-09
72.8 3.81827943654135e-09
72.9 4.45206083073389e-09
73 4.35823469307909e-09
73.1 3.54434843389433e-09
73.2 2.03012067507185e-09
73.3 -1.52962231860747e-10
73.4 -2.96224709797182e-09
73.5 -6.34470088535877e-09
73.6 -1.02378693837435e-08
73.7 -1.45709903352571e-08
73.8 -1.92662412440695e-08
73.9 -2.4240099933831e-08
74 -2.94047941267445e-08
74.1 -3.46698149416969e-08
74.2 -3.99434682662719e-08
74.3 -4.5134437462136e-08
74.4 -5.01533308211872e-08
74.5 -5.49141875990507e-08
74.6 -5.93359173035562e-08
74.7 -6.33436481917828e-08
74.8 -6.68699626060176e-08
74.9 -6.98559988258852e-08
75 -7.22524014940698e-08
75.1 -7.40201053442433e-08
75.2 -7.51309398750355e-08
75.3 -7.55680457222727e-08
75.4 -7.53260967294617e-08
75.5 -7.44113250476649e-08
75.6 -7.28413499535354e-08
75.7 -7.06448144012023e-08
75.8 -6.78608365636523e-08
75.9 -6.45382867177448e-08
76 -6.07349027322525e-08
76.1 -5.65162600821181e-08
76.2 -5.19546146906425e-08
76.3 -4.71276389558037e-08
76.4 -4.21170730143202e-08
76.5 -3.70073146106651e-08
76.6 -3.18839718478222e-08
76.7 -2.68324035890935e-08
76.8 -2.19362723496346e-08
76.9 -1.72761341638799e-08
77 -1.29280891489964e-08
77.1 -8.96251532025766e-09
77.2 -5.44290667384984e-09
77.3 -2.42483466430222e-09
77.4 4.49499984682223e-11
77.5 1.92926078444918e-09
77.6 3.20105227123494e-09
77.7 3.84382171620569e-09
77.8 3.85182945104424e-09
77.9 3.2301353839086e-09
78 1.99445203052088e-09
78.1 1.70817606479117e-10
78.2 -2.20490425340135e-09
78.3 -5.08768867799747e-09
78.4 -8.42416544656621e-09
78.5 -1.21535718754099e-08
78.6 -1.62088257591079e-08
78.7 -2.05176994795134e-08
78.8 -2.50040747858254e-08
78.9 -2.95892564960925e-08
79 -3.41933224937036e-08
79.1 -3.8736486904575e-08
79.2 -4.31404532478657e-08
79.3 -4.73297346545397e-08
79.4 -5.12329189365726e-08
79.5 -5.47838573511798e-08
79.6 -5.79227573190511e-08
79.7 -6.0597161097142e-08
79.8 -6.27627944437465e-08
79.9 -6.43842716100931e-08
80 -6.54356455081146e-08
80.1 -6.59007945944526e-08
80.2 -6.57736408294874e-08
80.3 -6.50581959687004e-08
80.4 -6.37684363723301e-08
80.5 -6.19280094282033e-08
80.6 -5.9569777522567e-08
80.7 -5.67352082169052e-08
80.8 -5.347362184955e-08
80.9 -4.98413101368473e-08
81 -4.5900541460909e-08
81.1 -4.17184703650773e-08
81.2 -3.73659703046406e-08
81.3 -3.29164098948674e-08
81.4 -2.84443937426929e-08
81.5 -2.40244894300766e-08
81.6 -1.97299623299727e-08
81.7 -1.5631539680259e-08
81.8 -1.17962247232131e-08
81.9 -8.28618075077717e-09
82 -5.15770359730803e-09
82.1 -2.46029951564791e-09
82.2 -2.35883488203879e-10
82.3 1.48188910419337e-09
82.4 2.66814686904599e-09
82.5 3.30717476053703e-09
82.6 3.39262895106464e-09
82.7 2.92759146093009e-09
82.8 1.9244645259812e-09
82.9 4.04707402707976e-10
83 -1.60157903121478e-09
83.1 -4.05621197041835e-09
83.2 -6.91362035499749e-09
83.3 -1.01216599937571e-08
83.4 -1.36225356179251e-08
83.5 -1.73538136133015e-08
83.6 -2.12495077320219e-08
83.7 -2.52412189468324e-08
83.8 -2.92593097985991e-08
83.9 -3.32340931136507e-08
84 -3.70970148375648e-08
84.1 -4.07818109464912e-08
84.2 -4.42256189503859e-08
84.3 -4.73700253833667e-08
84.4 -5.01620318679699e-08
84.5 -5.25549238203846e-08
84.6 -5.45090276060719e-08
84.7 -5.59923439284188e-08
84.8 -5.69810474025041e-08
84.9 -5.74598445936999e-08
85 -5.74221852463122e-08
85.1 -5.68703239486308e-08
85.2 -5.58152320343663e-08
85.3 -5.42763620630211e-08
85.4 -5.22812697101533e-08
85.5 -4.98651002908557e-08
85.6 -4.70699493960084e-08
85.7 -4.39441092034761e-08
85.8 -4.05412139010383e-08
85.9 -3.69192992938275e-08
86 -3.31397930400127e-08
86.1 -2.92664530426091e-08
86.2 -2.53642723058757e-08
86.3 -2.14983690302356e-08
86.4 -1.77328808638927e-08
86.5 -1.41298820517358e-08
86.6 -1.0748341727489e-08
86.7 -7.64314079363934e-09
86.8 -4.86416374073007e-09
86.9 -2.45548039338124e-09
87 -4.5463095956733e-10
87.1 1.10797406904253e-09
87.2 2.20952963219638e-09
87.3 2.83518006284964e-09
87.4 2.97822620436307e-09
87.5 2.64019294284578e-09
87.6 1.83075679858907e-09
87.7 5.67535597292022e-10
87.8 -1.12425542920414e-09
87.9 -3.21227452093727e-09
88 -5.65764253738585e-09
88.1 -8.41563970766356e-09
88.2 -1.1436497550826e-08
88.3 -1.46662719891302e-08
88.4 -1.80477823783817e-08
88.5 -2.15216001473544e-08
88.6 -2.50270699887283e-08
88.7 -2.85033460881238e-08
88.8 -3.18904257217384e-08
88.9 -3.51301626977452e-08
89 -3.81672435578221e-08
89.1 -4.09501101838187e-08
89.2 -4.3431813456598e-08
89.3 -4.55707838709964e-08
89.4 -4.7331506499843e-08
89.5 -4.86850893944754e-08
89.6 -4.96097163792939e-08
89.7 -5.0090977210851e-08
89.8 -5.01220701928292e-08
89.9 -4.97038745304155e-08
90 -4.88448919334197e-08
90.1 -4.75610591990599e-08
90.2 -4.58754356849627e-08
90.3 -4.3817771683864e-08
90.4 -4.14239656985163e-08
90.5 -3.87354204553737e-08
90.6 -3.57983091582986e-08
90.7 -3.26627649416437e-08
90.8 -2.93820077119981e-08
90.9 -2.60114235500691e-08
91 -2.26076125633589e-08
91.1 -1.92274215257303e-08
91.2 -1.59269778056797e-08
91.3 -1.27607409698716e-08
91.4 -9.78058805580963e-09
91.5 -7.03494784566416e-09
91.6 -4.5679985549674e-09
91.7 -2.41894219220132e-09
91.8 -6.21367469206196e-10
91.9 7.97288427567478e-10
92 1.81617063090948e-09
92.1 2.42132324940648e-09
92.2 2.60588715909601e-09
92.3 2.37017624645701e-09
92.4 1.72163149679524e-09
92.5 6.74654398425584e-10
92.6 -7.49676827306707e-10
92.7 -2.52400269158759e-09
92.8 -4.615182256276e-09
92.9 -6.98488823236084e-09
93 -9.59028672093482e-09
93.1 -1.23847895827472e-08
93.2 -1.53188662579027e-08
93.3 -1.83409009230092e-08
93.4 -2.13980801835921e-08
93.5 -2.443729606518e-08
93.6 -2.74060488930917e-08
93.7 -3.02533347400451e-08
93.8 -3.29305024692909e-08
93.9 -3.5392066001665e-08
94 -3.75964582761042e-08
94.1 -3.95067144391952e-08
94.2 -4.10910730708077e-08
94.3 -4.23234857071097e-08
94.4 -4.31840265335283e-08
94.5 -4.36591958602915e-08
94.6 -4.37421128318029e-08
94.7 -4.34325947264952e-08
94.8 -4.27371221432905e-08
94.9 -4.16686913112275e-08
95 -4.02465566673014e-08
95.1 -3.84958686918601e-08
95.2 -3.64472137401069e-08
95.3 -3.41360642332119e-08
95.4 -3.16021490463581e-08
95.5 -2.88887552296128e-08
95.6 -2.60419732997398e-08
95.7 -2.31098992293918e-08
95.8 -2.01418069206682e-08
95.9 -1.71873053728597e-08
96 -1.42954949335292e-08
96.1 -1.15141369561903e-08
96.2 -8.88885087929404e-09
96.3 -6.46235219658387e-09
96.4 -4.27374401874231e-09
96.5 -2.35787394496072e-09
96.6 -7.44766788456419e-10
96.7 5.408576469146e-10
96.8 1.47997403713628e-09
96.9 2.05954217135556e-09
97 2.27269437545879e-09
97.1 2.1188171294876e-09
97.2 1.6035260926589e-09
97.3 7.38535563035663e-10
97.4 -4.58574815517876e-10
97.5 -1.96469155870494e-09
97.6 -3.75159087817251e-09
97.7 -5.78644654082781e-09
97.8 -8.03241295572299e-09
97.9 -1.04492731680316e-08
98 -1.29941403965911e-08
98.1 -1.56222009071906e-08
98.2 -1.82874853814119e-08
98.3 -2.09436555299401e-08
98.4 -2.35447925155662e-08
98.5 -2.60461737964105e-08
98.6 -2.84050252721891e-08
98.7 -3.05812361096654e-08
98.8 -3.2538024328192e-08
98.9 -3.42425421292872e-08
99 -3.5666411039044e-08
99.1 -3.6786178179428e-08
99.2 -3.75836863720712e-08
99.3 -3.80463522816902e-08
99.4 -3.81673483995716e-08
99.5 -3.79456863231281e-08
99.6 -3.73862004768924e-08
99.7 -3.64994331146206e-08
99.8 -3.53014231126466e-08
99.9 -3.38134026830446e-08
100 -3.20614076743593e-08
};
\addlegendentry{$u$}
\addplot [semithick, black, dashed]
table {%
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 1
2.7 1
2.8 1
2.9 1
3 1
3.1 1
3.2 1
3.3 1
3.4 1
3.5 1
3.6 1
3.7 1
3.8 1
3.9 1
4 1
4.1 1
4.2 1
4.3 1
4.4 1
4.5 1
4.6 1
4.7 1
4.8 1
4.9 1
5 1
5.1 1
5.2 1
5.3 1
5.4 1
5.5 1
5.6 1
5.7 1
5.8 1
5.9 1
6 1
6.1 1
6.2 1
6.3 1
6.4 1
6.5 1
6.6 1
6.7 1
6.8 1
6.9 1
7 1
7.1 1
7.2 1
7.3 1
7.4 1
7.5 1
7.6 1
7.7 1
7.8 1
7.9 1
8 1
8.1 1
8.2 1
8.3 1
8.4 1
8.5 1
8.6 1
8.7 1
8.8 1
8.9 1
9 1
9.1 1
9.2 1
9.3 1
9.4 1
9.5 1
9.6 1
9.7 1
9.8 1
9.9 1
10 1
10.1 1
10.2 1
10.3 1
10.4 1
10.5 1
10.6 1
10.7 1
10.8 1
10.9 1
11 1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 1
11.6 1
11.7 1
11.8 1
11.9 1
12 1
12.1 1
12.2 1
12.3 1
12.4 1
12.5 1
12.6 1
12.7 1
12.8 1
12.9 1
13 1
13.1 1
13.2 1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 1
13.9 1
14 1
14.1 1
14.2 1
14.3 1
14.4 1
14.5 1
14.6 1
14.7 1
14.8 1
14.9 1
15 1
15.1 1
15.2 1
15.3 1
15.4 1
15.5 1
15.6 1
15.7 1
15.8 1
15.9 1
16 1
16.1 1
16.2 1
16.3 1
16.4 1
16.5 1
16.6 1
16.7 1
16.8 1
16.9 1
17 1
17.1 1
17.2 1
17.3 1
17.4 1
17.5 1
17.6 1
17.7 1
17.8 1
17.9 1
18 1
18.1 1
18.2 1
18.3 1
18.4 1
18.5 1
18.6 1
18.7 1
18.8 1
18.9 1
19 1
19.1 1
19.2 1
19.3 1
19.4 1
19.5 1
19.6 1
19.7 1
19.8 1
19.9 1
20 1
20.1 1
20.2 1
20.3 1
20.4 1
20.5 1
20.6 1
20.7 1
20.8 1
20.9 1
21 1
21.1 1
21.2 1
21.3 1
21.4 1
21.5 1
21.6 1
21.7 1
21.8 1
21.9 1
22 1
22.1 1
22.2 1
22.3 1
22.4 1
22.5 1
22.6 1
22.7 1
22.8 1
22.9 1
23 1
23.1 1
23.2 1
23.3 1
23.4 1
23.5 1
23.6 1
23.7 1
23.8 1
23.9 1
24 1
24.1 1
24.2 1
24.3 1
24.4 1
24.5 1
24.6 1
24.7 1
24.8 1
24.9 1
25 1
25.1 1
25.2 1
25.3 1
25.4 1
25.5 1
25.6 1
25.7 1
25.8 1
25.9 1
26 1
26.1 1
26.2 1
26.3 1
26.4 1
26.5 1
26.6 1
26.7 1
26.8 1
26.9 1
27 1
27.1 1
27.2 1
27.3 1
27.4 1
27.5 1
27.6 1
27.7 1
27.8 1
27.9 1
28 1
28.1 1
28.2 1
28.3 1
28.4 1
28.5 1
28.6 1
28.7 1
28.8 1
28.9 1
29 1
29.1 1
29.2 1
29.3 1
29.4 1
29.5 1
29.6 1
29.7 1
29.8 1
29.9 1
30 1
30.1 1
30.2 1
30.3 1
30.4 1
30.5 1
30.6 1
30.7 1
30.8 1
30.9 1
31 1
31.1 1
31.2 1
31.3 1
31.4 1
31.5 1
31.6 1
31.7 1
31.8 1
31.9 1
32 1
32.1 1
32.2 1
32.3 1
32.4 1
32.5 1
32.6 1
32.7 1
32.8 1
32.9 1
33 1
33.1 1
33.2 1
33.3 1
33.4 1
33.5 1
33.6 1
33.7 1
33.8 1
33.9 1
34 1
34.1 1
34.2 1
34.3 1
34.4 1
34.5 1
34.6 1
34.7 1
34.8 1
34.9 1
35 1
35.1 1
35.2 1
35.3 1
35.4 1
35.5 1
35.6 1
35.7 1
35.8 1
35.9 1
36 1
36.1 1
36.2 1
36.3 1
36.4 1
36.5 1
36.6 1
36.7 1
36.8 1
36.9 1
37 1
37.1 1
37.2 1
37.3 1
37.4 1
37.5 1
37.6 1
37.7 1
37.8 1
37.9 1
38 1
38.1 1
38.2 1
38.3 1
38.4 1
38.5 1
38.6 1
38.7 1
38.8 1
38.9 1
39 1
39.1 1
39.2 1
39.3 1
39.4 1
39.5 1
39.6 1
39.7 1
39.8 1
39.9 1
40 1
40.1 1
40.2 1
40.3 1
40.4 1
40.5 1
40.6 1
40.7 1
40.8 1
40.9 1
41 1
41.1 1
41.2 1
41.3 1
41.4 1
41.5 1
41.6 1
41.7 1
41.8 1
41.9 1
42 1
42.1 1
42.2 1
42.3 1
42.4 1
42.5 1
42.6 1
42.7 1
42.8 1
42.9 1
43 1
43.1 1
43.2 1
43.3 1
43.4 1
43.5 1
43.6 1
43.7 1
43.8 1
43.9 1
44 1
44.1 1
44.2 1
44.3 1
44.4 1
44.5 1
44.6 1
44.7 1
44.8 1
44.9 1
45 1
45.1 1
45.2 1
45.3 1
45.4 1
45.5 1
45.6 1
45.7 1
45.8 1
45.9 1
46 1
46.1 1
46.2 1
46.3 1
46.4 1
46.5 1
46.6 1
46.7 1
46.8 1
46.9 1
47 1
47.1 1
47.2 1
47.3 1
47.4 1
47.5 1
47.6 1
47.7 1
47.8 1
47.9 1
48 1
48.1 1
48.2 1
48.3 1
48.4 1
48.5 1
48.6 1
48.7 1
48.8 1
48.9 1
49 1
49.1 1
49.2 1
49.3 1
49.4 1
49.5 1
49.6 1
49.7 1
49.8 1
49.9 1
50 1
50.1 1
50.2 1
50.3 1
50.4 1
50.5 1
50.6 1
50.7 1
50.8 1
50.9 1
51 1
51.1 1
51.2 1
51.3 1
51.4 1
51.5 1
51.6 1
51.7 1
51.8 1
51.9 1
52 1
52.1 1
52.2 1
52.3 1
52.4 1
52.5 1
52.6 1
52.7 1
52.8 1
52.9 1
53 1
53.1 1
53.2 1
53.3 1
53.4 1
53.5 1
53.6 1
53.7 1
53.8 1
53.9 1
54 1
54.1 1
54.2 1
54.3 1
54.4 1
54.5 1
54.6 1
54.7 1
54.8 1
54.9 1
55 1
55.1 1
55.2 1
55.3 1
55.4 1
55.5 1
55.6 1
55.7 1
55.8 1
55.9 1
56 1
56.1 1
56.2 1
56.3 1
56.4 1
56.5 1
56.6 1
56.7 1
56.8 1
56.9 1
57 1
57.1 1
57.2 1
57.3 1
57.4 1
57.5 1
57.6 1
57.7 1
57.8 1
57.9 1
58 1
58.1 1
58.2 1
58.3 1
58.4 1
58.5 1
58.6 1
58.7 1
58.8 1
58.9 1
59 1
59.1 1
59.2 1
59.3 1
59.4 1
59.5 1
59.6 1
59.7 1
59.8 1
59.9 1
60 1
60.1 1
60.2 1
60.3 1
60.4 1
60.5 1
60.6 1
60.7 1
60.8 1
60.9 1
61 1
61.1 1
61.2 1
61.3 1
61.4 1
61.5 1
61.6 1
61.7 1
61.8 1
61.9 1
62 1
62.1 1
62.2 1
62.3 1
62.4 1
62.5 1
62.6 1
62.7 1
62.8 1
62.9 1
63 1
63.1 1
63.2 1
63.3 1
63.4 1
63.5 1
63.6 1
63.7 1
63.8 1
63.9 1
64 1
64.1 1
64.2 1
64.3 1
64.4 1
64.5 1
64.6 1
64.7 1
64.8 1
64.9 1
65 1
65.1 1
65.2 1
65.3 1
65.4 1
65.5 1
65.6 1
65.7 1
65.8 1
65.9 1
66 1
66.1 1
66.2 1
66.3 1
66.4 1
66.5 1
66.6 1
66.7 1
66.8 1
66.9 1
67 1
67.1 1
67.2 1
67.3 1
67.4 1
67.5 1
67.6 1
67.7 1
67.8 1
67.9 1
68 1
68.1 1
68.2 1
68.3 1
68.4 1
68.5 1
68.6 1
68.7 1
68.8 1
68.9 1
69 1
69.1 1
69.2 1
69.3 1
69.4 1
69.5 1
69.6 1
69.7 1
69.8 1
69.9 1
70 1
70.1 1
70.2 1
70.3 1
70.4 1
70.5 1
70.6 1
70.7 1
70.8 1
70.9 1
71 1
71.1 1
71.2 1
71.3 1
71.4 1
71.5 1
71.6 1
71.7 1
71.8 1
71.9 1
72 1
72.1 1
72.2 1
72.3 1
72.4 1
72.5 1
72.6 1
72.7 1
72.8 1
72.9 1
73 1
73.1 1
73.2 1
73.3 1
73.4 1
73.5 1
73.6 1
73.7 1
73.8 1
73.9 1
74 1
74.1 1
74.2 1
74.3 1
74.4 1
74.5 1
74.6 1
74.7 1
74.8 1
74.9 1
75 1
75.1 1
75.2 1
75.3 1
75.4 1
75.5 1
75.6 1
75.7 1
75.8 1
75.9 1
76 1
76.1 1
76.2 1
76.3 1
76.4 1
76.5 1
76.6 1
76.7 1
76.8 1
76.9 1
77 1
77.1 1
77.2 1
77.3 1
77.4 1
77.5 1
77.6 1
77.7 1
77.8 1
77.9 1
78 1
78.1 1
78.2 1
78.3 1
78.4 1
78.5 1
78.6 1
78.7 1
78.8 1
78.9 1
79 1
79.1 1
79.2 1
79.3 1
79.4 1
79.5 1
79.6 1
79.7 1
79.8 1
79.9 1
80 1
80.1 1
80.2 1
80.3 1
80.4 1
80.5 1
80.6 1
80.7 1
80.8 1
80.9 1
81 1
81.1 1
81.2 1
81.3 1
81.4 1
81.5 1
81.6 1
81.7 1
81.8 1
81.9 1
82 1
82.1 1
82.2 1
82.3 1
82.4 1
82.5 1
82.6 1
82.7 1
82.8 1
82.9 1
83 1
83.1 1
83.2 1
83.3 1
83.4 1
83.5 1
83.6 1
83.7 1
83.8 1
83.9 1
84 1
84.1 1
84.2 1
84.3 1
84.4 1
84.5 1
84.6 1
84.7 1
84.8 1
84.9 1
85 1
85.1 1
85.2 1
85.3 1
85.4 1
85.5 1
85.6 1
85.7 1
85.8 1
85.9 1
86 1
86.1 1
86.2 1
86.3 1
86.4 1
86.5 1
86.6 1
86.7 1
86.8 1
86.9 1
87 1
87.1 1
87.2 1
87.3 1
87.4 1
87.5 1
87.6 1
87.7 1
87.8 1
87.9 1
88 1
88.1 1
88.2 1
88.3 1
88.4 1
88.5 1
88.6 1
88.7 1
88.8 1
88.9 1
89 1
89.1 1
89.2 1
89.3 1
89.4 1
89.5 1
89.6 1
89.7 1
89.8 1
89.9 1
90 1
90.1 1
90.2 1
90.3 1
90.4 1
90.5 1
90.6 1
90.7 1
90.8 1
90.9 1
91 1
91.1 1
91.2 1
91.3 1
91.4 1
91.5 1
91.6 1
91.7 1
91.8 1
91.9 1
92 1
92.1 1
92.2 1
92.3 1
92.4 1
92.5 1
92.6 1
92.7 1
92.8 1
92.9 1
93 1
93.1 1
93.2 1
93.3 1
93.4 1
93.5 1
93.6 1
93.7 1
93.8 1
93.9 1
94 1
94.1 1
94.2 1
94.3 1
94.4 1
94.5 1
94.6 1
94.7 1
94.8 1
94.9 1
95 1
95.1 1
95.2 1
95.3 1
95.4 1
95.5 1
95.6 1
95.7 1
95.8 1
95.9 1
96 1
96.1 1
96.2 1
96.3 1
96.4 1
96.5 1
96.6 1
96.7 1
96.8 1
96.9 1
97 1
97.1 1
97.2 1
97.3 1
97.4 1
97.5 1
97.6 1
97.7 1
97.8 1
97.9 1
98 1
98.1 1
98.2 1
98.3 1
98.4 1
98.5 1
98.6 1
98.7 1
98.8 1
98.9 1
99 1
99.1 1
99.2 1
99.3 1
99.4 1
99.5 1
99.6 1
99.7 1
99.8 1
99.9 1
100 1
};
\addlegendentry{State constraint}
\addplot [semithick, black, dashed, forget plot]
table {%
0 -1
0.1 -1
0.2 -1
0.3 -1
0.4 -1
0.5 -1
0.6 -1
0.7 -1
0.8 -1
0.9 -1
1 -1
1.1 -1
1.2 -1
1.3 -1
1.4 -1
1.5 -1
1.6 -1
1.7 -1
1.8 -1
1.9 -1
2 -1
2.1 -1
2.2 -1
2.3 -1
2.4 -1
2.5 -1
2.6 -1
2.7 -1
2.8 -1
2.9 -1
3 -1
3.1 -1
3.2 -1
3.3 -1
3.4 -1
3.5 -1
3.6 -1
3.7 -1
3.8 -1
3.9 -1
4 -1
4.1 -1
4.2 -1
4.3 -1
4.4 -1
4.5 -1
4.6 -1
4.7 -1
4.8 -1
4.9 -1
5 -1
5.1 -1
5.2 -1
5.3 -1
5.4 -1
5.5 -1
5.6 -1
5.7 -1
5.8 -1
5.9 -1
6 -1
6.1 -1
6.2 -1
6.3 -1
6.4 -1
6.5 -1
6.6 -1
6.7 -1
6.8 -1
6.9 -1
7 -1
7.1 -1
7.2 -1
7.3 -1
7.4 -1
7.5 -1
7.6 -1
7.7 -1
7.8 -1
7.9 -1
8 -1
8.1 -1
8.2 -1
8.3 -1
8.4 -1
8.5 -1
8.6 -1
8.7 -1
8.8 -1
8.9 -1
9 -1
9.1 -1
9.2 -1
9.3 -1
9.4 -1
9.5 -1
9.6 -1
9.7 -1
9.8 -1
9.9 -1
10 -1
10.1 -1
10.2 -1
10.3 -1
10.4 -1
10.5 -1
10.6 -1
10.7 -1
10.8 -1
10.9 -1
11 -1
11.1 -1
11.2 -1
11.3 -1
11.4 -1
11.5 -1
11.6 -1
11.7 -1
11.8 -1
11.9 -1
12 -1
12.1 -1
12.2 -1
12.3 -1
12.4 -1
12.5 -1
12.6 -1
12.7 -1
12.8 -1
12.9 -1
13 -1
13.1 -1
13.2 -1
13.3 -1
13.4 -1
13.5 -1
13.6 -1
13.7 -1
13.8 -1
13.9 -1
14 -1
14.1 -1
14.2 -1
14.3 -1
14.4 -1
14.5 -1
14.6 -1
14.7 -1
14.8 -1
14.9 -1
15 -1
15.1 -1
15.2 -1
15.3 -1
15.4 -1
15.5 -1
15.6 -1
15.7 -1
15.8 -1
15.9 -1
16 -1
16.1 -1
16.2 -1
16.3 -1
16.4 -1
16.5 -1
16.6 -1
16.7 -1
16.8 -1
16.9 -1
17 -1
17.1 -1
17.2 -1
17.3 -1
17.4 -1
17.5 -1
17.6 -1
17.7 -1
17.8 -1
17.9 -1
18 -1
18.1 -1
18.2 -1
18.3 -1
18.4 -1
18.5 -1
18.6 -1
18.7 -1
18.8 -1
18.9 -1
19 -1
19.1 -1
19.2 -1
19.3 -1
19.4 -1
19.5 -1
19.6 -1
19.7 -1
19.8 -1
19.9 -1
20 -1
20.1 -1
20.2 -1
20.3 -1
20.4 -1
20.5 -1
20.6 -1
20.7 -1
20.8 -1
20.9 -1
21 -1
21.1 -1
21.2 -1
21.3 -1
21.4 -1
21.5 -1
21.6 -1
21.7 -1
21.8 -1
21.9 -1
22 -1
22.1 -1
22.2 -1
22.3 -1
22.4 -1
22.5 -1
22.6 -1
22.7 -1
22.8 -1
22.9 -1
23 -1
23.1 -1
23.2 -1
23.3 -1
23.4 -1
23.5 -1
23.6 -1
23.7 -1
23.8 -1
23.9 -1
24 -1
24.1 -1
24.2 -1
24.3 -1
24.4 -1
24.5 -1
24.6 -1
24.7 -1
24.8 -1
24.9 -1
25 -1
25.1 -1
25.2 -1
25.3 -1
25.4 -1
25.5 -1
25.6 -1
25.7 -1
25.8 -1
25.9 -1
26 -1
26.1 -1
26.2 -1
26.3 -1
26.4 -1
26.5 -1
26.6 -1
26.7 -1
26.8 -1
26.9 -1
27 -1
27.1 -1
27.2 -1
27.3 -1
27.4 -1
27.5 -1
27.6 -1
27.7 -1
27.8 -1
27.9 -1
28 -1
28.1 -1
28.2 -1
28.3 -1
28.4 -1
28.5 -1
28.6 -1
28.7 -1
28.8 -1
28.9 -1
29 -1
29.1 -1
29.2 -1
29.3 -1
29.4 -1
29.5 -1
29.6 -1
29.7 -1
29.8 -1
29.9 -1
30 -1
30.1 -1
30.2 -1
30.3 -1
30.4 -1
30.5 -1
30.6 -1
30.7 -1
30.8 -1
30.9 -1
31 -1
31.1 -1
31.2 -1
31.3 -1
31.4 -1
31.5 -1
31.6 -1
31.7 -1
31.8 -1
31.9 -1
32 -1
32.1 -1
32.2 -1
32.3 -1
32.4 -1
32.5 -1
32.6 -1
32.7 -1
32.8 -1
32.9 -1
33 -1
33.1 -1
33.2 -1
33.3 -1
33.4 -1
33.5 -1
33.6 -1
33.7 -1
33.8 -1
33.9 -1
34 -1
34.1 -1
34.2 -1
34.3 -1
34.4 -1
34.5 -1
34.6 -1
34.7 -1
34.8 -1
34.9 -1
35 -1
35.1 -1
35.2 -1
35.3 -1
35.4 -1
35.5 -1
35.6 -1
35.7 -1
35.8 -1
35.9 -1
36 -1
36.1 -1
36.2 -1
36.3 -1
36.4 -1
36.5 -1
36.6 -1
36.7 -1
36.8 -1
36.9 -1
37 -1
37.1 -1
37.2 -1
37.3 -1
37.4 -1
37.5 -1
37.6 -1
37.7 -1
37.8 -1
37.9 -1
38 -1
38.1 -1
38.2 -1
38.3 -1
38.4 -1
38.5 -1
38.6 -1
38.7 -1
38.8 -1
38.9 -1
39 -1
39.1 -1
39.2 -1
39.3 -1
39.4 -1
39.5 -1
39.6 -1
39.7 -1
39.8 -1
39.9 -1
40 -1
40.1 -1
40.2 -1
40.3 -1
40.4 -1
40.5 -1
40.6 -1
40.7 -1
40.8 -1
40.9 -1
41 -1
41.1 -1
41.2 -1
41.3 -1
41.4 -1
41.5 -1
41.6 -1
41.7 -1
41.8 -1
41.9 -1
42 -1
42.1 -1
42.2 -1
42.3 -1
42.4 -1
42.5 -1
42.6 -1
42.7 -1
42.8 -1
42.9 -1
43 -1
43.1 -1
43.2 -1
43.3 -1
43.4 -1
43.5 -1
43.6 -1
43.7 -1
43.8 -1
43.9 -1
44 -1
44.1 -1
44.2 -1
44.3 -1
44.4 -1
44.5 -1
44.6 -1
44.7 -1
44.8 -1
44.9 -1
45 -1
45.1 -1
45.2 -1
45.3 -1
45.4 -1
45.5 -1
45.6 -1
45.7 -1
45.8 -1
45.9 -1
46 -1
46.1 -1
46.2 -1
46.3 -1
46.4 -1
46.5 -1
46.6 -1
46.7 -1
46.8 -1
46.9 -1
47 -1
47.1 -1
47.2 -1
47.3 -1
47.4 -1
47.5 -1
47.6 -1
47.7 -1
47.8 -1
47.9 -1
48 -1
48.1 -1
48.2 -1
48.3 -1
48.4 -1
48.5 -1
48.6 -1
48.7 -1
48.8 -1
48.9 -1
49 -1
49.1 -1
49.2 -1
49.3 -1
49.4 -1
49.5 -1
49.6 -1
49.7 -1
49.8 -1
49.9 -1
50 -1
50.1 -1
50.2 -1
50.3 -1
50.4 -1
50.5 -1
50.6 -1
50.7 -1
50.8 -1
50.9 -1
51 -1
51.1 -1
51.2 -1
51.3 -1
51.4 -1
51.5 -1
51.6 -1
51.7 -1
51.8 -1
51.9 -1
52 -1
52.1 -1
52.2 -1
52.3 -1
52.4 -1
52.5 -1
52.6 -1
52.7 -1
52.8 -1
52.9 -1
53 -1
53.1 -1
53.2 -1
53.3 -1
53.4 -1
53.5 -1
53.6 -1
53.7 -1
53.8 -1
53.9 -1
54 -1
54.1 -1
54.2 -1
54.3 -1
54.4 -1
54.5 -1
54.6 -1
54.7 -1
54.8 -1
54.9 -1
55 -1
55.1 -1
55.2 -1
55.3 -1
55.4 -1
55.5 -1
55.6 -1
55.7 -1
55.8 -1
55.9 -1
56 -1
56.1 -1
56.2 -1
56.3 -1
56.4 -1
56.5 -1
56.6 -1
56.7 -1
56.8 -1
56.9 -1
57 -1
57.1 -1
57.2 -1
57.3 -1
57.4 -1
57.5 -1
57.6 -1
57.7 -1
57.8 -1
57.9 -1
58 -1
58.1 -1
58.2 -1
58.3 -1
58.4 -1
58.5 -1
58.6 -1
58.7 -1
58.8 -1
58.9 -1
59 -1
59.1 -1
59.2 -1
59.3 -1
59.4 -1
59.5 -1
59.6 -1
59.7 -1
59.8 -1
59.9 -1
60 -1
60.1 -1
60.2 -1
60.3 -1
60.4 -1
60.5 -1
60.6 -1
60.7 -1
60.8 -1
60.9 -1
61 -1
61.1 -1
61.2 -1
61.3 -1
61.4 -1
61.5 -1
61.6 -1
61.7 -1
61.8 -1
61.9 -1
62 -1
62.1 -1
62.2 -1
62.3 -1
62.4 -1
62.5 -1
62.6 -1
62.7 -1
62.8 -1
62.9 -1
63 -1
63.1 -1
63.2 -1
63.3 -1
63.4 -1
63.5 -1
63.6 -1
63.7 -1
63.8 -1
63.9 -1
64 -1
64.1 -1
64.2 -1
64.3 -1
64.4 -1
64.5 -1
64.6 -1
64.7 -1
64.8 -1
64.9 -1
65 -1
65.1 -1
65.2 -1
65.3 -1
65.4 -1
65.5 -1
65.6 -1
65.7 -1
65.8 -1
65.9 -1
66 -1
66.1 -1
66.2 -1
66.3 -1
66.4 -1
66.5 -1
66.6 -1
66.7 -1
66.8 -1
66.9 -1
67 -1
67.1 -1
67.2 -1
67.3 -1
67.4 -1
67.5 -1
67.6 -1
67.7 -1
67.8 -1
67.9 -1
68 -1
68.1 -1
68.2 -1
68.3 -1
68.4 -1
68.5 -1
68.6 -1
68.7 -1
68.8 -1
68.9 -1
69 -1
69.1 -1
69.2 -1
69.3 -1
69.4 -1
69.5 -1
69.6 -1
69.7 -1
69.8 -1
69.9 -1
70 -1
70.1 -1
70.2 -1
70.3 -1
70.4 -1
70.5 -1
70.6 -1
70.7 -1
70.8 -1
70.9 -1
71 -1
71.1 -1
71.2 -1
71.3 -1
71.4 -1
71.5 -1
71.6 -1
71.7 -1
71.8 -1
71.9 -1
72 -1
72.1 -1
72.2 -1
72.3 -1
72.4 -1
72.5 -1
72.6 -1
72.7 -1
72.8 -1
72.9 -1
73 -1
73.1 -1
73.2 -1
73.3 -1
73.4 -1
73.5 -1
73.6 -1
73.7 -1
73.8 -1
73.9 -1
74 -1
74.1 -1
74.2 -1
74.3 -1
74.4 -1
74.5 -1
74.6 -1
74.7 -1
74.8 -1
74.9 -1
75 -1
75.1 -1
75.2 -1
75.3 -1
75.4 -1
75.5 -1
75.6 -1
75.7 -1
75.8 -1
75.9 -1
76 -1
76.1 -1
76.2 -1
76.3 -1
76.4 -1
76.5 -1
76.6 -1
76.7 -1
76.8 -1
76.9 -1
77 -1
77.1 -1
77.2 -1
77.3 -1
77.4 -1
77.5 -1
77.6 -1
77.7 -1
77.8 -1
77.9 -1
78 -1
78.1 -1
78.2 -1
78.3 -1
78.4 -1
78.5 -1
78.6 -1
78.7 -1
78.8 -1
78.9 -1
79 -1
79.1 -1
79.2 -1
79.3 -1
79.4 -1
79.5 -1
79.6 -1
79.7 -1
79.8 -1
79.9 -1
80 -1
80.1 -1
80.2 -1
80.3 -1
80.4 -1
80.5 -1
80.6 -1
80.7 -1
80.8 -1
80.9 -1
81 -1
81.1 -1
81.2 -1
81.3 -1
81.4 -1
81.5 -1
81.6 -1
81.7 -1
81.8 -1
81.9 -1
82 -1
82.1 -1
82.2 -1
82.3 -1
82.4 -1
82.5 -1
82.6 -1
82.7 -1
82.8 -1
82.9 -1
83 -1
83.1 -1
83.2 -1
83.3 -1
83.4 -1
83.5 -1
83.6 -1
83.7 -1
83.8 -1
83.9 -1
84 -1
84.1 -1
84.2 -1
84.3 -1
84.4 -1
84.5 -1
84.6 -1
84.7 -1
84.8 -1
84.9 -1
85 -1
85.1 -1
85.2 -1
85.3 -1
85.4 -1
85.5 -1
85.6 -1
85.7 -1
85.8 -1
85.9 -1
86 -1
86.1 -1
86.2 -1
86.3 -1
86.4 -1
86.5 -1
86.6 -1
86.7 -1
86.8 -1
86.9 -1
87 -1
87.1 -1
87.2 -1
87.3 -1
87.4 -1
87.5 -1
87.6 -1
87.7 -1
87.8 -1
87.9 -1
88 -1
88.1 -1
88.2 -1
88.3 -1
88.4 -1
88.5 -1
88.6 -1
88.7 -1
88.8 -1
88.9 -1
89 -1
89.1 -1
89.2 -1
89.3 -1
89.4 -1
89.5 -1
89.6 -1
89.7 -1
89.8 -1
89.9 -1
90 -1
90.1 -1
90.2 -1
90.3 -1
90.4 -1
90.5 -1
90.6 -1
90.7 -1
90.8 -1
90.9 -1
91 -1
91.1 -1
91.2 -1
91.3 -1
91.4 -1
91.5 -1
91.6 -1
91.7 -1
91.8 -1
91.9 -1
92 -1
92.1 -1
92.2 -1
92.3 -1
92.4 -1
92.5 -1
92.6 -1
92.7 -1
92.8 -1
92.9 -1
93 -1
93.1 -1
93.2 -1
93.3 -1
93.4 -1
93.5 -1
93.6 -1
93.7 -1
93.8 -1
93.9 -1
94 -1
94.1 -1
94.2 -1
94.3 -1
94.4 -1
94.5 -1
94.6 -1
94.7 -1
94.8 -1
94.9 -1
95 -1
95.1 -1
95.2 -1
95.3 -1
95.4 -1
95.5 -1
95.6 -1
95.7 -1
95.8 -1
95.9 -1
96 -1
96.1 -1
96.2 -1
96.3 -1
96.4 -1
96.5 -1
96.6 -1
96.7 -1
96.8 -1
96.9 -1
97 -1
97.1 -1
97.2 -1
97.3 -1
97.4 -1
97.5 -1
97.6 -1
97.7 -1
97.8 -1
97.9 -1
98 -1
98.1 -1
98.2 -1
98.3 -1
98.4 -1
98.5 -1
98.6 -1
98.7 -1
98.8 -1
98.9 -1
99 -1
99.1 -1
99.2 -1
99.3 -1
99.4 -1
99.5 -1
99.6 -1
99.7 -1
99.8 -1
99.9 -1
100 -1
};
\end{axis}

\end{tikzpicture}


==> plots/spring_mass_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ylabel style={rotate=-90},
ticklabel style = {font=\large},
%ylabel=$x_1$,
title={\Large $x_1$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999816205056238
0.02 0.999820259125918
0.03 0.999473244540871
0.06 0.997707599172847
0.09 0.994132537439701
0.12 0.988861652393844
0.15 0.980865415098046
0.18 0.970276142792619
0.21 0.956531344071264
0.24 0.939745704280993
0.27 0.919399232884844
0.3 0.89556388835489
0.33 0.867651740683913
0.36 0.8361182368388
0.39 0.800773453890506
0.42 0.762193216592854
0.45 0.719922930312529
0.48 0.674608872696311
0.51 0.626648798489559
0.54 0.576732871707791
0.57 0.524623893204204
0.6 0.471819791289179
0.63 0.418317857399407
0.66 0.365258456998217
0.69 0.313030143357253
0.72 0.262690342716946
0.75 0.214988076001286
0.78 0.170194105648392
0.81 0.129594725113977
0.84 0.0935370790499699
0.87 0.0625983276118227
0.9 0.0374517925233253
0.93 0.0185652885918584
0.94 0.0137658210429458
0.95 0.00945966805210479
0.96 0.00614215475673123
0.97 0.00325192680443545
0.98 0.0013105633192682
0.99 0.000285448789755317
1 -0.000226581538362084
1 -0.000135469885732129
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00004521516354
0 1.00009889124028
0.03 0.999534184961606
0.06 0.99764971436144
0.09 0.99361547112044
0.12 0.987383370215408
0.15 0.978235193129065
0.18 0.965928050963299
0.21 0.949543463185495
0.24 0.929126833251489
0.27 0.904658998615125
0.3 0.875874512657778
0.33 0.842356308188546
0.36 0.804870264105549
0.39 0.763626803892259
0.42 0.718483328759171
0.45 0.670270742161468
0.48 0.619845530239875
0.51 0.567250194179621
0.54 0.513657300815774
0.57 0.45975343937441
0.6 0.405576750758169
0.63 0.353097905159779
0.66 0.301978872036418
0.69 0.25363837027329
0.72 0.208289347299366
0.75 0.16645581532153
0.78 0.128960153268155
0.81 0.0957542287514482
0.84 0.067657858499898
0.87 0.0442059515459453
0.9 0.0258312706787227
0.93 0.0126685817628715
0.96 0.00394569545380899
0.99 0.000183071280877296
1 -2.83548498542188e-05
1 -5.96027684929451e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.999950985026399
0 1.00013738208327
0.03 0.999374578040682
0.06 0.997050865947183
0.09 0.992002851337173
0.12 0.983578278799045
0.15 0.971450083699697
0.18 0.954764188721193
0.21 0.93351127628203
0.24 0.906781305966299
0.27 0.875425626258902
0.3 0.83909842264771
0.33 0.798430583656686
0.36 0.753544295899118
0.39 0.705096693839709
0.42 0.653500978468198
0.45 0.600143948449052
0.48 0.545485004623248
0.51 0.489808301126196
0.54 0.434704291814059
0.57 0.380682382594833
0.6 0.328839444860744
0.63 0.279350172008759
0.66 0.233096116848066
0.69 0.190394069973592
0.72 0.151765444623407
0.75 0.117706797052335
0.78 0.0880403861178783
0.81 0.0631287798340323
0.84 0.0427767731511949
0.87 0.0267225818177767
0.9 0.0148526105960286
0.93 0.00684834085832265
0.96 0.00210072951119874
0.99 0.000180682017801811
1 4.91304947345156e-05
1 0.000177799141954229
};
\addplot [semithick, crimson2143940]
table {%
0 1.00000532556791
0 0.999870523252655
0.03 0.999450759533697
0.06 0.997901507024841
0.09 0.994649988385258
0.12 0.989831441986023
0.15 0.98314257195817
0.18 0.973779647226594
0.21 0.961328587786974
0.24 0.945861875943537
0.27 0.926422264569842
0.3 0.903422392877152
0.33 0.876124178687221
0.36 0.844792900586773
0.39 0.808912130830971
0.42 0.768766097935993
0.45 0.72481670509608
0.48 0.676772920450943
0.51 0.625733143027062
0.54 0.572126654117512
0.57 0.516459162284808
0.6 0.459994477524894
0.63 0.403260355816994
0.66 0.347161374608249
0.69 0.292993471097891
0.72 0.241245587170905
0.75 0.193227894497159
0.78 0.149433808979815
0.81 0.110699797905427
0.84 0.077524467036368
0.87 0.0502429432503315
0.9 0.0288309209750307
0.93 0.0137754021463005
0.96 0.00417673181460306
0.99 0.000234262805814786
1 -0.000155244790194268
1 5.57232410758246e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999961495385726
0 1.00030531279466
0.03 0.999494984892397
0.06 0.997819111217435
0.09 0.994707236819988
0.12 0.989333629020394
0.15 0.982111699430581
0.18 0.971609109846867
0.21 0.958023392435127
0.24 0.940922784233268
0.27 0.91974330893147
0.3 0.894524671856478
0.33 0.86508282198233
0.36 0.831032349793117
0.39 0.79301541240753
0.42 0.750979478583647
0.45 0.705100222705606
0.48 0.656084328390243
0.51 0.604320157804442
0.54 0.550322369252607
0.57 0.495458492364966
0.6 0.440082664904974
0.63 0.385009296735793
0.66 0.331276495604706
0.69 0.279417195577114
0.72 0.230358325770325
0.75 0.184965483434947
0.78 0.143565917158659
0.81 0.106970187186103
0.84 0.0754727303151918
0.87 0.0492998750539341
0.9 0.0287173971983934
0.93 0.0138806261876761
0.96 0.00452944018671491
0.99 0.000308746317660094
1 7.04029490125703e-05
1 2.49668857911497e-06
};
\addplot [semithick, sienna1408675]
table {%
0 1.00001317902036
0 1.00004565629102
0.03 0.999471634888047
0.06 0.997777620771186
0.09 0.994775973062817
0.12 0.990130491805423
0.15 0.983081489524246
0.18 0.97410150083351
0.21 0.96208884097817
0.24 0.946985148793683
0.27 0.928778641172272
0.3 0.90656359317202
0.33 0.880859139447461
0.36 0.8512563297868
0.39 0.817602947875551
0.42 0.780441104976914
0.45 0.739454372995319
0.48 0.694840904243618
0.51 0.647274778626921
0.54 0.597341187035384
0.57 0.545613662453139
0.6 0.492219535331039
0.63 0.437904036808658
0.66 0.383543079661973
0.69 0.330164353138661
0.72 0.27801750057996
0.75 0.228410439701534
0.78 0.181801863887363
0.81 0.138848105688469
0.84 0.100803583990336
0.87 0.0681069796467396
0.9 0.0408834560824805
0.93 0.0202477689725983
0.96 0.0066270612140445
0.99 0.000204396371813965
1 -5.92370444173172e-05
1 -8.44782764319436e-06
};
\addplot [semithick, orchid227119194]
table {%
0 1.00005933212839
0 0.999938581743864
0.03 0.999445178003045
0.06 0.997298928071567
0.09 0.993554499515659
0.12 0.987220824254018
0.15 0.97797473506579
0.18 0.965329400167633
0.21 0.948531430019295
0.24 0.927718147531548
0.27 0.902679820149485
0.3 0.873275346158926
0.33 0.839063064331527
0.36 0.800723272220911
0.39 0.758507978045848
0.42 0.712436440378973
0.45 0.663404525459205
0.48 0.611666374739924
0.51 0.558142086486575
0.54 0.503213274787047
0.57 0.448202768108075
0.6 0.393479974547016
0.63 0.340309671319785
0.66 0.289019522665102
0.69 0.240727510861645
0.72 0.195725005354559
0.75 0.154683808276952
0.78 0.118228306504363
0.81 0.0865222192189452
0.84 0.0598384471685142
0.87 0.0385016982509335
0.9 0.0219414951964159
0.93 0.0104129838665024
0.96 0.00314440022607064
0.99 2.36733258314164e-05
1 -0.000170246915669833
1 3.63208252140528e-05
};
\addplot [semithick, gray127]
table {%
0 0.999890580124198
0 1.00005391598332
0.03 0.999610427709835
0.06 0.997286214697033
0.09 0.993221045703405
0.12 0.986171797770084
0.15 0.97628543160768
0.18 0.962732694503161
0.21 0.945306687380882
0.24 0.923920979650212
0.27 0.898319449874287
0.3 0.868548595173888
0.33 0.834728862899527
0.36 0.796984031686141
0.39 0.755766750030459
0.42 0.711163997878437
0.45 0.66412052170314
0.48 0.614543733037983
0.51 0.563370747788897
0.54 0.511181376784002
0.57 0.458728864935678
0.6 0.406272340893508
0.63 0.354865575349292
0.66 0.305002668340911
0.69 0.257363348652108
0.72 0.212548834200735
0.75 0.170850753634758
0.78 0.133148646811776
0.81 0.0997216010194035
0.84 0.0709083022421829
0.87 0.0464620978557389
0.9 0.0273776230204634
0.93 0.0132656698606847
0.96 0.00412664187618241
0.99 0.000194733215730283
1 8.24477895019225e-05
1 -4.80093201884738e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.00007742766306
0 1.00000873308278
0.03 0.999406508183199
0.06 0.998141906336123
0.09 0.995122112990379
0.12 0.991236007399782
0.15 0.985564203878685
0.18 0.977856074378201
0.21 0.968250804379139
0.24 0.955637642829832
0.27 0.940520489161417
0.3 0.922109462918628
0.33 0.899916840297872
0.36 0.874149424302251
0.39 0.844345767187929
0.42 0.810268613244902
0.45 0.77257566382397
0.48 0.730214274788189
0.51 0.684490778727885
0.54 0.63532828364147
0.57 0.582917688537148
0.6 0.528293092856415
0.63 0.471957322310995
0.66 0.414776131253664
0.69 0.357846031710962
0.72 0.301925553109107
0.75 0.248009103589394
0.78 0.197368608307549
0.81 0.150754993173494
0.84 0.109011600160584
0.87 0.0732823655518974
0.9 0.0438947783935117
0.93 0.0216832745869349
0.96 0.00714912400371662
0.99 0.000457447560338274
1 -0.000169129681984123
1 -8.62178458645866e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.00001522217714
0 0.999975558948521
0.03 0.99951527907226
0.06 0.998021144033999
0.09 0.995314772670396
0.12 0.990934387085432
0.15 0.984922598762048
0.18 0.976739555590244
0.21 0.96601636812645
0.24 0.952465714517077
0.27 0.93597883615225
0.3 0.915940819202105
0.33 0.891912924115429
0.36 0.864185079293762
0.39 0.832425244391766
0.42 0.796161692740549
0.45 0.756121033242807
0.48 0.712068066979412
0.51 0.664779713064558
0.54 0.614116824971822
0.57 0.56085869133733
0.6 0.505748437210375
0.63 0.449797407751856
0.66 0.39321752917297
0.69 0.337472796845312
0.72 0.283274868873846
0.75 0.231642939458898
0.78 0.183111151965563
0.81 0.139007251661383
0.84 0.100120492185599
0.87 0.0669963264742726
0.9 0.0398073427528305
0.93 0.0196853100316401
0.96 0.00655227732186251
0.99 0.000442353958321589
1 1.32960892790642e-05
1 3.71803767932295e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 0.999914958552485
0 0.999823055280071
0.03 0.99957877713958
0.06 0.997825878145295
0.09 0.994413742518109
0.12 0.98884788680883
0.15 0.980762213669571
0.18 0.970321890103528
0.21 0.956649468378287
0.24 0.939464226462331
0.27 0.919148748688418
0.3 0.894912425276565
0.33 0.866744437306845
0.36 0.83505383937842
0.39 0.799318976408762
0.42 0.759630383244778
0.45 0.716980066092066
0.48 0.671373577065979
0.51 0.622556184419209
0.54 0.572074547854444
0.57 0.519387755983765
0.6 0.465917783516372
0.63 0.411986044483007
0.66 0.358810140611755
0.69 0.306314693654742
0.72 0.255968405311854
0.75 0.208392436071844
0.78 0.164219830850395
0.81 0.124240195671457
0.84 0.0892706730669331
0.87 0.0591650200567523
0.9 0.0352262861260792
0.93 0.0172609269528437
0.96 0.00565303738916681
0.99 0.000447415821033084
1 -5.27310422240043e-05
1 5.29201668437643e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00009214063816
0 0.999938521077754
0.03 0.999462194785776
0.06 0.997700308552706
0.09 0.994181888205564
0.12 0.988450413715424
0.15 0.980671274058345
0.18 0.969895663984696
0.21 0.956120190719274
0.24 0.938950123967448
0.27 0.918458978580313
0.3 0.894401882007688
0.33 0.866870128230442
0.36 0.835240841302231
0.39 0.800412816400695
0.42 0.762056418153461
0.45 0.720010796062582
0.48 0.675565740711937
0.51 0.628139821120453
0.54 0.578491644074694
0.57 0.527247985011766
0.6 0.474571766514044
0.63 0.421614553668619
0.66 0.36878153563029
0.69 0.31644013934992
0.72 0.266237386451883
0.75 0.218279013495695
0.78 0.173323979702045
0.81 0.132143990381384
0.84 0.0956298323533401
0.87 0.0642631136850747
0.9 0.0385665674787439
0.93 0.019098987594003
0.96 0.00615534211103944
0.99 0.00041118089371899
1 -0.000175300321386333
1 6.38079252647187e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.0000471509036
0 1.00007948781377
0.03 0.999419272392644
0.06 0.997805088566224
0.09 0.994621435501913
0.12 0.989713705251559
0.15 0.982831003620436
0.18 0.973256417210931
0.21 0.961290709143117
0.24 0.946526155228041
0.27 0.928364360667589
0.3 0.906883648335213
0.33 0.882166671009738
0.36 0.853756725938709
0.39 0.821868475639565
0.42 0.78612171788839
0.45 0.747347502393247
0.48 0.70504315226997
0.51 0.659863684760444
0.54 0.611815065724128
0.57 0.561345341613008
0.6 0.509107954561819
0.63 0.455662860003791
0.66 0.401873416408738
0.69 0.347903638802883
0.72 0.294796331586935
0.75 0.243742887694733
0.78 0.195342817839791
0.81 0.150294375334003
0.84 0.109767425524103
0.87 0.0743445859805152
0.9 0.0449311490257921
0.93 0.0224715975469762
0.96 0.00752256783188724
0.99 0.000411748803420438
1 7.08973167607514e-06
1 4.92450066018261e-06
};
\addplot [semithick, crimson2143940]
table {%
0 1.00003146638617
0 1.00000709646399
0.03 0.999258562325332
0.06 0.997489247680565
0.09 0.993440778381008
0.12 0.986836959469906
0.15 0.977137153118235
0.18 0.96388291628064
0.21 0.946512929067674
0.24 0.925152614799488
0.27 0.899237747884267
0.3 0.868598978227685
0.33 0.833617184148794
0.36 0.794430093668358
0.39 0.750843824032312
0.42 0.70424144362892
0.45 0.65417728934594
0.48 0.601853930664902
0.51 0.547889752840068
0.54 0.493024131219569
0.57 0.437859269110173
0.6 0.383886645708054
0.63 0.330775640137389
0.66 0.280544856143554
0.69 0.233003181101597
0.72 0.188702504157945
0.75 0.14895820356109
0.78 0.113526921120998
0.81 0.0831820678210209
0.84 0.057325809960049
0.87 0.0367181360023496
0.9 0.0210810359536522
0.93 0.00982202173375766
0.96 0.00285196968167957
0.99 0.000105748662221248
1 1.77325677007147e-05
1 -8.24280542906948e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.00003144149587
0 0.999990734748286
0.03 0.999532516116091
0.06 0.997726015306528
0.09 0.994698784714675
0.12 0.989285006521442
0.15 0.981844090565382
0.18 0.971296477033691
0.21 0.957829959429855
0.24 0.940994658580194
0.27 0.920103499749666
0.3 0.895320751556813
0.33 0.866445571098561
0.36 0.833248910873248
0.39 0.796096671349299
0.42 0.75511595160432
0.45 0.710723477347136
0.48 0.662931742212376
0.51 0.612752995091834
0.54 0.560190448809396
0.57 0.506464280226884
0.6 0.452150854534855
0.63 0.397667174213737
0.66 0.344153839449146
0.69 0.292280121006545
0.72 0.242957507256269
0.75 0.196572824823643
0.78 0.153879824975991
0.81 0.115932807470135
0.84 0.0825415685429938
0.87 0.0545484867472034
0.9 0.0321467159653241
0.93 0.0158675739358478
0.96 0.00507374862819296
0.99 0.000200680688872777
1 9.54021468087144e-05
1 2.91583609999774e-05
};
\addplot [semithick, sienna1408675]
table {%
0 0.999830927081093
0 0.999782293229742
0.03 0.999354669465508
0.06 0.997685855918582
0.09 0.993885025522855
0.12 0.988244606375847
0.15 0.979593278897559
0.18 0.967693400247592
0.21 0.952415091028397
0.24 0.933632935468709
0.27 0.910518348930361
0.3 0.883006889690641
0.33 0.851207217355157
0.36 0.815444361240995
0.39 0.77558379999993
0.42 0.732113691687188
0.45 0.685108463680219
0.48 0.635551309860871
0.51 0.583609252508992
0.54 0.530275692185195
0.57 0.475907192566164
0.6 0.421654846736793
0.63 0.368281101299973
0.66 0.315914706192105
0.69 0.266031032237819
0.72 0.218813482211038
0.75 0.175558204478104
0.78 0.136084965520489
0.81 0.101205629708103
0.84 0.071200806861632
0.87 0.0465557315596652
0.9 0.027138260588295
0.93 0.0130749712286862
0.96 0.00403199316884976
0.99 0.00030111116596064
1 -3.56713393779977e-05
1 -0.000130649117902566
};
\addplot [semithick, orchid227119194]
table {%
0 0.999832522584864
0 1.000023117211
0.03 0.999457706236989
0.06 0.997420462165809
0.09 0.993683791182957
0.12 0.987434650669254
0.15 0.978509325124069
0.18 0.966230534502186
0.21 0.950746695078907
0.24 0.931648588922994
0.27 0.908858558834857
0.3 0.882854451509568
0.33 0.852490170638391
0.36 0.819098054399314
0.39 0.781954534383581
0.42 0.741728125288813
0.45 0.698655803158708
0.48 0.65305877698883
0.51 0.605425012561819
0.54 0.556019514710657
0.57 0.505422126095755
0.6 0.454302896002991
0.63 0.402694533107837
0.66 0.351773097584949
0.69 0.30211668754432
0.72 0.253833183044028
0.75 0.207945438821168
0.78 0.165149583204344
0.81 0.126077274399923
0.84 0.0912950749038539
0.87 0.0613451170993955
0.9 0.0368176608854328
0.93 0.0182226959620258
0.96 0.00591745483305948
0.99 0.000441534030346604
1 -1.70587357637725e-05
1 -3.41552398249557e-05
};
\addplot [semithick, gray127]
table {%
0 1.00007403315774
0 1.00000957298365
0.03 0.999535358006635
0.06 0.997661968594554
0.09 0.994039157922158
0.12 0.988394451025705
0.15 0.979963621862094
0.18 0.968845729633369
0.21 0.954142398267308
0.24 0.935859950034232
0.27 0.913734904981621
0.3 0.887711074330238
0.33 0.857597565279295
0.36 0.82372111307632
0.39 0.785726386434359
0.42 0.744318926576824
0.45 0.699838344901238
0.48 0.652477050335782
0.51 0.602801064674723
0.54 0.551227073767877
0.57 0.499042504177796
0.6 0.445848172243994
0.63 0.393046991825333
0.66 0.340970996893622
0.69 0.29057984395779
0.72 0.242628576078155
0.75 0.197304755767299
0.78 0.155650306706004
0.81 0.117793395324908
0.84 0.0846977905142698
0.87 0.0564413476461757
0.9 0.0336797519217362
0.93 0.0167337897783528
0.96 0.00543375754844598
0.99 0.000477135668266197
1 -9.53561953273544e-06
1 8.26016802697168e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.999911069672879
0 0.999978626870553
0.03 0.999415080472963
0.06 0.997114159630499
0.09 0.991614219177476
0.12 0.982760326062903
0.15 0.969514084878748
0.18 0.951092752202356
0.21 0.9276246599987
0.24 0.898925542984518
0.27 0.864116108804803
0.3 0.824386076022569
0.33 0.779582454681523
0.36 0.730319492829839
0.39 0.677598917236165
0.42 0.621699737992426
0.45 0.564230047334368
0.48 0.505667882013686
0.51 0.447289466309118
0.54 0.390012559308052
0.57 0.334460747531147
0.6 0.282018940274888
0.63 0.233155993041824
0.66 0.188654767388151
0.69 0.148566317305737
0.72 0.113607957876355
0.75 0.0838967473277609
0.78 0.059235473827029
0.81 0.0396369582851908
0.84 0.0248776541433737
0.87 0.0140126027326959
0.9 0.00684947667750353
0.93 0.00263986695851706
0.96 0.000677928064536417
0.99 -0.000190390595254295
1 -3.29725785852611e-05
1 -0.000134535668815395
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999970918990103
0 1.0000319234563
0.03 0.999374937956678
0.06 0.998005230251761
0.09 0.994977575641924
0.12 0.990358540660647
0.15 0.983981674227799
0.18 0.974818158838092
0.21 0.963011769896472
0.24 0.948088616792055
0.27 0.929704133427334
0.3 0.907347773043004
0.33 0.881122939923725
0.36 0.851128727864121
0.39 0.816497706958233
0.42 0.77792476636637
0.45 0.735744720653241
0.48 0.6898444826752
0.51 0.640843244954752
0.54 0.589528360205281
0.57 0.535860590794952
0.6 0.481214934278916
0.63 0.426050700996277
0.66 0.371086509994581
0.69 0.317517262313518
0.72 0.265692666309523
0.75 0.216716912420231
0.78 0.171127239209664
0.81 0.129683303666304
0.84 0.093497110667143
0.87 0.0623091217457321
0.9 0.0371428680139781
0.93 0.0184448630588989
0.96 0.00610492045998923
0.99 0.00034912917742945
1 7.7284947504003e-05
1 3.91499699224115e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 0.999806597614761
0 1.00004789712645
0.03 0.999372327295658
0.06 0.997519827207162
0.09 0.994031158712268
0.12 0.987825172235154
0.15 0.978885204898652
0.18 0.966914171030096
0.21 0.951136538311673
0.24 0.931623874221816
0.27 0.907966301870232
0.3 0.880207598004902
0.33 0.848134835994097
0.36 0.812203896760916
0.39 0.772446039550216
0.42 0.728864456726645
0.45 0.68269397885487
0.48 0.633883262875967
0.51 0.582974542732801
0.54 0.530784544939869
0.57 0.477521414050559
0.6 0.424802955731482
0.63 0.372476681238116
0.66 0.321653933807105
0.69 0.272873671132652
0.72 0.226592248262928
0.75 0.18340877826419
0.78 0.143947385214821
0.81 0.108672579140611
0.84 0.0777803228808927
0.87 0.0518569776447023
0.9 0.0309610320654979
0.93 0.0150223853909181
0.96 0.00517378685148896
0.99 0.000243362681190739
1 -5.97724600800108e-05
1 9.84952207170721e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 0.999893375030007
0 1.00017606524601
0.03 0.999416438966998
0.06 0.997365881571508
0.09 0.993269487480381
0.12 0.986565059264764
0.15 0.976583191067288
0.18 0.96280917851182
0.21 0.945492632061522
0.24 0.923478605519015
0.27 0.897276794774832
0.3 0.866492713908369
0.33 0.831332082952446
0.36 0.791724253618973
0.39 0.748298510050611
0.42 0.7011990883167
0.45 0.651168320822226
0.48 0.599004600570343
0.51 0.544865083867883
0.54 0.490158117864586
0.57 0.435265718185195
0.6 0.38114510695348
0.63 0.328132889571061
0.66 0.277699838248468
0.69 0.230356562000713
0.72 0.186457954529047
0.75 0.146661687858967
0.78 0.111538648582319
0.81 0.0810772467095076
0.84 0.0556881875849381
0.87 0.0355572322532801
0.9 0.0200163743531011
0.93 0.00929207198742699
0.96 0.00309781207028821
0.99 0.000219358475232569
1 -8.70054681932998e-06
1 8.87585487124151e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.00002699648349
0 0.999988018917777
0.03 0.999458092092256
0.06 0.997418987978273
0.09 0.993428639917608
0.12 0.986973846608274
0.15 0.977532555306892
0.18 0.964655896391328
0.21 0.948073553616605
0.24 0.927722738905027
0.27 0.903102077496564
0.3 0.874544893468838
0.33 0.841879314926024
0.36 0.804863617956808
0.39 0.764375647913126
0.42 0.720650909673704
0.45 0.673742727739234
0.48 0.624695031844519
0.51 0.573359804923064
0.54 0.521250908228827
0.57 0.468166225143271
0.6 0.415188766036263
0.63 0.363053305322078
0.66 0.312461312901045
0.69 0.263946645573178
0.72 0.218185552400014
0.75 0.175895105698828
0.78 0.137168807109483
0.81 0.102857330346815
0.84 0.0730556951172393
0.87 0.0482215589736495
0.9 0.0282918717314564
0.93 0.0138412994258097
0.96 0.00463873697791832
0.99 0.000250403084529459
1 -0.000212747854245189
1 -3.36597208629653e-05
};
\addplot [semithick, crimson2143940]
table {%
0 0.999960731835467
0 0.999922315014227
0.03 0.999337776117119
0.06 0.997286334042268
0.09 0.993501935308888
0.12 0.987535350328145
0.15 0.978133850227242
0.18 0.965977471286578
0.21 0.949746629293897
0.24 0.930008909690065
0.27 0.906160374133099
0.3 0.878324278481431
0.33 0.845893394510853
0.36 0.810014911382534
0.39 0.769960556490396
0.42 0.726785809013181
0.45 0.679789658801587
0.48 0.630870543269514
0.51 0.579980144125508
0.54 0.527198652063188
0.57 0.473718138201515
0.6 0.420087916072506
0.63 0.367330097300387
0.66 0.316086548605731
0.69 0.266714301912007
0.72 0.22012110526061
0.75 0.17702897352929
0.78 0.137923785648162
0.81 0.102974268267554
0.84 0.0730954801837582
0.87 0.047934638585433
0.9 0.0279911312693947
0.93 0.0137094725877079
0.96 0.00439964815957543
0.99 0.000207975546790356
1 -9.98052369886659e-05
1 0.00016968895754315
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1.00005965697724
0 1.0002318115334
0.03 0.999374334146567
0.06 0.998011306039769
0.09 0.99505063648483
0.12 0.990560892958447
0.15 0.983988835815294
0.18 0.975255943404123
0.21 0.963999347466588
0.24 0.949796097807111
0.27 0.932367367098133
0.3 0.911356856842569
0.33 0.88672280720312
0.36 0.857993713160823
0.39 0.825140889709343
0.42 0.788692637952758
0.45 0.748072221805724
0.48 0.703849753752019
0.51 0.656147621599964
0.54 0.605567222803581
0.57 0.552824179732849
0.6 0.498265965516642
0.63 0.44270699724109
0.66 0.387319855641756
0.69 0.332450936027685
0.72 0.279244966385374
0.75 0.228361456593706
0.78 0.181108072429468
0.81 0.137650111802814
0.84 0.0994111765677264
0.87 0.0665413471026982
0.9 0.0395997465584778
0.93 0.0197661102538117
0.96 0.0064229868498438
0.99 0.000414475088095271
1 4.27602696275411e-05
1 3.72943749214147e-05
};
\addplot [semithick, sienna1408675]
table {%
0 0.999936453365978
0 1.00005757794551
0.03 0.999479119846529
0.06 0.99723924620694
0.09 0.993078073009819
0.12 0.985953791156534
0.15 0.97602538941421
0.18 0.961753944842326
0.21 0.9437123949396
0.24 0.921459019817577
0.27 0.894413163085714
0.3 0.863197312541658
0.33 0.827898775186491
0.36 0.788431377072354
0.39 0.745542059975272
0.42 0.699386560765314
0.45 0.650597793366092
0.48 0.599968083460063
0.51 0.548103355727289
0.54 0.49566883869383
0.57 0.443083377013249
0.6 0.391354485645298
0.63 0.34095925497852
0.66 0.292473730849292
0.69 0.246577727612119
0.72 0.203580741839678
0.75 0.163601059673997
0.78 0.12793826544566
0.81 0.0959557193631275
0.84 0.0685645310860141
0.87 0.0453295635350177
0.9 0.0268395479658262
0.93 0.0132303094406996
0.96 0.00429185706598127
0.99 0.000475829680416198
1 -0.000155026598328138
1 -5.34293278016624e-05
};
\addplot [semithick, orchid227119194]
table {%
0 0.999973545384816
0 1.00007424570699
0.03 0.999353498001255
0.06 0.997748653327016
0.09 0.993902368852065
0.12 0.988220147886477
0.15 0.979589182744454
0.18 0.96819373975229
0.21 0.953120300345292
0.24 0.934523847431262
0.27 0.9114240626143
0.3 0.88425588372321
0.33 0.852720277008043
0.36 0.81747530478811
0.39 0.777611569826409
0.42 0.734235214566921
0.45 0.687441602107794
0.48 0.637447008131997
0.51 0.585493879320254
0.54 0.531519599288604
0.57 0.476525111235825
0.6 0.421685893636299
0.63 0.367391507517288
0.66 0.314580285747175
0.69 0.264284702288233
0.72 0.216960870267669
0.75 0.173159119000411
0.78 0.133716934251201
0.81 0.0989101608214071
0.84 0.0694141538872631
0.87 0.0449863325122069
0.9 0.0260654536946826
0.93 0.0125056356249068
0.96 0.00400710217071962
0.99 0.000405409679998709
1 -4.21145065624556e-05
1 0.000297184146018134
};
\addplot [semithick, gray127]
table {%
0 0.999984832813295
0 0.999891599574762
0.03 0.999630186269447
0.06 0.997804185476346
0.09 0.994470061883859
0.12 0.98963491755733
0.15 0.982309226707815
0.18 0.971924392973
0.21 0.95863809169036
0.24 0.941831536357053
0.27 0.921120876053995
0.3 0.896593523066281
0.33 0.86763000984678
0.36 0.834595005347877
0.39 0.797310598084334
0.42 0.756062632597883
0.45 0.710859778281702
0.48 0.662912980981985
0.51 0.611793436791805
0.54 0.558565992300932
0.57 0.504109008034914
0.6 0.448637792317324
0.63 0.39371961512534
0.66 0.339380155214453
0.69 0.287152883490441
0.72 0.237519434709815
0.75 0.191038459354327
0.78 0.148842056448857
0.81 0.110927056052942
0.84 0.0784333343073705
0.87 0.0514267345366785
0.9 0.0299765243402683
0.93 0.0145368744886803
0.96 0.00464013941842504
0.99 0.000350262583399487
1 5.14438881219263e-05
1 -1.87273569353895e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.0000279929615
0 0.999941213016199
0.03 0.999259668217766
0.06 0.997241366532562
0.09 0.992798711376583
0.12 0.985415287373853
0.15 0.974293541977673
0.18 0.95938601246854
0.21 0.940679817066496
0.24 0.917467952038529
0.27 0.890023672901716
0.3 0.857900435503081
0.33 0.82202158843548
0.36 0.781601291774706
0.39 0.738316377126069
0.42 0.691565932883347
0.45 0.642427425506506
0.48 0.591703253529325
0.51 0.539131055796019
0.54 0.486331170803575
0.57 0.433397653956158
0.6 0.381070877298233
0.63 0.330356821301901
0.66 0.281313326876639
0.69 0.235466643122205
0.72 0.192329812775201
0.75 0.152976620531699
0.78 0.117829777605504
0.81 0.0869130597946206
0.84 0.0606173723678788
0.87 0.0390901367082469
0.9 0.0227816092943701
0.93 0.0107893014191315
0.96 0.00345525657692612
0.99 7.10142383565425e-05
1 5.15992846020953e-05
1 -2.20510554898813e-06
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.00000600945064
0 0.999963903459475
0.03 0.999550429520437
0.06 0.997238029780938
0.09 0.993218610077684
0.12 0.986269113813753
0.15 0.976093470389262
0.18 0.961789241111853
0.21 0.943054453199405
0.24 0.919873994571857
0.27 0.892046460580947
0.3 0.859315661101605
0.33 0.821294133171943
0.36 0.778942881442126
0.39 0.732444099671982
0.42 0.682465520420836
0.45 0.629321021953066
0.48 0.573922424446286
0.51 0.517202831911862
0.54 0.459925383657513
0.57 0.403426530648014
0.6 0.3480945089437
0.63 0.294990682910802
0.66 0.245156413261021
0.69 0.198971009895263
0.72 0.157455846920105
0.75 0.120525410203106
0.78 0.0887557929700395
0.81 0.0624422960141599
0.84 0.0412184237613034
0.87 0.0249421135717016
0.9 0.0133705228937765
0.93 0.00583134845501122
0.96 0.00145637144047921
0.99 0.00021669650261346
1 7.46246544311594e-05
1 -0.000160359832864737
};
\addplot [semithick, steelblue31119180]
table {%
0 0.999895231689254
0 0.999913139051124
0.03 0.999412309722382
0.06 0.997066303262333
0.09 0.992296037511556
0.12 0.984383796468469
0.15 0.972386124482616
0.18 0.956110189381722
0.21 0.934729453590548
0.24 0.908404989864138
0.27 0.87681921700438
0.3 0.840218695773556
0.33 0.798972688936419
0.36 0.753248123040886
0.39 0.703507537278698
0.42 0.65064765851537
0.45 0.595525990234091
0.48 0.538958055080121
0.51 0.481753900242955
0.54 0.424955384561335
0.57 0.369405216780367
0.6 0.316094617425125
0.63 0.265607740724448
0.66 0.218771548050084
0.69 0.17631147649008
0.72 0.138141180667829
0.75 0.104953990392511
0.78 0.0767322212265548
0.81 0.0534132439234007
0.84 0.0349921111790561
0.87 0.0211896356940598
0.9 0.0111706834225075
0.93 0.00478898552179638
0.96 0.00126595063258255
0.99 0.000134898577889881
1 2.65472432206983e-06
1 0.000100734003698066
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00001663418822
0 0.999934619952783
0.03 0.99940841165032
0.06 0.998048226001025
0.09 0.994748064758717
0.12 0.990103205786537
0.15 0.982745716147311
0.18 0.973513917367121
0.21 0.961134833800211
0.24 0.94573940521257
0.27 0.926948202345458
0.3 0.904338466594221
0.33 0.877896745086657
0.36 0.847615061863331
0.39 0.81334632281505
0.42 0.775382542952422
0.45 0.73353834719483
0.48 0.68847188206403
0.51 0.640329712771552
0.54 0.589870025789704
0.57 0.537459471766543
0.6 0.483659400255311
0.63 0.429063374589887
0.66 0.37516243503351
0.69 0.321976542797719
0.72 0.270349244924534
0.75 0.221235505780036
0.78 0.175514272180038
0.81 0.133956713559961
0.84 0.0969472963631001
0.87 0.065092056210818
0.9 0.0388330759200004
0.93 0.0193894978003705
0.96 0.00646121518019892
0.99 0.000217838190663287
1 -0.000265563225100661
1 -4.86095545784554e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.999952053829933
0 0.999883831514139
0.03 0.999468672456749
0.06 0.997652235595638
0.09 0.994732332578454
0.12 0.98980562064302
0.15 0.982710924295818
0.18 0.972929676795942
0.21 0.960511779791339
0.24 0.944795567068575
0.27 0.925321641340925
0.3 0.902508857830574
0.33 0.875729654607674
0.36 0.844902129867996
0.39 0.810366086782379
0.42 0.771970458290067
0.45 0.730019332793667
0.48 0.684606041738334
0.51 0.636327910387018
0.54 0.585946882790973
0.57 0.533298331539084
0.6 0.480017153892468
0.63 0.425669945896873
0.66 0.371657459993354
0.69 0.318813223577069
0.72 0.267771665635983
0.75 0.219006226605498
0.78 0.173592196569624
0.81 0.132009780701951
0.84 0.095480556628504
0.87 0.0639288530445639
0.9 0.0383183163632622
0.93 0.0189636231153707
0.96 0.00608146823998944
0.99 0.000344531951753868
1 -4.93320863714286e-05
1 3.18872067331805e-05
};
\addplot [semithick, crimson2143940]
table {%
0 0.999955157756975
0 0.999890892512709
0.03 0.999468144348422
0.06 0.997753503535695
0.09 0.994448969479767
0.12 0.988764537719889
0.15 0.981268750699473
0.18 0.970597976680942
0.21 0.956552176728434
0.24 0.939304296548254
0.27 0.918126848170552
0.3 0.893086798139849
0.33 0.863690275093788
0.36 0.830285624487746
0.39 0.792873798478387
0.42 0.751585743692425
0.45 0.706800333457664
0.48 0.658737296554848
0.51 0.608545451279123
0.54 0.55584022566164
0.57 0.502037185274091
0.6 0.447714224720663
0.63 0.393491074187307
0.66 0.340009201776815
0.69 0.288161801349681
0.72 0.239134602557194
0.75 0.193155617790867
0.78 0.151131457168675
0.81 0.113400113675467
0.84 0.0807658321746115
0.87 0.0532825665377605
0.9 0.0315835209223486
0.93 0.0150766902666061
0.96 0.00491602325914117
0.99 0.000305037837400748
1 3.48357689902171e-05
1 0.000161456612643504
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999883742837943
0 1.00008933378212
0.03 0.999686875871288
0.06 0.997842827862981
0.09 0.994684118519823
0.12 0.989844250817269
0.15 0.982871427637993
0.18 0.973514039135663
0.21 0.961705074366569
0.24 0.946591952274234
0.27 0.928534465467939
0.3 0.907072123547519
0.33 0.882084241329305
0.36 0.853411583362604
0.39 0.821036021788818
0.42 0.785442474751214
0.45 0.746153733837594
0.48 0.70361447805913
0.51 0.658466433371334
0.54 0.610395273930985
0.57 0.560014278635574
0.6 0.508274762711078
0.63 0.455075008811468
0.66 0.401603389374461
0.69 0.348138084868135
0.72 0.295377245205392
0.75 0.244747530755446
0.78 0.196252249006706
0.81 0.151712644425513
0.84 0.110870238449306
0.87 0.075354965783594
0.9 0.0456983141669842
0.93 0.0230740138101785
0.96 0.00768210333788539
0.99 0.000746511903366924
1 -0.000169513670402858
1 -4.44686661119362e-05
};
\addplot [semithick, sienna1408675]
table {%
0 0.999996243250529
0 1.00000702638378
0.03 0.999399800686768
0.06 0.99757767544039
0.09 0.993810547032172
0.12 0.987546320857884
0.15 0.978520855801602
0.18 0.966175928486874
0.21 0.950334826886124
0.24 0.930464178652924
0.27 0.906437009116791
0.3 0.8784696897916
0.33 0.846069087959123
0.36 0.809554381946414
0.39 0.769046414102487
0.42 0.724919024473691
0.45 0.677551813367325
0.48 0.627438824166089
0.51 0.575192483566205
0.54 0.521638911669446
0.57 0.467150268928811
0.6 0.412719175811704
0.63 0.359241652632821
0.66 0.307226401698629
0.69 0.257388832825579
0.72 0.210799020370624
0.75 0.16774355454363
0.78 0.129200928648241
0.81 0.0952465908523
0.84 0.0664482377164688
0.87 0.0431405891262044
0.9 0.0249201253709059
0.93 0.0116725192306149
0.96 0.00368104031187873
0.99 0.000194588738407606
1 -0.000112221364457009
1 -4.85564317855866e-05
};
\addplot [semithick, orchid227119194]
table {%
0 1.00000453278771
0 0.999927293889557
0.03 0.99956194724247
0.06 0.99736541755099
0.09 0.993197464169444
0.12 0.986522529965193
0.15 0.976267046445442
0.18 0.962415445340617
0.21 0.944326726000835
0.24 0.921575585916185
0.27 0.894425587680424
0.3 0.862518328091547
0.33 0.826142324334435
0.36 0.785098058352278
0.39 0.739958593302774
0.42 0.69152887526465
0.45 0.640115382476963
0.48 0.586524148893117
0.51 0.531284444972242
0.54 0.475720973551356
0.57 0.420318104447553
0.6 0.365912787915015
0.63 0.313394242437405
0.66 0.263487952038494
0.69 0.217070905273124
0.72 0.174378918433413
0.75 0.136265768779377
0.78 0.102691084648431
0.81 0.074285418441388
0.84 0.0505878443448854
0.87 0.0319337153365047
0.9 0.0179081372704388
0.93 0.00844126348878341
0.96 0.00251065344613094
0.99 0.000203538910321915
1 3.86678083925029e-05
1 6.58377899712857e-05
};
\addplot [semithick, gray127]
table {%
0 1.00000630086502
0 0.99996794126081
0.03 0.999359763699624
0.06 0.997925584328768
0.09 0.994990826131442
0.12 0.99048848531045
0.15 0.984203963137599
0.18 0.976020455436254
0.21 0.965369427949903
0.24 0.952192826120505
0.27 0.935923487055961
0.3 0.916811020304686
0.33 0.894128534690288
0.36 0.868312828704391
0.39 0.83821120935254
0.42 0.804821790560019
0.45 0.767734923058576
0.48 0.726768471004002
0.51 0.682378961991966
0.54 0.634551911665341
0.57 0.584063145179775
0.6 0.531483861076644
0.63 0.476810108451486
0.66 0.421277201960489
0.69 0.365754407679728
0.72 0.310352568083936
0.75 0.256674972166339
0.78 0.205874870350806
0.81 0.158426144481552
0.84 0.115561034892029
0.87 0.0781714072811255
0.9 0.047398368056974
0.93 0.0236114273776358
0.96 0.00789365986943856
0.99 0.000433936379749987
1 1.74152700742681e-05
1 0.000144171758482392
};
\addplot [semithick, goldenrod18818934]
table {%
0 1.00012169022533
0 1.00013188593749
0.03 0.99937873631051
0.06 0.998359596644117
0.09 0.995935675430612
0.12 0.992267045533383
0.15 0.987833625989322
0.18 0.981306403862116
0.21 0.973092754366963
0.24 0.962484988036396
0.27 0.948724462059736
0.3 0.932074972754281
0.33 0.911587597564826
0.36 0.887568053289129
0.39 0.859006346371289
0.42 0.826272270283917
0.45 0.788790981640567
0.48 0.747354091533773
0.51 0.701714790861491
0.54 0.652112249871987
0.57 0.599058976828357
0.6 0.54377861890307
0.63 0.48639876413095
0.66 0.427785729248678
0.69 0.369405781174373
0.72 0.311903792517347
0.75 0.256387641078183
0.78 0.204156833715845
0.81 0.155857777541906
0.84 0.112855791531925
0.87 0.0759507055828271
0.9 0.0455529425095589
0.93 0.0224957921778649
0.96 0.00748811818853144
0.99 0.000544585571810086
1 -4.06065869166855e-05
1 -6.86867338853717e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999981149100335
0 0.999936813829144
0.03 0.999411543715936
0.06 0.997729252330219
0.09 0.994285166830084
0.12 0.989162563415173
0.15 0.981135109033505
0.18 0.9709759383864
0.21 0.957174595906275
0.24 0.94011125806571
0.27 0.919569330359771
0.3 0.895039325088299
0.33 0.866283123782973
0.36 0.834188627159299
0.39 0.797630112548717
0.42 0.7577638268313
0.45 0.714559137637977
0.48 0.667876607042383
0.51 0.6186466723044
0.54 0.567824406729122
0.57 0.515275574233394
0.6 0.461556022793764
0.63 0.40801746638524
0.66 0.355285440127516
0.69 0.303434586658088
0.72 0.253795542028581
0.75 0.206922650674196
0.78 0.163706284776437
0.81 0.124013382726255
0.84 0.0892375437301965
0.87 0.0596215155671048
0.9 0.0356929354397998
0.93 0.0173834169202895
0.96 0.00572803227636878
0.99 0.000389035339166713
1 9.40278074394473e-05
1 7.25225737677246e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 1.00013556382892
0 1.00026382526292
0.03 0.999430639775577
0.06 0.99804287820549
0.09 0.99501748962288
0.12 0.99039097578971
0.15 0.983992700757416
0.18 0.974940115167451
0.21 0.962764518031296
0.24 0.947349299049627
0.27 0.928021383350849
0.3 0.904684297385016
0.33 0.877091891053066
0.36 0.844731041983236
0.39 0.807761185701614
0.42 0.766852059605501
0.45 0.721432480381626
0.48 0.672413285325237
0.51 0.620065727944102
0.54 0.565590925343972
0.57 0.509375921649563
0.6 0.452239839168405
0.63 0.395263148923349
0.66 0.339444274462517
0.69 0.286005210133018
0.72 0.234938861618092
0.75 0.187653571315156
0.78 0.144994725256955
0.81 0.107419939562342
0.84 0.0753611539663094
0.87 0.0487674563851993
0.9 0.02810241123143
0.93 0.0132569942224333
0.96 0.0043506844521679
0.99 0.000343972657872832
1 3.11905236393908e-05
1 0.000126601751120859
};
\addplot [semithick, darkorange25512714]
table {%
0 1.00014166631934
0 0.999866496706451
0.03 0.999481898962533
0.06 0.997582827251865
0.09 0.993925484794133
0.12 0.988227503138987
0.15 0.979561357323029
0.18 0.968013215328171
0.21 0.952888980314808
0.24 0.934124509492271
0.27 0.911047017460727
0.3 0.883964580269156
0.33 0.852727565906376
0.36 0.817242187846785
0.39 0.777344588380628
0.42 0.734162472639855
0.45 0.687312076481999
0.48 0.637744364775716
0.51 0.585583048634745
0.54 0.532020643325768
0.57 0.477539883768415
0.6 0.422716359986381
0.63 0.36882479713617
0.66 0.316218502326286
0.69 0.265996189901554
0.72 0.218414336545743
0.75 0.174606098000724
0.78 0.135134858310674
0.81 0.100257951715356
0.84 0.0705197421675642
0.87 0.0458984837076002
0.9 0.0264664583578452
0.93 0.0127251986199883
0.96 0.00396169207047666
0.99 6.13517950888259e-05
1 -0.000141723306738064
1 -4.1727205155793e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.00022543843663
0 0.999953560381088
0.03 0.999632341191417
0.06 0.997546481488619
0.09 0.994249295335372
0.12 0.988521236856807
0.15 0.98023373868572
0.18 0.969120969219193
0.21 0.954437939325802
0.24 0.936347331930236
0.27 0.914256510446152
0.3 0.888249090927069
0.33 0.858101261243329
0.36 0.823857144664165
0.39 0.785683605704398
0.42 0.743930259137201
0.45 0.698724236131301
0.48 0.650726867010874
0.51 0.600456534627953
0.54 0.54805645031885
0.57 0.49471728769552
0.6 0.440903318373078
0.63 0.387432408462192
0.66 0.334921578513008
0.69 0.283892315527471
0.72 0.235882995231164
0.75 0.190792769320013
0.78 0.149640926603577
0.81 0.112392044394984
0.84 0.0800866834237189
0.87 0.0531319126336619
0.9 0.0315088357524249
0.93 0.0151674177031898
0.96 0.00496245528237451
0.99 0.000207824917663658
1 -3.15907493884944e-05
1 -7.99595111810795e-05
};
\addplot [semithick, crimson2143940]
table {%
0 1.00000543251376
0 0.999740206649177
0.03 0.999588995578184
0.06 0.997847381277991
0.09 0.994495919510946
0.12 0.989691855902417
0.15 0.982480959658136
0.18 0.972979414253695
0.21 0.960842660163766
0.24 0.945470357521942
0.27 0.927370342137658
0.3 0.905540983470523
0.33 0.880338208392221
0.36 0.851330677606051
0.39 0.818655224015409
0.42 0.782302161640454
0.45 0.742510103877253
0.48 0.69908200274206
0.51 0.652878203444586
0.54 0.603920503804738
0.57 0.552635139698474
0.6 0.499613857928709
0.63 0.445646801633086
0.66 0.391133240736753
0.69 0.337282984562638
0.72 0.284567045528684
0.75 0.234003362983558
0.78 0.186324308797867
0.81 0.142579515993487
0.84 0.103206266273964
0.87 0.0693554059484834
0.9 0.0415760702381011
0.93 0.0207842521919527
0.96 0.00674516937978125
0.99 0.000460795586507128
1 -0.000222947183839935
1 -8.42472239216715e-06
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.999931461384033
0 1.00003311459961
0.03 0.999365648942039
0.06 0.9977622299349
0.09 0.994457323404617
0.12 0.989199602798111
0.15 0.981865250668377
0.18 0.971532458497047
0.21 0.95852026393306
0.24 0.942004288973073
0.27 0.922197256563546
0.3 0.898069506923158
0.33 0.870571375028675
0.36 0.838721839841866
0.39 0.803332980496035
0.42 0.764044799996664
0.45 0.721415721633173
0.48 0.67555921161482
0.51 0.627044749963956
0.54 0.575983000295963
0.57 0.523802708448974
0.6 0.470259260322132
0.63 0.416348745264408
0.66 0.3629971263192
0.69 0.310802940488188
0.72 0.26067269329574
0.75 0.212910610595817
0.78 0.168640909400395
0.81 0.128258714595433
0.84 0.0923124231788293
0.87 0.0618051518878224
0.9 0.0372154284068492
0.93 0.0182461351955804
0.96 0.0060398834363734
0.99 0.000176152248430919
1 5.41906453903987e-05
1 -2.2684241812236e-05
};
\addplot [semithick, sienna1408675]
table {%
0 0.99993276937822
0 0.99984840754488
0.03 0.99958234986323
0.06 0.997433807479507
0.09 0.993555825341911
0.12 0.986796131482239
0.15 0.97721291529259
0.18 0.963913848353454
0.21 0.946533324704483
0.24 0.924903791094025
0.27 0.898996721856537
0.3 0.868498213809876
0.33 0.833179897746266
0.36 0.793714644117508
0.39 0.750602459556248
0.42 0.7038625183794
0.45 0.654002825476901
0.48 0.601853060886659
0.51 0.548195308411621
0.54 0.493583643134746
0.57 0.439169268730895
0.6 0.385309319316807
0.63 0.333359573032839
0.66 0.28333450134891
0.69 0.236676445196097
0.72 0.192822079921614
0.75 0.153306148530749
0.78 0.118020977971659
0.81 0.0872037083735586
0.84 0.0610892444209361
0.87 0.0396959037243991
0.9 0.0232793896351733
0.93 0.0112221126066886
0.96 0.00362417714842953
0.99 7.72141728508448e-05
1 0.000145718182905307
1 6.43967133688784e-06
};
\addplot [semithick, orchid227119194]
table {%
0 0.999967764306673
0 0.999965674698748
0.03 0.999737996681369
0.06 0.997578079902223
0.09 0.994248995981169
0.12 0.988334635311655
0.15 0.980249297537177
0.18 0.968834020998828
0.21 0.954025799933362
0.24 0.935031928485961
0.27 0.911828684938178
0.3 0.884250882355613
0.33 0.851970607968211
0.36 0.815322181100929
0.39 0.774034673450248
0.42 0.729120133848945
0.45 0.680370076778071
0.48 0.628115782352475
0.51 0.573758295191727
0.54 0.517954082725401
0.57 0.461059835646438
0.6 0.404458082308432
0.63 0.349016360457241
0.66 0.295503047221438
0.69 0.244855654124545
0.72 0.197915880761939
0.75 0.155117635298989
0.78 0.117317767798799
0.81 0.085106692124048
0.84 0.0580742877865087
0.87 0.0364168657071248
0.9 0.0203815516527415
0.93 0.00959959363176806
0.96 0.00264445936842647
0.99 3.98250110476936e-05
1 6.75767124982907e-05
1 -4.69922230583003e-05
};
\addplot [semithick, gray127]
table {%
0 0.999961960710268
0 0.999729203677048
0.03 0.999338198682289
0.06 0.997314747226578
0.09 0.993078773598536
0.12 0.985960546856516
0.15 0.975584744928466
0.18 0.961523787811136
0.21 0.943710902224379
0.24 0.921598974375045
0.27 0.895059159566049
0.3 0.864011710941017
0.33 0.828597768117098
0.36 0.789508900331202
0.39 0.746325481368367
0.42 0.699678554249669
0.45 0.650613748386199
0.48 0.598950926128209
0.51 0.545846571969854
0.54 0.491939719586363
0.57 0.437508727355101
0.6 0.383821750032862
0.63 0.331516197497051
0.66 0.281248369418182
0.69 0.23369008302566
0.72 0.189796252367841
0.75 0.149764162067638
0.78 0.114015102782025
0.81 0.0831711360964204
0.84 0.0572935543381635
0.87 0.0362546563621275
0.9 0.0207010407094427
0.93 0.00959490040460383
0.96 0.00320864508623288
0.99 0.000278749108535101
1 0.000200143663719902
1 -8.25893461834409e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.999994579165449
0 1.00022529300494
0.03 0.999527767766103
0.06 0.997555225033784
0.09 0.993451439938283
0.12 0.986984618301167
0.15 0.977332956198922
0.18 0.964194893736756
0.21 0.9472638245902
0.24 0.925918268558948
0.27 0.900052630917619
0.3 0.870127376234173
0.33 0.835416297690106
0.36 0.796632670420596
0.39 0.753933351763502
0.42 0.707533531388813
0.45 0.658000664599232
0.48 0.606075084910136
0.51 0.552220691875925
0.54 0.497576600170953
0.57 0.442370823063751
0.6 0.387961220937282
0.63 0.334803503052471
0.66 0.283998020630609
0.69 0.235648133613727
0.72 0.191385454780785
0.75 0.151217673576625
0.78 0.11540243102681
0.81 0.0843392208163205
0.84 0.0582751164574766
0.87 0.0372167175966295
0.9 0.0214203082209401
0.93 0.00992312967024443
0.96 0.00326394468713971
0.99 0.000260154095936873
1 1.68276555900253e-05
1 0.00014073885933232
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.999999752311989
0 1.00010372134784
0.03 0.999468020881146
0.06 0.997875371584597
0.09 0.994927531253416
0.12 0.989984938914498
0.15 0.983225801121392
0.18 0.974042274738644
0.21 0.962169956038367
0.24 0.947384863777461
0.27 0.929627614508174
0.3 0.90809772495512
0.33 0.883054537194422
0.36 0.854248019619146
0.39 0.821823842573015
0.42 0.7855007663386
0.45 0.745701203320219
0.48 0.702289060745798
0.51 0.655676209639622
0.54 0.606522727321735
0.57 0.554968352379867
0.6 0.501711204613367
0.63 0.447483926579377
0.66 0.392909983356289
0.69 0.338631798156604
0.72 0.28570571385332
0.75 0.23497094905528
0.78 0.18722674430056
0.81 0.143044905372369
0.84 0.103797328837064
0.87 0.069860999464798
0.9 0.0420269724150514
0.93 0.0207393309614711
0.96 0.00699757096374472
0.99 0.000567045428790512
1 0.000203975392841251
1 0.00011783384323671
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.8, ymax=0.15,
ytick style={color=black},
ylabel style={rotate=-90},
%ylabel=$x_2$
ticklabel style = {font=\large},
title ={\Large$x_2$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.000122110544113517
0 -3.00948085775845e-05
0.03 -0.0364045153016263
0.06 -0.0854345898665377
0.09 -0.147034048922949
0.12 -0.220715379145978
0.15 -0.305841265687199
0.18 -0.401877269300231
0.21 -0.506851534753086
0.24 -0.619903147518405
0.27 -0.739129717453873
0.3 -0.862671326314713
0.33 -0.988002142483263
0.36 -1.11311069971099
0.39 -1.23485863099808
0.42 -1.35128794841776
0.45 -1.45893687022715
0.48 -1.55520737330482
0.51 -1.63761845224325
0.54 -1.70350829501827
0.57 -1.7499503951489
0.6 -1.77588497962282
0.63 -1.77911030872562
0.66 -1.75800520409328
0.69 -1.71251899429554
0.72 -1.64146086018936
0.75 -1.54576030811762
0.78 -1.42594310499862
0.81 -1.28297435253717
0.84 -1.1189642333075
0.87 -0.936146162598759
0.9 -0.736923078063575
0.93 -0.525252281130218
0.96 -0.303742865112897
0.99 -0.0762774400498881
1 4.23464721347874e-05
1 0.000123063916991476
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.44340386062051e-05
0 -3.61429412735573e-05
0.03 -0.0381368544625995
0.06 -0.0931605549088184
0.09 -0.165331354967887
0.12 -0.254398868872981
0.15 -0.359298544289915
0.18 -0.478033508368714
0.21 -0.608385790299708
0.24 -0.747672392623621
0.27 -0.891768217635823
0.3 -1.03750643909541
0.33 -1.18049106823014
0.36 -1.31713811404509
0.39 -1.44300115236941
0.42 -1.55443617707082
0.45 -1.64865896729317
0.48 -1.72241586769511
0.51 -1.7734579896207
0.54 -1.80024453063322
0.57 -1.80225351463428
0.6 -1.77891359062049
0.63 -1.73089441706188
0.66 -1.65936627111714
0.69 -1.56612051696301
0.72 -1.45308297202449
0.75 -1.32323180671339
0.78 -1.17934331030832
0.81 -1.02491075947215
0.84 -0.862880561996922
0.87 -0.696383280387425
0.9 -0.528802672606369
0.93 -0.363312395158745
0.96 -0.202508033646415
0.99 -0.0491635593076521
1 9.13087963615419e-05
1 -0.000118596321203348
};
\addplot [semithick, forestgreen4416044]
table {%
0 5.27188432718416e-05
0 -2.15545654567075e-05
0.03 -0.0445186129381632
0.06 -0.117886743105111
0.09 -0.21689058950737
0.12 -0.339092801458255
0.15 -0.479775827119237
0.18 -0.634588591214292
0.21 -0.798251867744247
0.24 -0.965018727862976
0.27 -1.12985414835569
0.3 -1.28731042264752
0.33 -1.43216324669577
0.36 -1.56041157349774
0.39 -1.66817435609695
0.42 -1.75220173602717
0.45 -1.81036744676045
0.48 -1.84132162865439
0.51 -1.84459423476589
0.54 -1.82081273847855
0.57 -1.77075763623631
0.6 -1.69647470253204
0.63 -1.60022086335273
0.66 -1.48497080326364
0.69 -1.35470820998887
0.72 -1.21246732504255
0.75 -1.06239893934121
0.78 -0.908730425416479
0.81 -0.754889941387703
0.84 -0.604838251192569
0.87 -0.462630914389329
0.9 -0.330407448362991
0.93 -0.211985379317807
0.96 -0.109299869555741
0.99 -0.024214494254609
1 0.00011433896657672
1 8.60420717923806e-05
};
\addplot [semithick, crimson2143940]
table {%
0 1.91083536104758e-05
0 4.25900313589024e-05
0.03 -0.0337926737253491
0.06 -0.076488689147871
0.09 -0.129411504106902
0.12 -0.193588122966584
0.15 -0.270386104875159
0.18 -0.360118918471674
0.21 -0.462687065519135
0.24 -0.577513474072018
0.27 -0.703450722067138
0.3 -0.837956811701503
0.33 -0.978976882326289
0.36 -1.12303873518954
0.39 -1.26652409070284
0.42 -1.40555030607335
0.45 -1.53520911182085
0.48 -1.65067101616494
0.51 -1.74832345164316
0.54 -1.82392414200157
0.57 -1.87332490890247
0.6 -1.89483574652953
0.63 -1.88505160653218
0.66 -1.84362682800491
0.69 -1.77041963182624
0.72 -1.66680359023316
0.75 -1.53492070189391
0.78 -1.37825175623878
0.81 -1.20164158959512
0.84 -1.01002830140964
0.87 -0.809697573587593
0.9 -0.607115404322336
0.93 -0.408807912652254
0.96 -0.221452852225986
0.99 -0.0518214839931841
1 -0.000176103308167048
1 3.48588817208758e-06
};
\addplot [semithick, mediumpurple148103189]
table {%
0 9.19635733456821e-05
0 9.37990501657323e-05
0.03 -0.0345020534501882
0.06 -0.0796274837268514
0.09 -0.137328894363466
0.12 -0.208704620644224
0.15 -0.295007226751881
0.18 -0.395403509614141
0.21 -0.509456352851105
0.24 -0.635399449914439
0.27 -0.770542806929623
0.3 -0.912550723508966
0.33 -1.05725234225148
0.36 -1.2007343521364
0.39 -1.33951635365395
0.42 -1.46908110984238
0.45 -1.58477773378164
0.48 -1.68371153749833
0.51 -1.76148257478822
0.54 -1.81632516683956
0.57 -1.84497265371667
0.6 -1.84649796928143
0.63 -1.81999948845125
0.66 -1.76570455158152
0.69 -1.68463918727911
0.72 -1.57836969275426
0.75 -1.44943445642795
0.78 -1.30097054094273
0.81 -1.13703607710666
0.84 -0.961353553920619
0.87 -0.777484055612865
0.9 -0.591237911959909
0.93 -0.405942713677155
0.96 -0.22577575234909
0.99 -0.0545580860267578
1 9.74008652498865e-05
1 -6.94536575207691e-05
};
\addplot [semithick, sienna1408675]
table {%
0 -7.8627282223891e-05
0 6.22355527104904e-05
0.03 -0.0338674308379782
0.06 -0.0759606333008001
0.09 -0.127585357564591
0.12 -0.190629487304681
0.15 -0.265172162283598
0.18 -0.351262274308699
0.21 -0.448582974604238
0.24 -0.556231393821895
0.27 -0.672679139185145
0.3 -0.796061250904801
0.33 -0.923977125686259
0.36 -1.05389974432127
0.39 -1.18258985891836
0.42 -1.30753367459128
0.45 -1.42491397795875
0.48 -1.53198214661846
0.51 -1.6255577762353
0.54 -1.70248866076771
0.57 -1.76101616949014
0.6 -1.79818160985117
0.63 -1.81145136170643
0.66 -1.80023426677272
0.69 -1.76320331054881
0.72 -1.69976313933488
0.75 -1.60978556241939
0.78 -1.49393512403619
0.81 -1.35326842539461
0.84 -1.18836660750447
0.87 -1.00172557046324
0.9 -0.795129527784783
0.93 -0.571636375264743
0.96 -0.33392444336663
0.99 -0.0848928536878157
1 3.13537763703587e-06
1 -0.000121933904173878
};
\addplot [semithick, orchid227119194]
table {%
0 -6.15449332402612e-05
0 -0.000198480360118148
0.03 -0.0383433437526301
0.06 -0.0942469635068439
0.09 -0.168204121351123
0.12 -0.259179978738078
0.15 -0.366258340700361
0.18 -0.487821621947445
0.21 -0.621085748933748
0.24 -0.763330456465194
0.27 -0.910723116512562
0.3 -1.05981371361581
0.33 -1.20611090252376
0.36 -1.34559873968194
0.39 -1.47469312264509
0.42 -1.58874886921102
0.45 -1.68484361476174
0.48 -1.75903893602188
0.51 -1.80971187024219
0.54 -1.83453511738225
0.57 -1.83258321362159
0.6 -1.80326075820647
0.63 -1.74709510864067
0.66 -1.66568623596978
0.69 -1.56068510163239
0.72 -1.43514538863709
0.75 -1.29252685969436
0.78 -1.13654577201384
0.81 -0.97134570229034
0.84 -0.801595077192743
0.87 -0.632017916969671
0.9 -0.467042002089211
0.93 -0.310595318485383
0.96 -0.166603102748463
0.99 -0.0386407685936648
1 0.000118780412391705
1 -2.07586763746296e-05
};
\addplot [semithick, gray127]
table {%
0 0.000192775670426424
0 4.20735024922618e-05
0.03 -0.0403838960487703
0.06 -0.101635284803339
0.09 -0.181592408134561
0.12 -0.278695962446479
0.15 -0.390376119070626
0.18 -0.513883018926757
0.21 -0.646049570457529
0.24 -0.783351216339565
0.27 -0.92258859669026
0.3 -1.06058232782305
0.33 -1.19339882903404
0.36 -1.31815846797368
0.39 -1.431786768899
0.42 -1.53169715401268
0.45 -1.61514159495507
0.48 -1.68050608542071
0.51 -1.72580605981698
0.54 -1.75000163086192
0.57 -1.75238330714334
0.6 -1.73281648354129
0.63 -1.69123742677937
0.66 -1.62821233639046
0.69 -1.54517876368553
0.72 -1.44298416821907
0.75 -1.32401976072639
0.78 -1.18978183606465
0.81 -1.04313061531813
0.84 -0.886599385429849
0.87 -0.722702914885607
0.9 -0.554738619747688
0.93 -0.385094580138001
0.96 -0.217027433596047
0.99 -0.0531804282495727
1 -0.000108035361246294
1 0.000121956703239176
};
\addplot [semithick, goldenrod18818934]
table {%
0 9.36994496014763e-05
0 1.35159951015075e-05
0.03 -0.0318184049446177
0.06 -0.0685106256107621
0.09 -0.111006124173543
0.12 -0.161141215212732
0.15 -0.219965091102786
0.18 -0.288825752131873
0.21 -0.36839341155395
0.24 -0.459413294853589
0.27 -0.561315053487233
0.3 -0.674104580848129
0.33 -0.796236681152511
0.36 -0.926354274340583
0.39 -1.06155210882884
0.42 -1.19937529442822
0.45 -1.33561913135173
0.48 -1.46694213736424
0.51 -1.58861801486343
0.54 -1.69630818047127
0.57 -1.78615667558872
0.6 -1.85346695467036
0.63 -1.89474058501491
0.66 -1.90690424985714
0.69 -1.88749413822946
0.72 -1.83473811176442
0.75 -1.74858894964111
0.78 -1.62917641072064
0.81 -1.47774173123379
0.84 -1.29677489004739
0.87 -1.08968361466768
0.9 -0.860416479637387
0.93 -0.613824140013614
0.96 -0.354866826711807
0.99 -0.0889014961604206
1 0.000153702096309649
1 3.51066583787104e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -9.74689397186237e-05
0 -4.83823533964006e-05
0.03 -0.0322775318103715
0.06 -0.0702965578874603
0.09 -0.115792440869311
0.12 -0.170371898281189
0.15 -0.23549066254025
0.18 -0.311577096852814
0.21 -0.399787215943421
0.24 -0.499708902360997
0.27 -0.610619079423003
0.3 -0.731850195903553
0.33 -0.860967527864164
0.36 -0.995713836755604
0.39 -1.1333526791918
0.42 -1.27013361911412
0.45 -1.40254253824466
0.48 -1.52637749916882
0.51 -1.63764463388676
0.54 -1.73236019932406
0.57 -1.8064624971813
0.6 -1.85674290141128
0.63 -1.8802267053171
0.66 -1.87469823120128
0.69 -1.83837197141924
0.72 -1.77117423442031
0.75 -1.67309319381389
0.78 -1.54541817489788
0.81 -1.38967297164544
0.84 -1.20936687429571
0.87 -1.00773713695611
0.9 -0.789119263982705
0.93 -0.558198136020336
0.96 -0.320023126072401
0.99 -0.0795810030071732
1 -2.43134388773484e-05
1 -7.24883272283816e-06
};
\addplot [semithick, steelblue31119180]
table {%
0 0.000132033640405996
0 -6.55959836342123e-05
0.03 -0.0362713141547988
0.06 -0.0847659763055997
0.09 -0.146188566047009
0.12 -0.220404309009146
0.15 -0.305980818060372
0.18 -0.402747740383632
0.21 -0.509537338493352
0.24 -0.624406160589577
0.27 -0.745663273173136
0.3 -0.871437823381471
0.33 -0.999531433463364
0.36 -1.12694210299235
0.39 -1.25119268930334
0.42 -1.36960455931227
0.45 -1.47891769804431
0.48 -1.57626954017521
0.51 -1.65911779862768
0.54 -1.72407936201718
0.57 -1.76953720880833
0.6 -1.79260650415298
0.63 -1.79183050470018
0.66 -1.76590080182217
0.69 -1.71406635761141
0.72 -1.63650719885264
0.75 -1.53322539307626
0.78 -1.40595210693047
0.81 -1.25635853831173
0.84 -1.08719246099565
0.87 -0.901108413543028
0.9 -0.702254280146311
0.93 -0.494365032311017
0.96 -0.282141964084959
0.99 -0.0697514009596572
1 0.000151308601706578
1 8.45700830230189e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 -3.28070178623545e-05
0 6.87110284795227e-05
0.03 -0.0368253554911005
0.06 -0.0869888117329422
0.09 -0.150008988648594
0.12 -0.224884240054513
0.15 -0.310821581387067
0.18 -0.407005313830652
0.21 -0.512034255004298
0.24 -0.623751594053488
0.27 -0.741153941948325
0.3 -0.86214638940635
0.33 -0.984698894747831
0.36 -1.1066698731454
0.39 -1.22527302251894
0.42 -1.33834816930777
0.45 -1.44370406512343
0.48 -1.538067478195
0.51 -1.61948524049572
0.54 -1.68538752063922
0.57 -1.73355572519254
0.6 -1.7618021400759
0.63 -1.76830287874314
0.66 -1.7518738868778
0.69 -1.71109493215701
0.72 -1.64511798563414
0.75 -1.55414796150958
0.78 -1.43868091106014
0.81 -1.29917611407386
0.84 -1.13704101780591
0.87 -0.954434179362034
0.9 -0.754305325401585
0.93 -0.538927149677746
0.96 -0.312433992514318
0.99 -0.0787898788087969
1 -3.58223342278613e-05
1 -0.000159836774669528
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.000200770146084499
0 -8.500632986667e-05
0.03 -0.0346577816990688
0.06 -0.0788336584468381
0.09 -0.132987913684597
0.12 -0.197411895968372
0.15 -0.271589472395488
0.18 -0.355109385506126
0.21 -0.447748944670925
0.24 -0.548679796148697
0.27 -0.655860635964888
0.3 -0.769101780484589
0.33 -0.885975163108012
0.36 -1.00506275601067
0.39 -1.12448168735266
0.42 -1.24179911253573
0.45 -1.35516021196528
0.48 -1.4613371197241
0.51 -1.55815199844227
0.54 -1.64265116045861
0.57 -1.71183444419678
0.6 -1.76351641169781
0.63 -1.79435955898792
0.66 -1.80198414632929
0.69 -1.78469127995806
0.72 -1.74011423910333
0.75 -1.66695125404653
0.78 -1.56461668305129
0.81 -1.43241376703198
0.84 -1.27132936226574
0.87 -1.08240833671146
0.9 -0.866935372165575
0.93 -0.628094908428789
0.96 -0.369539409234174
0.99 -0.09458274390847
1 -0.000128019476671625
1 -8.79133741026373e-05
};
\addplot [semithick, crimson2143940]
table {%
0 -6.29951333941339e-05
0 7.18690760142816e-05
0.03 -0.0392413566884765
0.06 -0.0975093129961386
0.09 -0.174054297179896
0.12 -0.268946567973758
0.15 -0.380499512489931
0.18 -0.506519996706254
0.21 -0.644160085866203
0.24 -0.790248225383485
0.27 -0.941008456836988
0.3 -1.092225107339
0.33 -1.23959732139726
0.36 -1.3789306032153
0.39 -1.50569773545623
0.42 -1.61649570063031
0.45 -1.70739134560576
0.48 -1.77544871531792
0.51 -1.81916768777401
0.54 -1.83622628529723
0.57 -1.82612739415513
0.6 -1.78927218446994
0.63 -1.72618067806503
0.66 -1.63868153394255
0.69 -1.52926183868266
0.72 -1.40054377623268
0.75 -1.2563358991327
0.78 -1.10066666582312
0.81 -0.937404360616693
0.84 -0.771358006676974
0.87 -0.606507970247431
0.9 -0.446720679905582
0.93 -0.296228643700245
0.96 -0.158645738617975
0.99 -0.0365132748650643
1 1.74090727579524e-06
1 3.0333477989843e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000219018411728655
0 -3.2762071286501e-06
0.03 -0.0348113559315766
0.06 -0.0806814297600297
0.09 -0.139240939300074
0.12 -0.21099852851051
0.15 -0.296508199282345
0.18 -0.395595871025415
0.21 -0.506787917565375
0.24 -0.628597561246208
0.27 -0.758905292171692
0.3 -0.894787566950988
0.33 -1.03308927830318
0.36 -1.17040442407037
0.39 -1.30301863115915
0.42 -1.42716309256513
0.45 -1.53951214272936
0.48 -1.63659134927349
0.51 -1.71534168427816
0.54 -1.77275332367141
0.57 -1.80734220320464
0.6 -1.817131096592
0.63 -1.8012869334112
0.66 -1.75953866103119
0.69 -1.69227928286696
0.72 -1.59997437294084
0.75 -1.48512100097582
0.78 -1.34861708593303
0.81 -1.19340810919664
0.84 -1.02341890015716
0.87 -0.840392268594019
0.9 -0.649315426706984
0.93 -0.453259914583805
0.96 -0.256487950723904
0.99 -0.062928808915868
1 3.12213074522889e-05
1 0.000206779198897937
};
\addplot [semithick, sienna1408675]
table {%
0 1.77728786534544e-05
0 -0.000142080953729942
0.03 -0.036939637775266
0.06 -0.0887268274423989
0.09 -0.15572317902471
0.12 -0.23839348698031
0.15 -0.33611274989919
0.18 -0.447417159058699
0.21 -0.570411157600981
0.24 -0.703117996926222
0.27 -0.84222295454304
0.3 -0.984104511149465
0.33 -1.1255631531461
0.36 -1.26292556120911
0.39 -1.39209358690231
0.42 -1.50954907601203
0.45 -1.61164472412862
0.48 -1.69548269690504
0.51 -1.75851357083723
0.54 -1.79809271381073
0.57 -1.8132510550752
0.6 -1.80278582237539
0.63 -1.76678833237847
0.66 -1.70556966349692
0.69 -1.62025406347351
0.72 -1.51234576589018
0.75 -1.38454988321398
0.78 -1.23965073980697
0.81 -1.08082226763387
0.84 -0.911522309317667
0.87 -0.736240252359616
0.9 -0.558649174556125
0.93 -0.382513789122464
0.96 -0.212151680399492
0.99 -0.0508850857689068
1 3.67080059266078e-05
1 -8.42365551798598e-05
};
\addplot [semithick, orchid227119194]
table {%
0 -2.27556257369669e-05
0 -8.21501280226011e-05
0.03 -0.0389411213871732
0.06 -0.0946954760825356
0.09 -0.166699046755329
0.12 -0.252522548603904
0.15 -0.350884639477182
0.18 -0.458923640964793
0.21 -0.574580353696271
0.24 -0.695294315355921
0.27 -0.818219594392204
0.3 -0.941532626665311
0.33 -1.06243285626596
0.36 -1.17867856567257
0.39 -1.28802595158186
0.42 -1.38856514256817
0.45 -1.47879453181994
0.48 -1.55651186551181
0.51 -1.62005474603315
0.54 -1.66896815201542
0.57 -1.70075585301133
0.6 -1.71450810950756
0.63 -1.70917645276991
0.66 -1.68390112124317
0.69 -1.63723838763412
0.72 -1.56934469942828
0.75 -1.47962524232633
0.78 -1.36817341532053
0.81 -1.23548438087415
0.84 -1.08226938671835
0.87 -0.909980914867987
0.9 -0.720339320979757
0.93 -0.516167306863872
0.96 -0.300118856728023
0.99 -0.0759184592563692
1 -2.2452065747982e-05
1 -3.53077800496615e-05
};
\addplot [semithick, gray127]
table {%
0 -2.47538364401808e-05
0 8.95490820327515e-05
0.03 -0.0364778068257698
0.06 -0.087282407347496
0.09 -0.15228739799238
0.12 -0.23196603777887
0.15 -0.325262757275926
0.18 -0.430549308391262
0.21 -0.547250581328523
0.24 -0.671670420045065
0.27 -0.802316184148496
0.3 -0.935593465378388
0.33 -1.06859252477687
0.36 -1.19815668708667
0.39 -1.32091964924974
0.42 -1.43441075109545
0.45 -1.53492067541287
0.48 -1.62036164548753
0.51 -1.68788006431846
0.54 -1.73605748416689
0.57 -1.76292982070005
0.6 -1.76788222137265
0.63 -1.74985335369141
0.66 -1.70901523759077
0.69 -1.6456157188638
0.72 -1.56004120201309
0.75 -1.4535659881906
0.78 -1.32736627126941
0.81 -1.1836542126772
0.84 -1.0240603175413
0.87 -0.850870344329632
0.9 -0.665906677234254
0.93 -0.472523876265476
0.96 -0.272437796122395
0.99 -0.0683805867675365
1 -1.65860049773998e-05
1 7.97861586624375e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 -7.48636950779005e-05
0 -6.71861391481479e-05
0.03 -0.0462141678546266
0.06 -0.12435376067547
0.09 -0.232207776950255
0.12 -0.365866381373651
0.15 -0.521398718834871
0.18 -0.692931780665354
0.21 -0.874625733304981
0.24 -1.05977689734569
0.27 -1.2416121355696
0.3 -1.41371296682766
0.33 -1.5700463493584
0.36 -1.70484917158061
0.39 -1.81407140951997
0.42 -1.89380177607216
0.45 -1.94147433512697
0.48 -1.95536683924215
0.51 -1.93614881418164
0.54 -1.88446129657646
0.57 -1.80248259518613
0.6 -1.69369664924354
0.63 -1.56182208789318
0.66 -1.4117498071829
0.69 -1.24823901888462
0.72 -1.07740566618932
0.75 -0.904286033505627
0.78 -0.73454401313905
0.81 -0.573616933356012
0.84 -0.425540295639868
0.87 -0.295429050777561
0.9 -0.185442600776154
0.93 -0.0997122953283631
0.96 -0.0392943721576975
0.99 -0.00540682592237093
1 1.06868600057448e-05
1 -8.74720906839027e-06
};
\addplot [semithick, darkturquoise23190207]
table {%
0 8.15350365204956e-05
0 -6.61288721636695e-05
0.03 -0.0330866811092501
0.06 -0.0734535979609413
0.09 -0.123449346386671
0.12 -0.184672072121345
0.15 -0.258010615908552
0.18 -0.344521888344608
0.21 -0.44366406895934
0.24 -0.554373573902228
0.27 -0.675828461101262
0.3 -0.805841547633936
0.33 -0.941118867817341
0.36 -1.07899907391723
0.39 -1.21588913215989
0.42 -1.34788249984825
0.45 -1.47130483053562
0.48 -1.58238588132003
0.51 -1.67758725104104
0.54 -1.75330765104467
0.57 -1.80678102868201
0.6 -1.83588985642573
0.63 -1.83905986364654
0.66 -1.81470697815642
0.69 -1.76336579059453
0.72 -1.68482990443255
0.75 -1.57994033738294
0.78 -1.45042460105627
0.81 -1.29872595374974
0.84 -1.1270759174565
0.87 -0.938067092767682
0.9 -0.735280419060755
0.93 -0.521706014966371
0.96 -0.300710964339392
0.99 -0.0756867889612521
1 -0.000132598567735751
1 -0.000151786940234619
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.00011644878080197
0 -4.59875251905477e-05
0.03 -0.0374659230447137
0.06 -0.0908921021360969
0.09 -0.160823379552765
0.12 -0.246425786010033
0.15 -0.346929929436577
0.18 -0.460904925518928
0.21 -0.58557937095768
0.24 -0.718705224509519
0.27 -0.856721365622063
0.3 -0.99638010533058
0.33 -1.13384485808557
0.36 -1.26551773857481
0.39 -1.38782651186905
0.42 -1.49731528631855
0.45 -1.59122958536916
0.48 -1.66691322024436
0.51 -1.72255656189656
0.54 -1.75660606674488
0.57 -1.76776449884024
0.6 -1.75631526219538
0.63 -1.72206629577051
0.66 -1.66591431999776
0.69 -1.58914966598511
0.72 -1.49254712580709
0.75 -1.37835703410957
0.78 -1.24858582453982
0.81 -1.10495013511083
0.84 -0.949604223003476
0.87 -0.784275430465227
0.9 -0.610848454054266
0.93 -0.431805687137148
0.96 -0.24841922037801
0.99 -0.0623987518294665
1 0.000186084195381381
1 -5.56295449078409e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 -6.81767274442141e-05
0 -1.79382882681622e-05
0.03 -0.0398321531494743
0.06 -0.0996055946349576
0.09 -0.17841689866866
0.12 -0.27556335460476
0.15 -0.389324298884866
0.18 -0.516910976678
0.21 -0.655882031721408
0.24 -0.801966343452507
0.27 -0.952512514956331
0.3 -1.10247518139503
0.33 -1.24839015041436
0.36 -1.38563038694227
0.39 -1.51040589119203
0.42 -1.61911113049322
0.45 -1.70832511039338
0.48 -1.7754247045587
0.51 -1.81764511700752
0.54 -1.83419950574448
0.57 -1.82369166949088
0.6 -1.78677415578488
0.63 -1.72377901200591
0.66 -1.63607736722204
0.69 -1.52624257811793
0.72 -1.39683804907393
0.75 -1.25137675166921
0.78 -1.09399127480668
0.81 -0.928812481842453
0.84 -0.760638170172966
0.87 -0.593627409686137
0.9 -0.43339871376913
0.93 -0.283456397534618
0.96 -0.14918055065022
0.99 -0.0336745037378995
1 0.000159433956663781
1 7.6241345320766e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 8.83920091943061e-05
0 -0.000109149947501014
0.03 -0.0394693084217017
0.06 -0.0970088535781073
0.09 -0.172372559522507
0.12 -0.263464223308492
0.15 -0.369164891664905
0.18 -0.487092068345939
0.21 -0.614925832492464
0.24 -0.749216304413748
0.27 -0.886963702838247
0.3 -1.02477072803771
0.33 -1.15989105861688
0.36 -1.28849577270988
0.39 -1.40716792450478
0.42 -1.51309036560275
0.45 -1.60385551513734
0.48 -1.67588721197712
0.51 -1.72870517268998
0.54 -1.75966959808971
0.57 -1.76849479639808
0.6 -1.75376289723599
0.63 -1.7159970733769
0.66 -1.65606706596985
0.69 -1.57492442205725
0.72 -1.47338233244639
0.75 -1.35377439077115
0.78 -1.21870190224609
0.81 -1.07018270422896
0.84 -0.911190654077695
0.87 -0.744422744153143
0.9 -0.572663670708205
0.93 -0.399201238646369
0.96 -0.226045524538229
0.99 -0.0557130585835467
1 0.000119587055774527
1 1.78886107008004e-05
};
\addplot [semithick, crimson2143940]
table {%
0 -0.000144860011909652
0 -3.81742902899729e-05
0.03 -0.0384448649191878
0.06 -0.0939850222865407
0.09 -0.166146621236013
0.12 -0.25411822950796
0.15 -0.356505280056263
0.18 -0.47100807535971
0.21 -0.595728225947818
0.24 -0.728214348943084
0.27 -0.864621947968067
0.3 -1.0023556949879
0.33 -1.13847042313432
0.36 -1.26927226530803
0.39 -1.39126716132174
0.42 -1.50160234875173
0.45 -1.59716595861189
0.48 -1.67543699612436
0.51 -1.73380130873266
0.54 -1.77036587822115
0.57 -1.78417031797861
0.6 -1.77413988971566
0.63 -1.7397691763711
0.66 -1.68189283086683
0.69 -1.60079634154703
0.72 -1.49841276135531
0.75 -1.37633628569517
0.78 -1.23726759972018
0.81 -1.08379364147982
0.84 -0.919549526127427
0.87 -0.747760492654583
0.9 -0.571606718212181
0.93 -0.395125803617214
0.96 -0.221426654389896
0.99 -0.0537432159969419
1 -0.000225144166230057
1 1.95205253656965e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000119338774615321
0 9.40384921439508e-05
0.03 -0.0331685630003841
0.06 -0.0734785910842854
0.09 -0.122605642884081
0.12 -0.181375913342766
0.15 -0.250569464578988
0.18 -0.331394595186677
0.21 -0.423390370164155
0.24 -0.526238157630735
0.27 -0.639288831102637
0.3 -0.761143133530326
0.33 -0.889689251526344
0.36 -1.02255548884971
0.39 -1.15677191859185
0.42 -1.28904614499558
0.45 -1.41583142555594
0.48 -1.53318993805234
0.51 -1.6373173493235
0.54 -1.72494042842394
0.57 -1.79248382616414
0.6 -1.8363996767705
0.63 -1.85447102304297
0.66 -1.84532365350038
0.69 -1.80681025853373
0.72 -1.73909025632343
0.75 -1.64205346963824
0.78 -1.51722527130079
0.81 -1.36606520963448
0.84 -1.19106672532591
0.87 -0.995115671398268
0.9 -0.782497457092676
0.93 -0.55619535445409
0.96 -0.32061031100691
0.99 -0.0804455776361613
1 -6.11853456186895e-05
1 0.000109933826839123
};
\addplot [semithick, sienna1408675]
table {%
0 -3.48254783339911e-05
0 -2.43738347085471e-05
0.03 -0.0406601944496722
0.06 -0.101975644659471
0.09 -0.184371270330988
0.12 -0.284965406699315
0.15 -0.402388614828434
0.18 -0.53336545525215
0.21 -0.673475706996374
0.24 -0.819901868863969
0.27 -0.967658381522593
0.3 -1.1123512212907
0.33 -1.24993036606604
0.36 -1.37648912888446
0.39 -1.48902317402634
0.42 -1.58379053032628
0.45 -1.65913918487521
0.48 -1.71310947326876
0.51 -1.74456337149637
0.54 -1.75364895575125
0.57 -1.74027664468961
0.6 -1.7056249486652
0.63 -1.65016137976463
0.66 -1.57668028994474
0.69 -1.485936039343
0.72 -1.38029442618743
0.75 -1.26158599686916
0.78 -1.13161270775323
0.81 -0.992661696301623
0.84 -0.845839381440117
0.87 -0.693401165691209
0.9 -0.536547664741276
0.93 -0.376494195215963
0.96 -0.215117529435044
0.99 -0.0537909559509237
1 -4.42744004855071e-05
1 -3.51790994113268e-05
};
\addplot [semithick, orchid227119194]
table {%
0 -0.000116508196728881
0 -1.30199076455192e-05
0.03 -0.0369959363245089
0.06 -0.0881848992348004
0.09 -0.154365689638308
0.12 -0.235735086779099
0.15 -0.331767409254539
0.18 -0.441279329599361
0.21 -0.56261810249238
0.24 -0.693564019021175
0.27 -0.831640172499039
0.3 -0.973722168204697
0.33 -1.11631708466863
0.36 -1.25551497023269
0.39 -1.38813765979215
0.42 -1.50934696637704
0.45 -1.6160083358597
0.48 -1.7047031887074
0.51 -1.77209778241194
0.54 -1.81547020103774
0.57 -1.83324132132256
0.6 -1.82421246353544
0.63 -1.78763355786817
0.66 -1.7241270477082
0.69 -1.63483091806044
0.72 -1.52230226749907
0.75 -1.38849174021835
0.78 -1.23757024232449
0.81 -1.07305644001163
0.84 -0.899580922985978
0.87 -0.721142554901054
0.9 -0.542650373253716
0.93 -0.36844663947139
0.96 -0.202423509385273
0.99 -0.0482634806418095
1 -0.000188143202490591
1 9.46079718772306e-05
};
\addplot [semithick, gray127]
table {%
0 -5.66421187200668e-06
0 -0.000285506483571685
0.03 -0.0344705029176502
0.06 -0.0791145585260242
0.09 -0.135922017343634
0.12 -0.206197900558967
0.15 -0.290308377123291
0.18 -0.388802394817794
0.21 -0.499763100599044
0.24 -0.622227537246288
0.27 -0.753877739668817
0.3 -0.892088622485667
0.33 -1.03340708003512
0.36 -1.17431104212459
0.39 -1.31135174709867
0.42 -1.44007809430441
0.45 -1.55689513035994
0.48 -1.65780093221753
0.51 -1.73958389179224
0.54 -1.79975108310808
0.57 -1.83501727946274
0.6 -1.84401251374
0.63 -1.82551449404317
0.66 -1.77932071576332
0.69 -1.70547825117783
0.72 -1.60582708189676
0.75 -1.48198180270299
0.78 -1.33651206711553
0.81 -1.17303221008578
0.84 -0.995450868254299
0.87 -0.80807126509938
0.9 -0.61532658989692
0.93 -0.422669957947536
0.96 -0.234682051638924
0.99 -0.0566216462699255
1 7.74065297821448e-05
1 -4.65103887448652e-05
};
\addplot [semithick, goldenrod18818934]
table {%
0 -1.93616928586547e-05
0 -0.000212053304843057
0.03 -0.0425771197163763
0.06 -0.108737394803739
0.09 -0.19663293726487
0.12 -0.303088804394206
0.15 -0.425362635276434
0.18 -0.559517883252392
0.21 -0.701395436711437
0.24 -0.847397161597028
0.27 -0.993411703583015
0.3 -1.13551432767543
0.33 -1.2703347678417
0.36 -1.39411660923114
0.39 -1.50388276204813
0.42 -1.59740556960949
0.45 -1.67236533148051
0.48 -1.72628973989631
0.51 -1.75890071154805
0.54 -1.76898234978873
0.57 -1.75638997504595
0.6 -1.72133450356858
0.63 -1.66420277305042
0.66 -1.58640647955145
0.69 -1.48925755571226
0.72 -1.3747125160577
0.75 -1.24514263538022
0.78 -1.10294687939254
0.81 -0.951747753564184
0.84 -0.793940252978369
0.87 -0.633529749767608
0.9 -0.474283338427987
0.93 -0.319750782311322
0.96 -0.174012140706237
0.99 -0.0409123291089523
1 5.12953918589903e-05
1 0.000110401534389889
};
\addplot [semithick, darkturquoise23190207]
table {%
0 8.07032268973058e-05
0 -0.000122076495629965
0.03 -0.040023636587619
0.06 -0.100878691998318
0.09 -0.182716305381134
0.12 -0.28476017139856
0.15 -0.405753618920688
0.18 -0.542846176702199
0.21 -0.692913843157183
0.24 -0.851901631990375
0.27 -1.01526862866867
0.3 -1.17871261670228
0.33 -1.33612404781798
0.36 -1.48297221660249
0.39 -1.61448672248522
0.42 -1.72570794012724
0.45 -1.81306154289501
0.48 -1.87314000269942
0.51 -1.90370313076375
0.54 -1.90343099076773
0.57 -1.87195357119042
0.6 -1.81044164527151
0.63 -1.71998611879963
0.66 -1.6039968839766
0.69 -1.46619274565135
0.72 -1.3107967405131
0.75 -1.14264888645829
0.78 -0.968328827959962
0.81 -0.792679988517655
0.84 -0.621501173744877
0.87 -0.460571339831914
0.9 -0.315606120846873
0.93 -0.191116276308317
0.96 -0.0907350035779118
0.99 -0.0176715908735859
1 -7.13656598347765e-05
1 0.000194698495636239
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.00011790003470288
0 -0.000147626968551891
0.03 -0.0437398023321925
0.06 -0.114244427859391
0.09 -0.210422442328248
0.12 -0.329848035600874
0.15 -0.469292077882797
0.18 -0.62479308202072
0.21 -0.791219002575009
0.24 -0.963349208720005
0.27 -1.13532855875021
0.3 -1.30126843977022
0.33 -1.45599260800703
0.36 -1.59407657704324
0.39 -1.71141769921496
0.42 -1.80330691616164
0.45 -1.86708418683581
0.48 -1.90118109036538
0.51 -1.90426630164136
0.54 -1.87670429518596
0.57 -1.8192680704448
0.6 -1.73460396017582
0.63 -1.62504670131552
0.66 -1.49491223415088
0.69 -1.34818859974834
0.72 -1.18952538195188
0.75 -1.02398285263948
0.78 -0.857191918612613
0.81 -0.69307897470577
0.84 -0.537497222597022
0.87 -0.394210856776134
0.9 -0.267237336071404
0.93 -0.160047134819472
0.96 -0.0751854836354527
0.99 -0.014579133312994
1 2.6472809575625e-05
1 -0.000156455032376209
};
\addplot [semithick, darkorange25512714]
table {%
0 -8.4365725663222e-05
0 1.19942736660275e-05
0.03 -0.0341522881967493
0.06 -0.0772477370820669
0.09 -0.13103332883391
0.12 -0.195941437603508
0.15 -0.272380705745084
0.18 -0.360544902146749
0.21 -0.460175390373621
0.24 -0.570254471299746
0.27 -0.688858676700088
0.3 -0.81446866289576
0.33 -0.944225486576684
0.36 -1.07606038893619
0.39 -1.20623315237453
0.42 -1.33160451708397
0.45 -1.44889032392274
0.48 -1.55504235024123
0.51 -1.64635519444423
0.54 -1.72032842910276
0.57 -1.7739795371939
0.6 -1.80524945811893
0.63 -1.8126210356266
0.66 -1.79419037538831
0.69 -1.74993171897478
0.72 -1.67978719467467
0.75 -1.58334421108868
0.78 -1.46221886934092
0.81 -1.31779225597285
0.84 -1.15153616972565
0.87 -0.965925045342861
0.9 -0.76306471990507
0.93 -0.545990755575277
0.96 -0.317294499901991
0.99 -0.0803584474484641
1 -2.43013794211041e-06
1 0.000140641493925075
};
\addplot [semithick, forestgreen4416044]
table {%
0 -7.20774639526491e-05
0 -3.30044606029331e-05
0.03 -0.0342989186535472
0.06 -0.0779983605135641
0.09 -0.132693413401672
0.12 -0.199228078099909
0.15 -0.277634286730034
0.18 -0.368261530766675
0.21 -0.469964357862952
0.24 -0.581889558277026
0.27 -0.701974939838022
0.3 -0.82828942480001
0.33 -0.958474096367237
0.36 -1.08964165101417
0.39 -1.21844728753567
0.42 -1.34207524543537
0.45 -1.45693009096173
0.48 -1.56022792302242
0.51 -1.64888137280626
0.54 -1.72023465900086
0.57 -1.77120464715722
0.6 -1.80029662144228
0.63 -1.80561450713487
0.66 -1.78590097127074
0.69 -1.74054115827636
0.72 -1.66908371153816
0.75 -1.57215047175962
0.78 -1.45068781885034
0.81 -1.30579903459316
0.84 -1.13904061259688
0.87 -0.953490084790151
0.9 -0.751457719903322
0.93 -0.535959119187242
0.96 -0.310334412602747
0.99 -0.0781032351116202
1 3.72933624048022e-05
1 -3.96769745957515e-05
};
\addplot [semithick, crimson2143940]
table {%
0 -2.60773065309515e-05
0 4.32464593986035e-05
0.03 -0.0353838206757746
0.06 -0.0831528224077828
0.09 -0.143571274086866
0.12 -0.218134569495308
0.15 -0.30562889000021
0.18 -0.406309888212029
0.21 -0.51897160337813
0.24 -0.641347488197593
0.27 -0.771773344411762
0.3 -0.907324748003346
0.33 -1.04507766895121
0.36 -1.18132182902689
0.39 -1.31281293198385
0.42 -1.43594658559864
0.45 -1.54689178305918
0.48 -1.6426618241718
0.51 -1.71978287897424
0.54 -1.77615188601508
0.57 -1.80887265052006
0.6 -1.81684784750863
0.63 -1.79885980876885
0.66 -1.75459297095232
0.69 -1.68473790183772
0.72 -1.58994890820928
0.75 -1.47175445319482
0.78 -1.333215279863
0.81 -1.17647164201853
0.84 -1.00498836560094
0.87 -0.822469801817035
0.9 -0.632746004819293
0.93 -0.439895089273947
0.96 -0.247903922372666
0.99 -0.0606964400971042
1 3.47809267249959e-05
1 -5.99213652961324e-05
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -5.12033700331068e-05
0 -4.08427931508533e-05
0.03 -0.0343067810088679
0.06 -0.0777811909713381
0.09 -0.131056224188333
0.12 -0.195051720382434
0.15 -0.269704371289228
0.18 -0.354256180210178
0.21 -0.448210279775746
0.24 -0.550616504305896
0.27 -0.66005041510205
0.3 -0.774801020185861
0.33 -0.89341352720346
0.36 -1.01359594600223
0.39 -1.13333355827226
0.42 -1.25011561888595
0.45 -1.36156663210057
0.48 -1.46527042444961
0.51 -1.55892371325742
0.54 -1.63995290976327
0.57 -1.7055988903601
0.6 -1.75376088997145
0.63 -1.78198058709667
0.66 -1.78810257217138
0.69 -1.77038179802168
0.72 -1.72692331146892
0.75 -1.65609357202194
0.78 -1.55740440391205
0.81 -1.42975506088544
0.84 -1.2735939550262
0.87 -1.08903509197237
0.9 -0.877170230656612
0.93 -0.639966774275214
0.96 -0.379220371217257
0.99 -0.0979114355561821
1 -4.41696205207176e-06
1 -0.000152637073924725
};
\addplot [semithick, sienna1408675]
table {%
0 -6.37419028696163e-05
0 7.4169045824076e-05
0.03 -0.0383497483647581
0.06 -0.0930124504483387
0.09 -0.164292551302953
0.12 -0.251366391882376
0.15 -0.353175895639047
0.18 -0.467906067954467
0.21 -0.593775620580122
0.24 -0.727868324118527
0.27 -0.867265125905547
0.3 -1.00899318320652
0.33 -1.14930397803056
0.36 -1.28479490089685
0.39 -1.4118635759427
0.42 -1.52695775121114
0.45 -1.62696672594987
0.48 -1.70819691598755
0.51 -1.76914277855566
0.54 -1.80640169050777
0.57 -1.81868557403716
0.6 -1.80515853757049
0.63 -1.76536698358559
0.66 -1.69952265796357
0.69 -1.6087765648112
0.72 -1.49549774784771
0.75 -1.36163192262403
0.78 -1.2105840851512
0.81 -1.04672761965578
0.84 -0.873600519125766
0.87 -0.696376609657779
0.9 -0.519878924674371
0.93 -0.349211229234066
0.96 -0.188954466325285
0.99 -0.0441784363077014
1 -0.00017806511635547
1 -0.00011349307906245
};
\addplot [semithick, orchid227119194]
table {%
0 3.05777792997749e-05
0 0.00011666128851244
0.03 -0.0399461735794026
0.06 -0.0999445558150495
0.09 -0.180538441294549
0.12 -0.280428886111443
0.15 -0.398322799961704
0.18 -0.531120699366946
0.21 -0.675872392588154
0.24 -0.829128213921194
0.27 -0.986225504044051
0.3 -1.14257151180336
0.33 -1.29347790209649
0.36 -1.43436664686784
0.39 -1.56101904603387
0.42 -1.66905455513972
0.45 -1.75525209271397
0.48 -1.81647272381401
0.51 -1.85094232295567
0.54 -1.85754367833872
0.57 -1.83555885155777
0.6 -1.78589494080519
0.63 -1.70951226369503
0.66 -1.6090748296931
0.69 -1.48774754227444
0.72 -1.34867139337312
0.75 -1.19634757669372
0.78 -1.03490608981166
0.81 -0.868853137184136
0.84 -0.70344159395521
0.87 -0.542967393242765
0.9 -0.391960125292848
0.93 -0.253862558363786
0.96 -0.132089232823801
0.99 -0.029728560033781
1 -3.90814743207332e-05
1 -0.000130455844515653
};
\addplot [semithick, gray127]
table {%
0 0.000162441554247493
0 0.000119040326882587
0.03 -0.0334973989805212
0.06 -0.0735416635533605
0.09 -0.121253401728625
0.12 -0.177393950576928
0.15 -0.241772694675033
0.18 -0.314761840225757
0.21 -0.396850941692203
0.24 -0.487651610771005
0.27 -0.5874807179281
0.3 -0.695088990257219
0.33 -0.809533474127367
0.36 -0.929857045718641
0.39 -1.05381362892782
0.42 -1.17927130169142
0.45 -1.30336970363556
0.48 -1.42338749032871
0.51 -1.53604769621774
0.54 -1.63750507487165
0.57 -1.72417133302768
0.6 -1.79290048124264
0.63 -1.83908269945655
0.66 -1.86050257223615
0.69 -1.85400861410253
0.72 -1.81681307871006
0.75 -1.7476798986349
0.78 -1.64527239391002
0.81 -1.50961699702188
0.84 -1.34141447200192
0.87 -1.14221950049675
0.9 -0.914554374609365
0.93 -0.661804669495714
0.96 -0.38821944988897
0.99 -0.0987787714798159
1 0.000118145045900875
1 0.000117157287745971
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.000156163068319965
0 0.000176716986967247
0.03 -0.0295904225686465
0.06 -0.0599125710410301
0.09 -0.0939113124674006
0.12 -0.134032784332532
0.15 -0.182828465026746
0.18 -0.242718140882766
0.21 -0.315123909131453
0.24 -0.401220124373578
0.27 -0.501438274899906
0.3 -0.615045696634943
0.33 -0.741174248129326
0.36 -0.877510033263043
0.39 -1.02138222008918
0.42 -1.16896793093924
0.45 -1.31639383417998
0.48 -1.45891037571655
0.51 -1.59201421642752
0.54 -1.71065584941094
0.57 -1.81035914063645
0.6 -1.8863312834827
0.63 -1.93483799567595
0.66 -1.95256820326398
0.69 -1.93722544802925
0.72 -1.88687293066577
0.75 -1.8012758418394
0.78 -1.68067413849696
0.81 -1.52656896584281
0.84 -1.34135470812251
0.87 -1.12859820714562
0.9 -0.891788674811573
0.93 -0.636759207179735
0.96 -0.368279257821465
0.99 -0.0925350790007182
1 6.80340969406411e-05
1 2.0872054725004e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -7.00598131782888e-05
0 -0.000131562365715977
0.03 -0.0354465138277397
0.06 -0.0827676247669987
0.09 -0.14254222726284
0.12 -0.215822198653745
0.15 -0.301468761185311
0.18 -0.399615471760268
0.21 -0.509041368799519
0.24 -0.627210107972883
0.27 -0.753105536411134
0.3 -0.883548207747731
0.33 -1.01579842250022
0.36 -1.14680184450512
0.39 -1.27312481399421
0.42 -1.39221000024124
0.45 -1.50005207998068
0.48 -1.5944771365208
0.51 -1.67248025021635
0.54 -1.73177776595106
0.57 -1.7702588703047
0.6 -1.78662240137898
0.63 -1.77907978926587
0.66 -1.74774274394068
0.69 -1.69222856770472
0.72 -1.6128724878216
0.75 -1.50993450247588
0.78 -1.38510452698211
0.81 -1.24004396615025
0.84 -1.07647154028537
0.87 -0.896476384902869
0.9 -0.70332644544643
0.93 -0.499327537013661
0.96 -0.287845732581363
0.99 -0.0721018309186082
1 0.000144865272583874
1 -8.64332561374439e-05
};
\addplot [semithick, steelblue31119180]
table {%
0 3.26373527939707e-05
0 -0.000258908456906345
0.03 -0.032326695332123
0.06 -0.0720316677088351
0.09 -0.121476526946057
0.12 -0.182969931678227
0.15 -0.258913302039388
0.18 -0.349726531363495
0.21 -0.455587029978569
0.24 -0.575866136082251
0.27 -0.708577035443953
0.3 -0.85125260649133
0.33 -1.00037244687805
0.36 -1.15228670916791
0.39 -1.30195445072523
0.42 -1.44468697384928
0.45 -1.57575453342538
0.48 -1.69045306799051
0.51 -1.78411312642253
0.54 -1.85252230617416
0.57 -1.89334302389367
0.6 -1.90416669322607
0.63 -1.88367720935662
0.66 -1.8314713128846
0.69 -1.74867622024988
0.72 -1.63751629280206
0.75 -1.50041301502248
0.78 -1.34197206139363
0.81 -1.16608218193767
0.84 -0.978107352926828
0.87 -0.783862820181081
0.9 -0.58859034400449
0.93 -0.397919053885007
0.96 -0.21710469529893
0.99 -0.051261520402281
1 -9.10687078603871e-05
1 5.64515873041802e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 6.00039636839657e-05
0 -0.000129722741087591
0.03 -0.0369696766702976
0.06 -0.0884726261852212
0.09 -0.154938402486498
0.12 -0.236807994403879
0.15 -0.333171664067021
0.18 -0.442986708658861
0.21 -0.564249585609745
0.24 -0.695474041029992
0.27 -0.8331068153264
0.3 -0.974481051842684
0.33 -1.11624655995242
0.36 -1.25438455229415
0.39 -1.38514453193902
0.42 -1.50508559932015
0.45 -1.61040890507132
0.48 -1.6977381233049
0.51 -1.76394397406795
0.54 -1.80689811900621
0.57 -1.82493868382175
0.6 -1.81622643225993
0.63 -1.78123031807521
0.66 -1.71991983313624
0.69 -1.63298561333453
0.72 -1.52306961970897
0.75 -1.39214800152431
0.78 -1.24371755731657
0.81 -1.08081574544393
0.84 -0.908196540273801
0.87 -0.730061990090347
0.9 -0.550626790177598
0.93 -0.374551695358733
0.96 -0.206118144870551
0.99 -0.0489651623980851
1 -2.01648110313638e-05
1 -3.81750447336565e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 9.04648012534399e-05
0 0.000140883497374983
0.03 -0.0366461678971774
0.06 -0.0864158261824257
0.09 -0.150743143141747
0.12 -0.229409442877011
0.15 -0.32137416738888
0.18 -0.42658897669374
0.21 -0.543355235670374
0.24 -0.66904064915626
0.27 -0.801079698179771
0.3 -0.936962566313013
0.33 -1.07336224844177
0.36 -1.20700682675976
0.39 -1.3342505532764
0.42 -1.45162508214539
0.45 -1.55617435865139
0.48 -1.64461064698944
0.51 -1.71486605587213
0.54 -1.76381653264442
0.57 -1.79004715606899
0.6 -1.79285386515368
0.63 -1.77081176687936
0.66 -1.72435420456327
0.69 -1.65353066752221
0.72 -1.55969212747942
0.75 -1.44433257987188
0.78 -1.30969063928962
0.81 -1.15789421604008
0.84 -0.991645519097613
0.87 -0.814364677227809
0.9 -0.629347454749603
0.93 -0.43964276797481
0.96 -0.249224570784276
0.99 -0.061340648551783
1 -5.50617687572416e-05
1 -8.68245321133911e-05
};
\addplot [semithick, crimson2143940]
table {%
0 1.66943083583927e-05
0 0.000107304598921285
0.03 -0.034624804041901
0.06 -0.079417693954184
0.09 -0.134304383832236
0.12 -0.199472631727358
0.15 -0.274926337584712
0.18 -0.360039237341283
0.21 -0.454436319504254
0.24 -0.557333538232844
0.27 -0.667646985746978
0.3 -0.783816890450396
0.33 -0.904372041811642
0.36 -1.02711981739255
0.39 -1.15020528217664
0.42 -1.27091153028966
0.45 -1.38650939533246
0.48 -1.49415305518004
0.51 -1.59122006117537
0.54 -1.67441914909304
0.57 -1.74045196008079
0.6 -1.78670813957759
0.63 -1.81067088853924
0.66 -1.80990896773074
0.69 -1.78266537665865
0.72 -1.72725484703328
0.75 -1.64295141732253
0.78 -1.530126618649
0.81 -1.38882232793735
0.84 -1.22108113209831
0.87 -1.02888338915718
0.9 -0.815137032699063
0.93 -0.583702993438771
0.96 -0.338880935567461
0.99 -0.0852955443751619
1 0.000122151556451632
1 0.00010769324326981
};
\addplot [semithick, mediumpurple148103189]
table {%
0 9.94776846562079e-07
0 -0.00031872958413695
0.03 -0.0352153430334133
0.06 -0.0810055052935357
0.09 -0.138635016092156
0.12 -0.208962412438431
0.15 -0.291516968200117
0.18 -0.386190647736946
0.21 -0.491818921550697
0.24 -0.606904306469166
0.27 -0.729763191526266
0.3 -0.858154164234777
0.33 -0.989223308414796
0.36 -1.11991729571993
0.39 -1.24712267067874
0.42 -1.36809347921094
0.45 -1.47931708958374
0.48 -1.57749870672008
0.51 -1.66041978662312
0.54 -1.72479988320948
0.57 -1.76872838782833
0.6 -1.79063330568126
0.63 -1.78902786699749
0.66 -1.76319073788023
0.69 -1.71231121330983
0.72 -1.63664170432212
0.75 -1.53709939579916
0.78 -1.41463838167321
0.81 -1.27070514108146
0.84 -1.10684543128591
0.87 -0.925668868584017
0.9 -0.729264511049412
0.93 -0.520187505391939
0.96 -0.301370476277669
0.99 -0.0760963644835795
1 2.44490321375853e-05
1 0.000135935787542964
};
\addplot [semithick, sienna1408675]
table {%
0 5.20284257781779e-05
0 3.23632153532564e-05
0.03 -0.0390725173581071
0.06 -0.0968359010221046
0.09 -0.173629133403243
0.12 -0.268760794917263
0.15 -0.38070977580398
0.18 -0.507644258916658
0.21 -0.645947556711761
0.24 -0.793124456938418
0.27 -0.944413616535427
0.3 -1.09579876789706
0.33 -1.24290950008485
0.36 -1.38109500086033
0.39 -1.50609927151275
0.42 -1.61437900755902
0.45 -1.7020378683248
0.48 -1.76684441127625
0.51 -1.80654714417521
0.54 -1.82008041520123
0.57 -1.8071389788485
0.6 -1.76818534808121
0.63 -1.7045077059519
0.66 -1.61809687576373
0.69 -1.51150905942693
0.72 -1.38796912718783
0.75 -1.25037799765195
0.78 -1.1027896278354
0.81 -0.948444710038812
0.84 -0.790221952593863
0.87 -0.63230663532346
0.9 -0.476312387849229
0.93 -0.325246668220213
0.96 -0.180615789202039
0.99 -0.0436079092829035
1 3.43234444616542e-05
1 -1.82108225601394e-05
};
\addplot [semithick, orchid227119194]
table {%
0 9.47040081838873e-05
0 5.80908454139661e-05
0.03 -0.035986846646619
0.06 -0.0855964666609814
0.09 -0.149606047102654
0.12 -0.229767419232988
0.15 -0.325641785039222
0.18 -0.436855561879541
0.21 -0.56230170636737
0.24 -0.699432326390462
0.27 -0.845239578962806
0.3 -0.996724568189165
0.33 -1.14943583740523
0.36 -1.29914897142864
0.39 -1.44111684431409
0.42 -1.57101092297384
0.45 -1.68397478456755
0.48 -1.77586877472723
0.51 -1.84336781709363
0.54 -1.88296049301149
0.57 -1.89333423668453
0.6 -1.87271242233967
0.63 -1.8212344312629
0.66 -1.74012173976544
0.69 -1.631037272899
0.72 -1.49735062006997
0.75 -1.34302369454847
0.78 -1.17295500701001
0.81 -0.992409815314847
0.84 -0.807892774918667
0.87 -0.624985089776309
0.9 -0.450274710691304
0.93 -0.289848859925171
0.96 -0.149056799532049
0.99 -0.0326192180173645
1 -0.000102976980359255
1 -0.000152178099866712
};
\addplot [semithick, gray127]
table {%
0 0.00016377025568235
0 0.000158185720563792
0.03 -0.0409615105262165
0.06 -0.103633373432045
0.09 -0.186224669961264
0.12 -0.286556644603986
0.15 -0.402474716242179
0.18 -0.531180745447813
0.21 -0.669061090880231
0.24 -0.813083924367909
0.27 -0.959336935018057
0.3 -1.10440047881218
0.33 -1.24420195178055
0.36 -1.3756136404242
0.39 -1.49470751870311
0.42 -1.59819984583954
0.45 -1.68386656720341
0.48 -1.74880339093058
0.51 -1.79121627011148
0.54 -1.80939069023803
0.57 -1.80248646050951
0.6 -1.77041281959252
0.63 -1.71355408156947
0.66 -1.63249026525418
0.69 -1.5289685524936
0.72 -1.40566829345136
0.75 -1.26508980418293
0.78 -1.1110120782091
0.81 -0.947408169165275
0.84 -0.778515031009839
0.87 -0.609719619888094
0.9 -0.445730945150099
0.93 -0.291944629794896
0.96 -0.153191260217945
0.99 -0.0342954891486784
1 8.57267938602991e-05
1 -3.66243565726347e-06
};
\addplot [semithick, goldenrod18818934]
table {%
0 -6.93864534912957e-05
0 -0.000184264318204224
0.03 -0.0392269339829204
0.06 -0.0971966771789539
0.09 -0.17354892542831
0.12 -0.267139991886514
0.15 -0.377079034399205
0.18 -0.501261453526275
0.21 -0.636537157199489
0.24 -0.780344794848995
0.27 -0.928500313194312
0.3 -1.07778706669001
0.33 -1.22381033416064
0.36 -1.36239529414493
0.39 -1.48950183829641
0.42 -1.60179484565472
0.45 -1.69498910740364
0.48 -1.76654115926925
0.51 -1.81380937445503
0.54 -1.83525958755458
0.57 -1.82960183159148
0.6 -1.79661853753164
0.63 -1.7373538047158
0.66 -1.65251358015126
0.69 -1.54508631031818
0.72 -1.41722034971677
0.75 -1.27285605457025
0.78 -1.11612535309708
0.81 -0.951292716513853
0.84 -0.782764844329039
0.87 -0.615295706311373
0.9 -0.452855131242507
0.93 -0.300111527769177
0.96 -0.160715606939957
0.99 -0.0370808877806288
1 -5.80275519115125e-05
1 -1.73964363447259e-05
};
\addplot [semithick, darkturquoise23190207]
table {%
0 2.83820449910413e-05
0 -8.74602800431085e-05
0.03 -0.0341611299418528
0.06 -0.0770483479849687
0.09 -0.129297601596433
0.12 -0.192117802657339
0.15 -0.264842244020194
0.18 -0.348270508213141
0.21 -0.441505643147398
0.24 -0.544068410298052
0.27 -0.654741953511663
0.3 -0.772276359415175
0.33 -0.895109759367001
0.36 -1.02040691943485
0.39 -1.14634942341649
0.42 -1.27007675477874
0.45 -1.38862033468469
0.48 -1.49916277904293
0.51 -1.59796943998578
0.54 -1.68269757527258
0.57 -1.74987548547468
0.6 -1.79654426892668
0.63 -1.82022009852609
0.66 -1.81864476067588
0.69 -1.79034922765584
0.72 -1.73372322364135
0.75 -1.64869810037344
0.78 -1.5349522987849
0.81 -1.39331861925939
0.84 -1.22527124016841
0.87 -1.03309578048833
0.9 -0.819311297746679
0.93 -0.587560809217331
0.96 -0.341792914936989
0.99 -0.0865882153482466
1 5.14403812646564e-05
1 -1.9674742730894e-05
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15.5, ymax=10.5,
ytick style={color=black},
ylabel style={rotate=-90},
%ylabel=$u$
ticklabel style = {font=\large},
title={\Large $u$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.000235988892534061
0 -9.43837556481161e-05
0.03 -0.46123166546143
0.06 -0.934643761422788
0.09 -1.41192071280637
0.12 -1.88568875063983
0.15 -2.34711786690164
0.18 -2.78680576702473
0.21 -3.19473006279071
0.24 -3.56112059854454
0.27 -3.87518666424436
0.3 -4.12750747389962
0.33 -4.30783789476381
0.36 -4.40768438677741
0.39 -4.41918499039279
0.42 -4.33660972725518
0.45 -4.15543239855561
0.48 -3.87417087346272
0.51 -3.492582403847
0.54 -3.01495049933406
0.57 -2.44581097396378
0.6 -1.79407124648903
0.63 -1.069694150531
0.66 -0.286151989443653
0.69 0.542797600535885
0.72 1.40060180536003
0.75 2.27032014598972
0.78 3.13372084628871
0.81 3.97297509158883
0.84 4.7698363076729
0.87 5.50702726486325
0.9 6.16836065324063
0.93 6.73807323507237
0.96 7.20335665327717
0.99 7.5523705595662
1 7.64117294662873
1 7.64117169663201
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000103059827823872
0 2.31100736515735e-05
0.03 -0.587452948731363
0.06 -1.21554287480514
0.09 -1.86308550243443
0.12 -2.50601737681393
0.15 -3.1200411275707
0.18 -3.68167051793216
0.21 -4.16857271431569
0.24 -4.56019143665768
0.27 -4.84023310860568
0.3 -4.99604695098416
0.33 -5.01905864603727
0.36 -4.90578247897525
0.39 -4.65815383981023
0.42 -4.28278376354963
0.45 -3.78980735866834
0.48 -3.19439908337541
0.51 -2.51479853074735
0.54 -1.77079046821881
0.57 -0.984766105729387
0.6 -0.179295213234702
0.63 0.623703761639916
0.66 1.40336879433856
0.69 2.1399776918587
0.72 2.81720538158922
0.75 3.4209686209906
0.78 3.94001668716727
0.81 4.36734649772503
0.84 4.69767721830952
0.87 4.93003157550873
0.9 5.06413952249413
0.93 5.10357360593432
0.96 5.0524949242313
0.99 4.91642563130911
1 4.85311594801459
1 4.8531359890543
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000108074427291741
0 0.00011056140178442
0.03 -1.01837067746728
0.06 -2.00859957765517
0.09 -2.93391909715115
0.12 -3.76102945899074
0.15 -4.46251548063393
0.18 -5.01553693341015
0.21 -5.40328939837359
0.24 -5.6164760513965
0.27 -5.65229341014884
0.3 -5.51389292529628
0.33 -5.21058004948278
0.36 -4.75704745185871
0.39 -4.17219003757568
0.42 -3.47898222161097
0.45 -2.70275823131419
0.48 -1.87013861561353
0.51 -1.00794627288542
0.54 -0.143548673987855
0.57 0.69778202570756
0.6 1.49231116742983
0.63 2.2192869944979
0.66 2.86066803021593
0.69 3.40118812021923
0.72 3.83000527681665
0.75 4.13985677638192
0.78 4.32606643428142
0.81 4.3888859396396
0.84 4.33015952779526
0.87 4.15553497928537
0.9 3.87366149150557
0.93 3.49518929900617
0.96 3.03234957012879
0.99 2.49964940358054
1 2.30890167217174
1 2.30895829994715
};
\addplot [semithick, crimson2143940]
table {%
0 1.81679209630594e-05
0 6.32013591705984e-05
0.03 -0.299024344508154
0.06 -0.660915756688091
0.09 -1.08121408652543
0.12 -1.55192336176233
0.15 -2.06132469043056
0.18 -2.59363555743272
0.21 -3.13040937680131
0.24 -3.64995133084701
0.27 -4.13011174065703
0.3 -4.54658275832036
0.33 -4.87554622767172
0.36 -5.09495751072534
0.39 -5.18584292745013
0.42 -5.1323416242409
0.45 -4.92389660467223
0.48 -4.55624242234227
0.51 -4.03107420928735
0.54 -3.35765602212739
0.57 -2.55063458248837
0.6 -1.63281426338595
0.63 -0.632789629897708
0.66 0.417350991397103
0.69 1.48002859613145
0.72 2.516607310604
0.75 3.48676267779006
0.78 4.35289861407741
0.81 5.07902386584249
0.84 5.63460114966463
0.87 5.99401040348135
0.9 6.14107306458353
0.93 6.06554410844802
0.96 5.76715721991739
0.99 5.25495356024869
1 5.03954564492292
1 5.03956981396
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -3.21063410004844e-05
0 9.56820931798566e-05
0.03 -0.34891672062754
0.06 -0.784867945256136
0.09 -1.29107264376158
0.12 -1.84625845411989
0.15 -2.42682473708486
0.18 -3.00726165148292
0.21 -3.56121143053899
0.24 -4.06250782570207
0.27 -4.48723262717116
0.3 -4.81325755387716
0.33 -5.02177949032483
0.36 -5.09946511372028
0.39 -5.036544570982
0.42 -4.82948011577454
0.45 -4.47928331573637
0.48 -3.9929102746938
0.51 -3.38242984151961
0.54 -2.66445170621429
0.57 -1.85921072749281
0.6 -0.99050209579765
0.63 -0.0845612988073604
0.66 0.831761324472029
0.69 1.73090528043115
0.72 2.58628733799387
0.75 3.37367906145645
0.78 4.07086671595655
0.81 4.65962356452623
0.84 5.12604381996089
0.87 5.46035428285035
0.9 5.65863587982154
0.93 5.72131302584394
0.96 5.65380063956062
0.99 5.46698858232938
1 5.38027519792212
1 5.37998407258169
};
\addplot [semithick, sienna1408675]
table {%
0 2.42352940473324e-06
0 -4.53559620318484e-05
0.03 -0.288370434087664
0.06 -0.639313036318241
0.09 -1.04384502756301
0.12 -1.48875484637597
0.15 -1.95898483080748
0.18 -2.43841467639974
0.21 -2.9088481227546
0.24 -3.35275160565
0.27 -3.75239324417087
0.3 -4.09168927313971
0.33 -4.35548170813293
0.36 -4.5317609845361
0.39 -4.60993969329432
0.42 -4.58322767930888
0.45 -4.4460796077374
0.48 -4.19829213852949
0.51 -3.83975938798542
0.54 -3.37537489873298
0.57 -2.81123542605482
0.6 -2.15582321947693
0.63 -1.42082040811633
0.66 -0.617935129373274
0.69 0.238604803411705
0.72 1.13343080361058
0.75 2.05140999754049
0.78 2.97598321501427
0.81 3.89115708196549
0.84 4.78124266445623
0.87 5.63117597909586
0.9 6.42628291119888
0.93 7.15433402713578
0.96 7.80370896255295
0.99 8.36475822438269
1 8.53076070933167
1 8.53088726578958
};
\addplot [semithick, orchid227119194]
table {%
0 8.43254727329214e-05
0 -6.10559660469561e-05
0.03 -0.609267963311058
0.06 -1.25835937032027
0.09 -1.92464992432041
0.12 -2.58385149982552
0.15 -3.21157545205124
0.18 -3.78490821375025
0.21 -4.28149942263751
0.24 -4.68221897116029
0.27 -4.96986956249031
0.3 -5.13132422759196
0.33 -5.15742708666085
0.36 -5.04286507425902
0.39 -4.787600961021
0.42 -4.39613459984592
0.45 -3.87775228921235
0.48 -3.2454748649252
0.51 -2.51727045585387
0.54 -1.71425660581624
0.57 -0.860221906511733
0.6 0.018492052169055
0.63 0.895840534482734
0.66 1.74401858945596
0.69 2.53733360522018
0.72 3.25114795872268
0.75 3.86402103152364
0.78 4.35792116692453
0.81 4.71897395312618
0.84 4.93795479661626
0.87 5.01058991249425
0.9 4.93787677736181
0.93 4.72580312661677
0.96 4.38486633168123
0.99 3.93022717548941
1 3.75644371511775
1 3.7564748267114
};
\addplot [semithick, gray127]
table {%
0 0.000244023197458583
0 -1.2202959106134e-05
0.03 -0.740421592725823
0.06 -1.46450898515192
0.09 -2.15253230406832
0.12 -2.78660733849187
0.15 -3.34985787473001
0.18 -3.82878858792186
0.21 -4.21210197136289
0.24 -4.49204179782498
0.27 -4.66317219715225
0.3 -4.72263539452948
0.33 -4.67077519522287
0.36 -4.51038155902788
0.39 -4.24665709389099
0.42 -3.8870680028806
0.45 -3.43972849404125
0.48 -2.91598042277991
0.51 -2.32730864376523
0.54 -1.68669856273058
0.57 -1.00781004866235
0.6 -0.30420326339321
0.63 0.40926480523479
0.66 1.11791052019902
0.69 1.80814161339864
0.72 2.46647726776473
0.75 3.07986779456398
0.78 3.63677301067542
0.81 4.1265500001983
0.84 4.54050892794427
0.87 4.87197509611488
0.9 5.11583382887938
0.93 5.26961985461521
0.96 5.33380268469454
0.99 5.31002788424269
1 5.28376238011079
1 5.2836278252317
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.000173071730334499
0 0.000234379081681502
0.03 -0.165124249054512
0.06 -0.382055506535447
0.09 -0.653230567785361
0.12 -0.979055068325945
0.15 -1.35649396512408
0.18 -1.77966646058309
0.21 -2.23859495477843
0.24 -2.71946965826302
0.27 -3.20556433188806
0.3 -3.67726934493332
0.33 -4.11291539169286
0.36 -4.48971501235987
0.39 -4.78474868147277
0.42 -4.97622423012629
0.45 -5.0450139114616
0.48 -4.97483949426061
0.51 -4.7541529954574
0.54 -4.3766968124183
0.57 -3.84187529489584
0.6 -3.15557208533922
0.63 -2.3298178374313
0.66 -1.38245735656006
0.69 -0.336969470336469
0.72 0.778554857849026
0.75 1.93377623648335
0.78 3.09466323952024
0.81 4.22808539280335
0.84 5.30035770123667
0.87 6.28124822394206
0.9 7.14324247935551
0.93 7.86405736577155
0.96 8.42658326432449
0.99 8.82022341434479
1 8.91292067461056
1 8.91281694897953
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -4.84964328868323e-05
0 -7.86044560233338e-05
0.03 -0.194993090371388
0.06 -0.455732085855527
0.09 -0.781071150222127
0.12 -1.16542051481045
0.15 -1.60013703783051
0.18 -2.07276920565084
0.21 -2.56814991938533
0.24 -3.06768121143589
0.27 -3.55127748391015
0.3 -3.99733406789062
0.33 -4.3842367925413
0.36 -4.6900154309435
0.39 -4.89578751262787
0.42 -4.98379776639376
0.45 -4.94067822291235
0.48 -4.75668807068871
0.51 -4.42686748081873
0.54 -3.95193256316349
0.57 -3.33727198882107
0.6 -2.59441867286108
0.63 -1.73943352550269
0.66 -0.793039912949089
0.69 0.220025926991592
0.72 1.2723570589809
0.75 2.33475550494204
0.78 3.37645541147565
0.81 4.36775895608704
0.84 5.28054683651782
0.87 6.08875089828832
0.9 6.77051913485553
0.93 7.3086195660896
0.96 7.68969145990187
0.99 7.90684154948398
1 7.94217976923542
1 7.94227280443975
};
\addplot [semithick, steelblue31119180]
table {%
0 -4.75204932862799e-05
0 1.30339535090247e-05
0.03 -0.450049358536928
0.06 -0.92403119775831
0.09 -1.41055472453786
0.12 -1.89795631363761
0.15 -2.37491863489046
0.18 -2.83088964777982
0.21 -3.2541263733801
0.24 -3.63358713015663
0.27 -3.95866033478216
0.3 -4.21853799633945
0.33 -4.40342710280495
0.36 -4.503527054641
0.39 -4.51115504122543
0.42 -4.4194626597965
0.45 -4.22427710804948
0.48 -3.92280655192022
0.51 -3.5156636043534
0.54 -3.00560424792505
0.57 -2.39985354634338
0.6 -1.70708805427419
0.63 -0.940444806810268
0.66 -0.114758954175689
0.69 0.751485047184547
0.72 1.63806104581916
0.75 2.52336086747857
0.78 3.3844466593278
0.81 4.19825863695199
0.84 4.94192658800639
0.87 5.59465964937161
0.9 6.13672273210666
0.93 6.55105631291776
0.96 6.82504241486058
0.99 6.94797417808114
1 6.95441182092584
1 6.95476219348753
};
\addplot [semithick, darkorange25512714]
table {%
0 -3.35430129389383e-05
0 2.27670263778418e-05
0.03 -0.488590674477129
0.06 -0.977085870456832
0.09 -1.45868950543177
0.12 -1.92696007583595
0.15 -2.37412713372546
0.18 -2.79353788856881
0.21 -3.1777062392128
0.24 -3.51826660087605
0.27 -3.80766845398886
0.3 -4.03847679948942
0.33 -4.20251178258149
0.36 -4.29303596185478
0.39 -4.30383148522001
0.42 -4.22902630518829
0.45 -4.06503426804672
0.48 -3.80915358749384
0.51 -3.45998450182509
0.54 -3.01948625039593
0.57 -2.48988463940006
0.6 -1.87664329171871
0.63 -1.18726724793484
0.66 -0.4312811590087
0.69 0.379648635602008
0.72 1.23149887705749
0.75 2.10870604423274
0.78 2.99432515761007
0.81 3.86914459038105
0.84 4.71369535627604
0.87 5.50756968679497
0.9 6.23113493617044
0.93 6.86387661895143
0.96 7.38688908354001
0.99 7.78381716218315
1 7.88502165880093
1 7.8849859270744
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.000132732309527467
0 -8.16451873385561e-05
0.03 -0.344702216429332
0.06 -0.718327000855389
0.09 -1.11235133047971
0.12 -1.51756939667413
0.15 -1.92517207889545
0.18 -2.32666623431798
0.21 -2.71380021201272
0.24 -3.0777924617158
0.27 -3.41071109327391
0.3 -3.70417562710673
0.33 -3.94935393119086
0.36 -4.13831790572215
0.39 -4.26173876612242
0.42 -4.31122796633695
0.45 -4.27806468717864
0.48 -4.15441426297734
0.51 -3.93386000644651
0.54 -3.61017644517372
0.57 -3.18010095405588
0.6 -2.64241855589047
0.63 -1.99814201088458
0.66 -1.25197654608118
0.69 -0.41215349677235
0.72 0.510258357674991
0.75 1.50045051407762
0.78 2.54053860830271
0.81 3.60989002308335
0.84 4.68568360722894
0.87 5.74369085881427
0.9 6.75842472689606
0.93 7.70420857565417
0.96 8.55760464398824
0.99 9.29470284029178
1 9.51102047518648
1 9.51078489868638
};
\addplot [semithick, crimson2143940]
table {%
0 -6.14907204493948e-06
0 2.91170919338346e-06
0.03 -0.658159869686874
0.06 -1.34891432686251
0.09 -2.04847866554006
0.12 -2.73291794984192
0.15 -3.37707396988745
0.18 -3.95645843916947
0.21 -4.44903308526388
0.24 -4.83422786181933
0.27 -5.09597111242498
0.3 -5.22200917573514
0.33 -5.20460277534098
0.36 -5.04087353839795
0.39 -4.73359214657189
0.42 -4.29013624768312
0.45 -3.7229268964605
0.48 -3.04890630327843
0.51 -2.28840391173005
0.54 -1.4645868486787
0.57 -0.603527758009816
0.6 0.268987890044474
0.63 1.12600890095403
0.66 1.94174938858077
0.69 2.69171501323934
0.72 3.3549399269335
0.75 3.91269707114746
0.78 4.35068857811586
0.81 4.65846726364641
0.84 4.82972183438461
0.87 4.86364979584611
0.9 4.76251478297958
0.93 4.53345500057532
0.96 4.18673910233199
0.99 3.7359014287864
1 3.56529238691295
1 3.5654273343884
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000132993390783678
0 -0.000129849991617463
0.03 -0.371175065309436
0.06 -0.814133845129833
0.09 -1.31209207635842
0.12 -1.8462495175722
0.15 -2.3947154353851
0.18 -2.93546172914549
0.21 -3.44622236661217
0.24 -3.90487447208177
0.27 -4.29127527602922
0.3 -4.58797999878631
0.33 -4.7797478689218
0.36 -4.85555371708662
0.39 -4.80801825633355
0.42 -4.6342563904103
0.45 -4.33527845063763
0.48 -3.91615858852489
0.51 -3.38609414543728
0.54 -2.75793716643493
0.57 -2.04583959555457
0.6 -1.26818577167942
0.63 -0.44396370766149
0.66 0.407283921752925
0.69 1.26473305898878
0.72 2.10798422265324
0.75 2.91712098960312
0.78 3.67444229187401
0.81 4.36170810739075
0.84 4.96379723637358
0.87 5.46705462449698
0.9 5.85948646971525
0.93 6.13095001606561
0.96 6.27498518297073
0.99 6.28593582749321
1 6.25912788763879
1 6.2590267148572
};
\addplot [semithick, sienna1408675]
table {%
0 0.000156860060118314
0 -2.12382268510561e-05
0.03 -0.508911919470717
0.06 -1.06886537570585
0.09 -1.65962545263053
0.12 -2.26046908331331
0.15 -2.84786004156971
0.18 -3.40001220570957
0.21 -3.89477040154011
0.24 -4.31249966207571
0.27 -4.63499697129487
0.3 -4.84854376985075
0.33 -4.94195130565807
0.36 -4.90858824969448
0.39 -4.74590284044401
0.42 -4.45562495628162
0.45 -4.04295439451071
0.48 -3.5188706176294
0.51 -2.89531510591958
0.54 -2.18933038789076
0.57 -1.41944199862211
0.6 -0.605868947465831
0.63 0.229577139945705
0.66 1.06452959424346
0.69 1.87772751267924
0.72 2.64712424416471
0.75 3.35295006639572
0.78 3.97742465722971
0.81 4.50485994210998
0.84 4.92188234713614
0.87 5.21873353790373
0.9 5.38868016470779
0.93 5.42821033137022
0.96 5.33773606559558
0.99 5.12041650641129
1 5.02089506775781
1 5.02120553913431
};
\addplot [semithick, orchid227119194]
table {%
0 5.57009596230522e-05
0 1.30592723737398e-05
0.03 -0.624403300705099
0.06 -1.23410045211395
0.09 -1.81333206897989
0.12 -2.34724902437437
0.15 -2.82457566155644
0.18 -3.23630102915088
0.21 -3.57634533461519
0.24 -3.841087460792
0.27 -4.02803902630255
0.3 -4.13784268938748
0.33 -4.17117161588024
0.36 -4.13034690704211
0.39 -4.01785971695652
0.42 -3.83611831661939
0.45 -3.58726184727309
0.48 -3.27369856580939
0.51 -2.89686227444416
0.54 -2.45903997572628
0.57 -1.96144612297625
0.6 -1.40685517694877
0.63 -0.797514002854459
0.66 -0.137656782276622
0.69 0.567092986397078
0.72 1.30985033487811
0.75 2.0813623090428
0.78 2.87004742683788
0.81 3.66233659823745
0.84 4.44218531836767
0.87 5.19227590062562
0.9 5.89308335067949
0.93 6.52442805085174
0.96 7.06616509357592
0.99 7.49829889381771
1 7.61470544347075
1 7.61464090912969
};
\addplot [semithick, gray127]
table {%
0 2.92153026324492e-05
0 -5.61288992588454e-06
0.03 -0.487109308449959
0.06 -1.01741814992917
0.09 -1.57106159371806
0.12 -2.1281590602356
0.15 -2.66847013096504
0.18 -3.17306143042991
0.21 -3.62361677179003
0.24 -4.00436393827494
0.27 -4.30170609919533
0.3 -4.50501686959243
0.33 -4.60630406205505
0.36 -4.60144799112054
0.39 -4.48797601160541
0.42 -4.26797966034565
0.45 -3.94594399626331
0.48 -3.52810004789865
0.51 -3.02371741853828
0.54 -2.44359839111229
0.57 -1.80031727160214
0.6 -1.10665163688789
0.63 -0.377124211780359
0.66 0.374649773833079
0.69 1.13478879528464
0.72 1.88961147584952
0.75 2.62699285003935
0.78 3.33505077059714
0.81 4.00341940040052
0.84 4.62304915377991
0.87 5.18595307663898
0.9 5.68654073871854
0.93 6.11916977314456
0.96 6.48032867933986
0.99 6.7680370622653
1 6.84714509239677
1 6.84706495558307
};
\addplot [semithick, goldenrod18818934]
table {%
0 -2.78012188600042e-05
0 6.40762474591834e-05
0.03 -1.12767894973949
0.06 -2.23933039787581
0.09 -3.28905365982643
0.12 -4.23388374176488
0.15 -5.03597714134511
0.18 -5.6640690780209
0.21 -6.0950827094545
0.24 -6.31330928886128
0.27 -6.31279918682533
0.3 -6.09589310299068
0.33 -5.67427433454738
0.36 -5.06642669956763
0.39 -4.29783594430536
0.42 -3.40033436905334
0.45 -2.40868293510428
0.48 -1.36125215664321
0.51 -0.296871880024536
0.54 0.746010611654174
0.57 1.73112207497279
0.6 2.62531836552201
0.63 3.39961286694296
0.66 4.03091899594809
0.69 4.50148159930299
0.72 4.80006354975191
0.75 4.92095712095054
0.78 4.86581608388885
0.81 4.64130832580189
0.84 4.25915813434232
0.87 3.73607108194644
0.9 3.09249367950224
0.93 2.35118573777855
0.96 1.53736384593867
0.99 0.677460721728194
1 0.384906914871388
1 0.385022126425897
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -3.52127631358384e-06
0 8.10159561780987e-05
0.03 -0.244801970029839
0.06 -0.572558689804973
0.09 -0.973715581317218
0.12 -1.43479311129966
0.15 -1.93783240297417
0.18 -2.46291150286438
0.21 -2.98815565399853
0.24 -3.49021839122635
0.27 -3.94606435643772
0.3 -4.33356813105984
0.33 -4.63301775302997
0.36 -4.82698153033085
0.39 -4.90231721713781
0.42 -4.84950714127797
0.45 -4.66410933923201
0.48 -4.34590964309257
0.51 -3.89921806188086
0.54 -3.33343296732288
0.57 -2.66160028710962
0.6 -1.89962266856337
0.63 -1.0668924547826
0.66 -0.183944425583299
0.69 0.727524929834629
0.72 1.64578968932347
0.75 2.54999580282003
0.78 3.42024164477019
0.81 4.23970462313789
0.84 4.99347148419448
0.87 5.6697194539916
0.9 6.25975879565859
0.93 6.75773142534573
0.96 7.16052793101324
0.99 7.46800509708393
1 7.54910929846013
1 7.54926330756703
};
\addplot [semithick, steelblue31119180]
table {%
0 -4.8568590726074e-05
0 1.26169240342791e-05
0.03 -0.551617384220676
0.06 -1.14530986189989
0.09 -1.75876257539619
0.12 -2.36898597543864
0.15 -2.9522069654005
0.18 -3.4861151951131
0.21 -3.94969777715838
0.24 -4.32474457314336
0.27 -4.5966020523431
0.3 -4.75444740821408
0.33 -4.79119494458431
0.36 -4.70506537776165
0.39 -4.49769331680038
0.42 -4.17612429422258
0.45 -3.74945579047184
0.48 -3.23127692876878
0.51 -2.63679385221386
0.54 -1.98296920888219
0.57 -1.28707698369643
0.6 -0.56715772460559
0.63 0.160884193264229
0.66 0.881602178963095
0.69 1.58193231447962
0.72 2.25143733308585
0.75 2.88135222617405
0.78 3.46596632009659
0.81 4.00146072674863
0.84 4.48623191523995
0.87 4.91978932300239
0.9 5.30302739808239
0.93 5.6373619681308
0.96 5.92404263576219
0.99 6.16387084671436
1 6.23377247275847
1 6.2337332834523
};
\addplot [semithick, darkorange25512714]
table {%
0 -1.06349782788935e-05
0 1.01556694878194e-05
0.03 -0.699765517885553
0.06 -1.4170355273542
0.09 -2.12983643720196
0.12 -2.81481124551714
0.15 -3.44991044043726
0.18 -4.01252618822616
0.21 -4.48305588037008
0.24 -4.84496344851816
0.27 -5.08378967189719
0.3 -5.18973286826713
0.33 -5.15700070864858
0.36 -4.9838472099285
0.39 -4.67326243556421
0.42 -4.2326820531077
0.45 -3.67301252613192
0.48 -3.01024379654392
0.51 -2.26234109425157
0.54 -1.45070103236709
0.57 -0.598824299127055
0.6 0.268729535945605
0.63 1.12629886560467
0.66 1.94840212368181
0.69 2.71064355297098
0.72 3.39026673738269
0.75 3.96567713847427
0.78 4.41970118859679
0.81 4.73674164067489
0.84 4.90627332031789
0.87 4.92142808516944
0.9 4.78005875180495
0.93 4.48391688544238
0.96 4.04008476477021
0.99 3.45942661432156
1 3.23819677741799
1 3.23841607932208
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.000162779585083779
0 -6.78454469864547e-05
0.03 -0.658999879816094
0.06 -1.31907592667619
0.09 -1.96302402323959
0.12 -2.57368632394695
0.15 -3.13461505720851
0.18 -3.63016596667224
0.21 -4.04724807750701
0.24 -4.37367852855048
0.27 -4.60016952275187
0.3 -4.71917847154367
0.33 -4.72683983679012
0.36 -4.62164714838062
0.39 -4.40479653187726
0.42 -4.08173941878033
0.45 -3.65873468152869
0.48 -3.14606288601077
0.51 -2.55598691631839
0.54 -1.90284972096967
0.57 -1.20129165312658
0.6 -0.468662321418058
0.63 0.278282687116747
0.66 1.02228431075613
0.69 1.74696757890502
0.72 2.43717564605938
0.75 3.07897054858044
0.78 3.66066932266044
0.81 4.17196340780193
0.84 4.60613430263401
0.87 4.95855251043185
0.9 5.22682525088057
0.93 5.41147986118028
0.96 5.5155244151349
0.99 5.54390929514994
1 5.53750104028879
1 5.53742833831246
};
\addplot [semithick, crimson2143940]
table {%
0 -5.69256294177513e-05
0 -0.000132946817466393
0.03 -0.607953545347644
0.06 -1.22996774884926
0.09 -1.84863692067239
0.12 -2.44594954625499
0.15 -3.00442589809575
0.18 -3.50827682261147
0.21 -3.94263267617458
0.24 -4.29445932293048
0.27 -4.55279979289047
0.3 -4.70843381242004
0.33 -4.7557406712895
0.36 -4.6902717503971
0.39 -4.51187866451731
0.42 -4.22184741710346
0.45 -3.82598443810198
0.48 -3.33131160646859
0.51 -2.74869537353327
0.54 -2.09139316426992
0.57 -1.37465947420219
0.6 -0.614615843336996
0.63 0.169480149496263
0.66 0.958785653416632
0.69 1.73394977317561
0.72 2.4759350736566
0.75 3.16651491022483
0.78 3.78955347689079
0.81 4.32979598564335
0.84 4.77607853533321
0.87 5.11890100447062
0.9 5.3528733366665
0.93 5.47543010425858
0.96 5.48723643070293
0.99 5.39286879222131
1 5.33941295473126
1 5.33930103018668
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.000162264964893448
0 1.52258767502348e-05
0.03 -0.250583322388809
0.06 -0.557759784925651
0.09 -0.917298554898999
0.12 -1.32285541332187
0.15 -1.7653182771744
0.18 -2.23316679385849
0.21 -2.71146819960991
0.24 -3.18376589558726
0.27 -3.63130614243167
0.3 -4.03484987788413
0.33 -4.37529782174009
0.36 -4.63365806336737
0.39 -4.7926811533434
0.42 -4.83797927703879
0.45 -4.75806381610666
0.48 -4.54576988796551
0.51 -4.19847964574525
0.54 -3.71789819662286
0.57 -3.11072780274276
0.6 -2.38864984443589
0.63 -1.56709275935404
0.66 -0.665247100229595
0.69 0.294398956152342
0.72 1.28847028534964
0.75 2.29118048083356
0.78 3.27746221096617
0.81 4.22314231739282
0.84 5.10507941432034
0.87 5.90298126122729
0.9 6.60001267930708
0.93 7.18163661460358
0.96 7.63784937211175
0.99 7.96208284445457
1 8.03999789098535
1 8.04009940726523
};
\addplot [semithick, sienna1408675]
table {%
0 -3.94450509494258e-05
0 -7.50999736342742e-05
0.03 -0.744234424893316
0.06 -1.504307667994
0.09 -2.2498304634801
0.12 -2.95130456081923
0.15 -3.58087378973184
0.18 -4.11435742856098
0.21 -4.53265189479394
0.24 -4.82065870762665
0.27 -4.9706438143037
0.3 -4.97923514660928
0.33 -4.84886496465577
0.36 -4.58874583592609
0.39 -4.21012078313182
0.42 -3.72990959420055
0.45 -3.16691680094725
0.48 -2.54104271129342
0.51 -1.87320451459469
0.54 -1.18336885947096
0.57 -0.489660409135464
0.6 0.191657212058056
0.63 0.847555834192074
0.66 1.46735660626913
0.69 2.04404621228165
0.72 2.57408570200235
0.75 3.0551668516063
0.78 3.48810727190027
0.81 3.87439635233815
0.84 4.21715093870192
0.87 4.5178142475657
0.9 4.77861314289746
0.93 4.99966649560298
0.96 5.17999780979426
0.99 5.31684799063978
1 5.35208453014819
1 5.35200123224155
};
\addplot [semithick, orchid227119194]
table {%
0 -6.81139088743734e-05
0 0.000125391112699645
0.03 -0.501686099993883
0.06 -1.047961483797
0.09 -1.62241543834642
0.12 -2.20714465814607
0.15 -2.78281622373942
0.18 -3.33030587410053
0.21 -3.82955333415925
0.24 -4.2611005326389
0.27 -4.60766104331012
0.3 -4.85282116458254
0.33 -4.98264911494648
0.36 -4.98707210108351
0.39 -4.8594702005027
0.42 -4.59717894602018
0.45 -4.20230898577205
0.48 -3.68177471393864
0.51 -3.04731029466013
0.54 -2.31506087500923
0.57 -1.50486882462794
0.6 -0.640582362725965
0.63 0.251550310051377
0.66 1.1442314213734
0.69 2.00918073746023
0.72 2.81948806844976
0.75 3.54957319742283
0.78 4.17735806622733
0.81 4.68560625353453
0.84 5.06025613048957
0.87 5.29412210681769
0.9 5.38473365171651
0.93 5.33602691074289
0.96 5.15653682485508
0.99 4.85983933395233
1 4.7377978265556
1 4.73770877898797
};
\addplot [semithick, gray127]
table {%
0 -0.000153746750961128
0 0.000110131524663939
0.03 -0.340219259635214
0.06 -0.764869311410911
0.09 -1.25558452048159
0.12 -1.79230104528167
0.15 -2.35200193010691
0.18 -2.91100408723968
0.21 -3.44526372222388
0.24 -3.93103960242893
0.27 -4.34699270728594
0.3 -4.67292093346707
0.33 -4.89275468129294
0.36 -4.99171751065686
0.39 -4.96137113373314
0.42 -4.796182671207
0.45 -4.49534979799562
0.48 -4.06283074431122
0.51 -3.50702218330805
0.54 -2.83994802967282
0.57 -2.0782042559187
0.6 -1.24194725052106
0.63 -0.353224971579835
0.66 0.563072187586871
0.69 1.48096944699986
0.72 2.37382156735585
0.75 3.21527989940069
0.78 3.98062734711347
0.81 4.64657695949091
0.84 5.19275925626107
0.87 5.60225945687211
0.9 5.86168517435439
0.93 5.96234785322258
0.96 5.90037618270526
0.99 5.67609221315095
1 5.56616301688494
1 5.56622612809006
};
\addplot [semithick, goldenrod18818934]
table {%
0 2.22033092418566e-05
0 -9.05770641202695e-05
0.03 -0.867414814705959
0.06 -1.6954516485566
0.09 -2.46250056004238
0.12 -3.1495922942586
0.15 -3.73969722142434
0.18 -4.22025802454005
0.21 -4.5816258516972
0.24 -4.81830680445581
0.27 -4.92838614992406
0.3 -4.9126629233871
0.33 -4.77593967015259
0.36 -4.52431145279644
0.39 -4.16833837946723
0.42 -3.71794906492254
0.45 -3.18641333487525
0.48 -2.58690476267469
0.51 -1.93364101342528
0.54 -1.24129372354463
0.57 -0.524758448022611
0.6 0.201070641497592
0.63 0.921293173415132
0.66 1.62076972481349
0.69 2.28541864275407
0.72 2.90021302280369
0.75 3.45107654231089
0.78 3.92454224313679
0.81 4.30753561408291
0.84 4.58763268457328
0.87 4.75468013854399
0.9 4.79950335070814
0.93 4.71491641276727
0.96 4.49735944989725
0.99 4.1452256919166
1 3.99846654471732
1 3.99848488947114
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -3.0918039258829e-05
0 -5.97600090526589e-05
0.03 -0.717686867148226
0.06 -1.48079063141918
0.09 -2.26040247974524
0.12 -3.02569141882476
0.15 -3.74519063266312
0.18 -4.38821299801145
0.21 -4.92695517472367
0.24 -5.33645833625452
0.27 -5.59661170704814
0.3 -5.69334396947381
0.33 -5.61752790265626
0.36 -5.36780622307355
0.39 -4.94869275520719
0.42 -4.37166515296616
0.45 -3.65448894927696
0.48 -2.82022090264344
0.51 -1.89648542784908
0.54 -0.915251670893236
0.57 0.0895203498312458
0.6 1.08268283397995
0.63 2.02901026099285
0.66 2.89466467255042
0.69 3.64871515686639
0.72 4.26391977557472
0.75 4.71791775028715
0.78 4.99438913634049
0.81 5.0827506970555
0.84 4.97950956365195
0.87 4.68799104479515
0.9 4.21792589457449
0.93 3.58592616729674
0.96 2.81254097792436
0.99 1.925132931559
1 1.60864620102504
1 1.60874683710646
};
\addplot [semithick, steelblue31119180]
table {%
0 2.87997783361216e-06
0 -0.000193961577434055
0.03 -0.950349501618289
0.06 -1.905907872214
0.09 -2.82975770631218
0.12 -3.68541183181174
0.15 -4.43936522563245
0.18 -5.06165846027955
0.21 -5.52728275497664
0.24 -5.81845788610683
0.27 -5.92351048782626
0.3 -5.83828115830436
0.33 -5.56600749146482
0.36 -5.11753571973518
0.39 -4.50969796954492
0.42 -3.76575851058704
0.45 -2.91345942006493
0.48 -1.98363368560707
0.51 -1.00974932020906
0.54 -0.0264566348756796
0.57 0.933517426459433
0.6 1.83734106691483
0.63 2.6566226368265
0.66 3.3657940663753
0.69 3.944006592237
0.72 4.3756965789892
0.75 4.65028575573504
0.78 4.76255548403263
0.81 4.71265558271415
0.84 4.5057844471672
0.87 4.1519115620843
0.9 3.66434230481881
0.93 3.05962516751546
0.96 2.35852590584587
0.99 1.58197167122955
1 1.31047895514561
1 1.31029299489468
};
\addplot [semithick, darkorange25512714]
table {%
0 -7.25791124340386e-06
0 -7.09850498260791e-05
0.03 -0.317215028192976
0.06 -0.688732678499045
0.09 -1.10705890252005
0.12 -1.56138126415103
0.15 -2.03838064233791
0.18 -2.52217240513059
0.21 -2.99667810469806
0.24 -3.44329638742579
0.27 -3.84449899302901
0.3 -4.18249606030345
0.33 -4.44224400390112
0.36 -4.60908273442041
0.39 -4.67190181987861
0.42 -4.62281902335113
0.45 -4.457316352242
0.48 -4.1743639239567
0.51 -3.7768518356915
0.54 -3.27043588595127
0.57 -2.66453699245741
0.6 -1.97148520625279
0.63 -1.20464536263153
0.66 -0.380843049617708
0.69 0.483826149091173
0.72 1.3715403514351
0.75 2.26563118920709
0.78 3.14923321163073
0.81 4.00683037384298
0.84 4.82442894712773
0.87 5.58912704672815
0.9 6.29032816926595
0.93 6.91849434702611
0.96 7.46575565737057
0.99 7.92612051589535
1 8.05965178196756
1 8.05970094442213
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.000102999623494305
0 7.55385649186008e-05
0.03 -0.327325607046266
0.06 -0.715661509724338
0.09 -1.15309233801701
0.12 -1.62500818642822
0.15 -2.11483446300756
0.18 -2.60472986379051
0.21 -3.0772917867108
0.24 -3.51473005253931
0.27 -3.89961982197719
0.3 -4.21670988911906
0.33 -4.45186672502396
0.36 -4.59368506578824
0.39 -4.63290217673043
0.42 -4.56410352678791
0.45 -4.38332261645903
0.48 -4.09091886407979
0.51 -3.68956674570087
0.54 -3.18508869092806
0.57 -2.58546673831424
0.6 -1.90130515943067
0.63 -1.14536325718783
0.66 -0.33182713967561
0.69 0.523771797861277
0.72 1.40502425922471
0.75 2.29449179182987
0.78 3.17463133994306
0.81 4.02832267530213
0.84 4.83878826644434
0.87 5.58961309225071
0.9 6.26620897083414
0.93 6.85541992827249
0.96 7.345453196275
0.99 7.72647179527936
1 7.82791864082484
1 7.82778686909866
};
\addplot [semithick, crimson2143940]
table {%
0 5.34236704560368e-05
0 -0.000151460797088457
0.03 -0.415074876562093
0.06 -0.884534530239429
0.09 -1.39468468873482
0.12 -1.92893925706178
0.15 -2.46949770558049
0.18 -2.99651830744149
0.21 -3.49074636155445
0.24 -3.93202518700608
0.27 -4.30219553332383
0.3 -4.58534484419071
0.33 -4.76621658430247
0.36 -4.83422161221655
0.39 -4.78167088474733
0.42 -4.60498163070229
0.45 -4.30371103153166
0.48 -3.88249064539071
0.51 -3.3487753502314
0.54 -2.71438089231285
0.57 -1.99429491434752
0.6 -1.20642146779489
0.63 -0.370703411283807
0.66 0.491690549291351
0.69 1.35823719136204
0.72 2.20614593305033
0.75 3.01367705229178
0.78 3.75993136884099
0.81 4.42628925943841
0.84 4.99619779247989
0.87 5.45659209750557
0.9 5.79754689821061
0.93 6.01214290119391
0.96 6.09856415126965
0.99 6.05727461400206
1 6.01607303625899
1 6.01622287453691
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000109748894130618
0 -4.27618395046528e-05
0.03 -0.32440833854332
0.06 -0.69262970072616
0.09 -1.09259947220519
0.12 -1.51265192803251
0.15 -1.93976864886235
0.18 -2.36169045352851
0.21 -2.76677297871269
0.24 -3.14302420646453
0.27 -3.48054946439437
0.3 -3.76959166316418
0.33 -4.00161461837425
0.36 -4.16865843256845
0.39 -4.26455310085991
0.42 -4.28271358763381
0.45 -4.21782267170518
0.48 -4.06631770823111
0.51 -3.82384493730106
0.54 -3.48774705524441
0.57 -3.05717341433778
0.6 -2.53141728460447
0.63 -1.91203972586454
0.66 -1.20190710955418
0.69 -0.40654734047969
0.72 0.466836940705648
0.75 1.40921961569528
0.78 2.40858188100267
0.81 3.45049494408769
0.84 4.51911238254214
0.87 5.59645511317238
0.9 6.66287316082779
0.93 7.69861863969708
0.96 8.68264297036808
0.99 9.59405614911791
1 9.87828681651004
1 9.8783121891146
};
\addplot [semithick, sienna1408675]
table {%
0 0.000236921788918798
0 -6.93083951813454e-05
0.03 -0.587563288315394
0.06 -1.1985857109782
0.09 -1.81537112942665
0.12 -2.42056158016389
0.15 -2.99619576482553
0.18 -3.52432899681667
0.21 -3.98840604343418
0.24 -4.37273013057845
0.27 -4.66351287552255
0.3 -4.84949086207906
0.33 -4.9211687990559
0.36 -4.87250453031438
0.39 -4.70035887760875
0.42 -4.40541692465056
0.45 -3.99046198172414
0.48 -3.46362825119196
0.51 -2.83541132068823
0.54 -2.12028635304054
0.57 -1.33541936767478
0.6 -0.50145448023
0.63 0.359304229050541
0.66 1.22244820633408
0.69 2.06237911344201
0.72 2.85373580063369
0.75 3.57104189510221
0.78 4.1910190193057
0.81 4.69205346954301
0.84 5.05593060413006
0.87 5.26859838088068
0.9 5.31975450967148
0.93 5.20486799566514
0.96 4.92397265382174
0.99 4.48267884871204
1 4.30199409811322
1 4.30184367316607
};
\addplot [semithick, orchid227119194]
table {%
0 -0.000208604670591431
0 -3.8135167331564e-05
0.03 -0.704613579576651
0.06 -1.4479626170366
0.09 -2.20066900138896
0.12 -2.93284836929886
0.15 -3.61535868953683
0.18 -4.22044033624918
0.21 -4.72293340580345
0.24 -5.10192402557945
0.27 -5.34120278273839
0.3 -5.42874482273411
0.33 -5.35877290623989
0.36 -5.13153702814483
0.39 -4.75219439149865
0.42 -4.23170444172498
0.45 -3.58648124635091
0.48 -2.83657565148544
0.51 -2.00633117232112
0.54 -1.12283441009602
0.57 -0.214273904466996
0.6 0.689965516920738
0.63 1.5605291304107
0.66 2.37049351906758
0.69 3.09401443195744
0.72 3.70938653391123
0.75 4.19897120523723
0.78 4.54852874859782
0.81 4.7505261676699
0.84 4.80190370742811
0.87 4.70490565546232
0.9 4.4667180545555
0.93 4.10004885273703
0.96 3.62064362285126
0.99 3.0486823703306
1 2.84124838274211
1 2.84116929794385
};
\addplot [semithick, gray127]
table {%
0 0.000200282959991759
0 8.50703838639072e-06
0.03 -0.258002475198246
0.06 -0.541531749459118
0.09 -0.851102013219296
0.12 -1.18682941421204
0.15 -1.54586686143705
0.18 -1.92476595440872
0.21 -2.31759264737789
0.24 -2.71614967443533
0.27 -3.11090660381603
0.3 -3.48895756888722
0.33 -3.83782696476363
0.36 -4.1410962561181
0.39 -4.38399658446897
0.42 -4.55009176966036
0.45 -4.62421833790753
0.48 -4.59168611629992
0.51 -4.44083196831156
0.54 -4.16157778706623
0.57 -3.74813467736721
0.6 -3.19780663580736
0.63 -2.51296369541131
0.66 -1.70051414692805
0.69 -0.771407553689147
0.72 0.25752222329364
0.75 1.36593636681632
0.78 2.53003977850864
0.81 3.72167789375902
0.84 4.9114897401651
0.87 6.06790796172975
0.9 7.15956798287686
0.93 8.15588471354064
0.96 9.02798914355434
0.99 9.75021064458053
1 9.95355539296358
1 9.95339980132561
};
\addplot [semithick, goldenrod18818934]
table {%
0 -1.67602847534684e-05
0 0.000116399997861467
0.03 -0.0152018786451725
0.06 -0.119162666029993
0.09 -0.318243593740235
0.12 -0.612143343395124
0.15 -0.995279261604989
0.18 -1.45633528836908
0.21 -1.97917822293651
0.24 -2.54259118122948
0.27 -3.12133715754698
0.3 -3.6891742828309
0.33 -4.21679703254931
0.36 -4.67631217404516
0.39 -5.04035962319826
0.42 -5.28429789331279
0.45 -5.38719339373776
0.48 -5.3338969535272
0.51 -5.11322613074445
0.54 -4.72172108690024
0.57 -4.16036799941728
0.6 -3.43828416459661
0.63 -2.56992468568846
0.66 -1.57544276727955
0.69 -0.479685801845625
0.72 0.688571488481553
0.75 1.89714267209207
0.78 3.1128198310278
0.81 4.30132332337962
0.84 5.42925958887374
0.87 6.4641626558933
0.9 7.37766464636476
0.93 8.14380571713742
0.96 8.74214513707084
0.99 9.15612736515366
1 9.25126908878859
1 9.25132164359205
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -5.69019588597856e-05
0 0.000109917699013331
0.03 -0.408665827540139
0.06 -0.867540917693946
0.09 -1.36185927362988
0.12 -1.87593319046737
0.15 -2.39224949047055
0.18 -2.89268480018982
0.21 -3.35864619996719
0.24 -3.77262946035486
0.27 -4.11860551947546
0.3 -4.3824593521783
0.33 -4.55286209661823
0.36 -4.62140551809822
0.39 -4.58212811645472
0.42 -4.43349092968653
0.45 -4.1760799854061
0.48 -3.81351586288267
0.51 -3.35273337727551
0.54 -2.8024191276537
0.57 -2.17307238027653
0.6 -1.47769224240046
0.63 -0.729787885891655
0.66 0.0567570506453207
0.69 0.86651674966582
0.72 1.68475634984071
0.75 2.49678916090562
0.78 3.28746425178581
0.81 4.04327443934172
0.84 4.75056567391906
0.87 5.39647031189212
0.9 5.96907510135252
0.93 6.45875077586462
0.96 6.85498245074946
0.99 7.14981004994713
1 7.22459645809343
1 7.22475031287407
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.000132183689386594
0 0.000119508864477478
0.03 -0.214936867164967
0.06 -0.540462880786034
0.09 -0.966636907102437
0.12 -1.4763341579384
0.15 -2.04803784378762
0.18 -2.65530150476622
0.21 -3.26853553125437
0.24 -3.85670726036021
0.27 -4.38809018294547
0.3 -4.83318626390419
0.33 -5.16395086041569
0.36 -5.35760021676086
0.39 -5.39671717914202
0.42 -5.26987206904229
0.45 -4.9729797696191
0.48 -4.50912029237266
0.51 -3.88857957027772
0.54 -3.12867199193588
0.57 -2.25325630622319
0.6 -1.29061225804764
0.63 -0.273413027863523
0.66 0.76369046558354
0.69 1.78427713895519
0.72 2.75297741474768
0.75 3.63620848929106
0.78 4.40424654812608
0.81 5.03129775882974
0.84 5.49831968366425
0.87 5.7906487971015
0.9 5.90279639513901
0.93 5.83365712566171
0.96 5.59009938525203
0.99 5.18554078686115
1 5.01784368572819
1 5.01789052291655
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.49568947512976e-05
0 -9.84154496471229e-05
0.03 -0.508102272785644
0.06 -1.0582873594757
0.09 -1.63532009060815
0.12 -2.22057454447396
0.15 -2.79533877908686
0.18 -3.33949357418017
0.21 -3.83293796746215
0.24 -4.25705925957741
0.27 -4.59381718480694
0.3 -4.82812385381089
0.33 -4.94733628691303
0.36 -4.94208121703304
0.39 -4.80730248651026
0.42 -4.5415498413896
0.45 -4.14847444695132
0.48 -3.63505055709445
0.51 -3.01301513820913
0.54 -2.29823963413807
0.57 -1.50964570866855
0.6 -0.668489691028318
0.63 0.201005383174619
0.66 1.07390481243331
0.69 1.92463973395185
0.72 2.72798256067299
0.75 3.46080676765978
0.78 4.10086245012864
0.81 4.62991536100524
0.84 5.03335902334071
0.87 5.30004290258678
0.9 5.42432185263452
0.93 5.40430716717798
0.96 5.24392536345977
0.99 4.95155082337803
1 4.82671333835572
1 4.82672980258101
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.40278181554415e-05
0 0.000101373275053496
0.03 -0.473000213434352
0.06 -0.990862497704445
0.09 -1.53700920339869
0.12 -2.09381016149961
0.15 -2.64178717771415
0.18 -3.16210029783188
0.21 -3.63573321736965
0.24 -4.04422419732267
0.27 -4.37209298858364
0.3 -4.60524044699696
0.33 -4.73295377126318
0.36 -4.74806679666511
0.39 -4.64569620247592
0.42 -4.42579494715971
0.45 -4.09156808585317
0.48 -3.64951160835892
0.51 -3.10881946910534
0.54 -2.48223860857376
0.57 -1.78420340743781
0.6 -1.03133420564639
0.63 -0.241128743492604
0.66 0.568381996237119
0.69 1.37822719418628
0.72 2.17051004333887
0.75 2.92725964311788
0.78 3.6328533642097
0.81 4.27159860992339
0.84 4.83042785292311
0.87 5.2987337008707
0.9 5.66691627217447
0.93 5.92839619782402
0.96 6.07885773240871
0.99 6.11664766232074
1 6.10465963651175
1 6.10421556942927
};
\addplot [semithick, crimson2143940]
table {%
0 7.24400392579354e-05
0 0.000289701926273151
0.03 -0.359149529431418
0.06 -0.740581794393166
0.09 -1.14036803324764
0.12 -1.5521350759773
0.15 -1.96929205791777
0.18 -2.38366392656531
0.21 -2.7870430891768
0.24 -3.17025142341597
0.27 -3.52229663751977
0.3 -3.83326628259292
0.33 -4.09187461085503
0.36 -4.28698155709724
0.39 -4.4075896043246
0.42 -4.44339967729598
0.45 -4.38465512813418
0.48 -4.22383143429115
0.51 -3.95446839935808
0.54 -3.57280599689837
0.57 -3.07835914054564
0.6 -2.47315051223215
0.63 -1.7632137612213
0.66 -0.958229075109619
0.69 -0.07121481275345
0.72 0.880673682571715
0.75 1.87749811528307
0.78 2.89615634761544
0.81 3.91167576973297
0.84 4.89702216477822
0.87 5.82482502708551
0.9 6.66835839319574
0.93 7.40173934399631
0.96 8.00149337180801
0.99 8.44650007756571
1 8.55775638178288
1 8.55785074517331
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.000124538745113447
0 0.000114754654468285
0.03 -0.379197064644549
0.06 -0.807957769355792
0.09 -1.2750481499354
0.12 -1.76642273648457
0.15 -2.26631938340044
0.18 -2.75770572398542
0.21 -3.22332879046464
0.24 -3.64577910740541
0.27 -4.00857289461731
0.3 -4.29721449334229
0.33 -4.49810134539305
0.36 -4.60142334442225
0.39 -4.59934786031325
0.42 -4.48778643501955
0.45 -4.26536342999728
0.48 -3.93453913407467
0.51 -3.49966190981624
0.54 -2.96912112667593
0.57 -2.35279931855058
0.6 -1.66296146690845
0.63 -0.913250053774485
0.66 -0.118865114700846
0.69 0.705529313969443
0.72 1.54434444892704
0.75 2.38208623104042
0.78 3.20469545496848
0.81 3.99820860313517
0.84 4.75007434211414
0.87 5.44793095842072
0.9 6.08214781907543
0.93 6.64312173038661
0.96 7.12192257940038
0.99 7.51200274825821
1 7.62106654901623
1 7.62117537317899
};
\addplot [semithick, sienna1408675]
table {%
0 -9.42213893954836e-05
0 -1.32797101756618e-05
0.03 -0.65151153039246
0.06 -1.34309851110728
0.09 -2.04945334623532
0.12 -2.74317587643483
0.15 -3.39702482839834
0.18 -3.98421829445052
0.21 -4.48001858502842
0.24 -4.863165833437
0.27 -5.11614133112283
0.3 -5.22646525472477
0.33 -5.18752564114573
0.36 -4.99803469253263
0.39 -4.6632376954739
0.42 -4.19309790446048
0.45 -3.6038743161537
0.48 -2.91528044376488
0.51 -2.15068010937448
0.54 -1.33605855661025
0.57 -0.497935246229423
0.6 0.336537784331415
0.63 1.14241600704675
0.66 1.89666901511881
0.69 2.57949920551397
0.72 3.17591218317015
0.75 3.67524330457583
0.78 4.07138909373017
0.81 4.36331968084583
0.84 4.55529547249393
0.87 4.6543891956438
0.9 4.67248760726076
0.93 4.6227135898524
0.96 4.52103962447173
0.99 4.38308546289969
1 4.3314366335609
1 4.33139977150361
};
\addplot [semithick, orchid227119194]
table {%
0 -0.000111408024337537
0 -1.01901714682628e-05
0.03 -0.449906277195626
0.06 -0.974757943414897
0.09 -1.55739354061364
0.12 -2.17561394354126
0.15 -2.80605097469018
0.18 -3.42136585060986
0.21 -3.99517724765197
0.24 -4.50010989527032
0.27 -4.91111944492348
0.3 -5.2053134225494
0.33 -5.36384471866136
0.36 -5.3721998724807
0.39 -5.2219085415156
0.42 -4.90979015830316
0.45 -4.43925949953054
0.48 -3.8205849032856
0.51 -3.06961293065128
0.54 -2.20849384313015
0.57 -1.26400877731093
0.6 -0.268108574936291
0.63 0.745364370559404
0.66 1.73977479112237
0.69 2.67880451277258
0.72 3.52640338000721
0.75 4.24970880941582
0.78 4.81973761048198
0.81 5.21193009268454
0.84 5.40965075254215
0.87 5.4022340902661
0.9 5.18731780245328
0.93 4.77044013469633
0.96 4.16562583153902
0.99 3.39467593468543
1 3.10522951911211
1 3.10549710445159
};
\addplot [semithick, gray127]
table {%
0 7.9758058185469e-05
0 0.000221353642818925
0.03 -0.775292906225888
0.06 -1.53276248415955
0.09 -2.2544823719883
0.12 -2.9219553604014
0.15 -3.51911018472482
0.18 -4.03125861904323
0.21 -4.44520268896864
0.24 -4.75086010179378
0.27 -4.94012066269482
0.3 -5.00854069125851
0.33 -4.95335351389761
0.36 -4.77542111817657
0.39 -4.47862940418557
0.42 -4.06868376246063
0.45 -3.55439396899922
0.48 -2.94756064534289
0.51 -2.26141597377084
0.54 -1.51229253706958
0.57 -0.717999151931271
0.6 0.102209848897954
0.63 0.926787183075875
0.66 1.7338878403785
0.69 2.49983439890298
0.72 3.20179637356625
0.75 3.81690628908315
0.78 4.32324140285674
0.81 4.70083868979091
0.84 4.93154072713242
0.87 5.00150374088823
0.9 4.90048489648559
0.93 4.62286505706602
0.96 4.16830916446659
0.99 3.54285388371128
1 3.29826271220299
1 3.29838535206372
};
\addplot [semithick, goldenrod18818934]
table {%
0 2.86944223611244e-05
0 7.61280867457228e-05
0.03 -0.656351010033158
0.06 -1.33738897027507
0.09 -2.02185717419687
0.12 -2.68797648819697
0.15 -3.31326514431447
0.18 -3.87711658914477
0.21 -4.35913018339828
0.24 -4.74139891784704
0.27 -5.00908967395512
0.3 -5.14963236595131
0.33 -5.15439092566704
0.36 -5.01963091233222
0.39 -4.7449486854301
0.42 -4.33552509132222
0.45 -3.80043200266215
0.48 -3.15403937534573
0.51 -2.41416059370504
0.54 -1.60242526989063
0.57 -0.743118079969972
0.6 0.137186612756987
0.63 1.01128414595385
0.66 1.85162461939943
0.69 2.63179341183053
0.72 3.32725607722607
0.75 3.91712919444924
0.78 4.38377478775863
0.81 4.71464123098227
0.84 4.90176550645938
0.87 4.94286507773067
0.9 4.84085644702287
0.93 4.60342581230994
0.96 4.24332329444673
0.99 3.77707366161974
1 3.60167765295314
1 3.60167529409952
};
\addplot [semithick, darkturquoise23190207]
table {%
0 2.37359341879742e-05
0 -1.91485733139107e-05
0.03 -0.313333005512064
0.06 -0.665045223102779
0.09 -1.04960087285242
0.12 -1.45963093978304
0.15 -1.8859582458577
0.18 -2.31895645642063
0.21 -2.74706965389127
0.24 -3.15813272130614
0.27 -3.5391395133566
0.3 -3.87738838177349
0.33 -4.15909339246693
0.36 -4.37136855293204
0.39 -4.50235901648662
0.42 -4.54066912214537
0.45 -4.47761045617214
0.48 -4.30563462057845
0.51 -4.02006925871672
0.54 -3.61954219699504
0.57 -3.10442188128669
0.6 -2.48005574350663
0.63 -1.7535551946443
0.66 -0.936538435519706
0.69 -0.0428221477357291
0.72 0.910439523677019
0.75 1.90348299747026
0.78 2.91460608270514
0.81 3.92074969086125
0.84 4.89778664560799
0.87 5.8212738906381
0.9 6.66797016667718
0.93 7.41510448320794
0.96 8.04234900027996
0.99 8.53168076857903
1 8.66160281178178
1 8.66169374236626
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 nan
};
\end{groupplot}

\end{tikzpicture}

